Predicting Solid State Material Platforms for Quantum Technologies

Semiconductor materials provide a compelling platform for quantum technologies (QT), and the properties of a vast amount of materials can be found in databases containing information from both experimental and theoretical explorations. However, searching these databases to find promising candidate materials for quantum technology applications is a major challenge. Therefore, we have developed a framework for the automated discovery of semiconductor host platforms for QT using material informatics and machine learning methods, resulting in a dataset consisting of over $25.000$ materials and nearly $5000$ physics-informed features. Three approaches were devised, named the Ferrenti, extended Ferrenti and the empirical approach, to label data for the supervised machine learning (ML) methods logistic regression, decision trees, random forests and gradient boosting. We find that of the three, the empirical approach relying exclusively on findings from the literature predicted substantially fewer candidates than the other two approaches with a clear distinction between suitable and unsuitable candidates when comparing the two largest eigenvalues in the covariance matrix. In contrast to expectations from the literature and that found for the Ferrenti and extended Ferrenti approaches focusing on band gap and ionic character, the ML methods from the empirical approach highlighted features related to symmetry and crystal structure, including bond length, orientation and radial distribution, as influential when predicting a material as suitable for QT. All three approaches and all four ML methods agreed on a subset of $47$ eligible candidates %(to a probability of $>50 \ \%$) of $8$ elemental, $29$ binary, and $10$ tertiary compounds, and provide a basis for further material explorations towards quantum technology.

==> AllFigures/01-ferrenti-approach-GB-v2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.0666666666666667,0.466666666666667,0.2}

\begin{axis}[
height=1.6222438079424382in,
tick align=outside,
tick pos=left,
width=3.0444876158848764in,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.5, xmax=26,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=0.241504672452706,
ytick style={color=black},
yticklabels={,0, 0.1,0.2},
title={Gradient boosting feature importance},
legend style={font=\footnotesize},
]
\draw[draw=none,fill=color0] (axis cs:0.6,0) rectangle (axis cs:1.4,0.0939219294354606);
\draw[draw=none,fill=color0] (axis cs:1.6,0) rectangle (axis cs:2.4,0.128717126999015);
\draw[draw=none,fill=color0] (axis cs:2.6,0) rectangle (axis cs:3.4,0.0213938886864563);
\draw[draw=none,fill=color0] (axis cs:3.6,0) rectangle (axis cs:4.4,0.00888144685168664);
\draw[draw=none,fill=color0] (axis cs:4.6,0) rectangle (axis cs:5.4,0.191504672452706);
\draw[draw=none,fill=color0] (axis cs:5.6,0) rectangle (axis cs:6.4,0.00724897098092836);
\draw[draw=none,fill=color0] (axis cs:6.6,0) rectangle (axis cs:7.4,0.00450287540874152);
\draw[draw=none,fill=color0] (axis cs:7.6,0) rectangle (axis cs:8.4,0.00389892865504545);
\draw[draw=none,fill=color0] (axis cs:8.6,0) rectangle (axis cs:9.4,0.00328938623970718);
\draw[draw=none,fill=color0] (axis cs:9.6,0) rectangle (axis cs:10.4,0.00607634168998537);
\draw[draw=none,fill=color0] (axis cs:10.6,0) rectangle (axis cs:11.4,0.0075927359484662);
\draw[draw=none,fill=color0] (axis cs:11.6,0) rectangle (axis cs:12.4,0.00246964434307127);
\draw[draw=none,fill=color0] (axis cs:12.6,0) rectangle (axis cs:13.4,0.0113273434472604);
\draw[draw=none,fill=color0] (axis cs:13.6,0) rectangle (axis cs:14.4,0.0215526621032538);
\draw[draw=none,fill=color0] (axis cs:14.6,0) rectangle (axis cs:15.4,0.00889067969625317);
\draw[draw=none,fill=color0] (axis cs:15.6,0) rectangle (axis cs:16.4,0.0112833024636162);
\draw[draw=none,fill=color0] (axis cs:16.6,0) rectangle (axis cs:17.4,0.0331145663678211);
\draw[draw=none,fill=color0] (axis cs:17.6,0) rectangle (axis cs:18.4,0.0265656605925389);
\draw[draw=none,fill=color0] (axis cs:18.6,0) rectangle (axis cs:19.4,0.0412663962030667);
\draw[draw=none,fill=color0] (axis cs:19.6,0) rectangle (axis cs:20.4,0.00893277229511404);
\draw[draw=none,fill=color0] (axis cs:20.6,0) rectangle (axis cs:21.4,0.00638009737027819);
\draw[draw=none,fill=color0] (axis cs:21.6,0) rectangle (axis cs:22.4,0.0110083486001703);
\draw[draw=none,fill=color0] (axis cs:22.6,0) rectangle (axis cs:23.4,0.00396903870317716);
\draw[draw=none,fill=color0] (axis cs:23.6,0) rectangle (axis cs:24.4,0.0182603050195842);
\draw[draw=none,fill=color0] (axis cs:24.6,0) rectangle (axis cs:25.4,0.0400563256690563);
\path [draw=color0, semithick]
(axis cs:1,0.0728244166732798)
--(axis cs:1,0.115019442197641);

\path [draw=color0, semithick]
(axis cs:2,0.102746647015722)
--(axis cs:2,0.154687606982308);

\path [draw=color0, semithick]
(axis cs:3,0.0096504157614985)
--(axis cs:3,0.0331373616114142);

\path [draw=color0, semithick]
(axis cs:4,0.00120429954877644)
--(axis cs:4,0.0165585941545968);

\path [draw=color0, semithick]
(axis cs:5,0.164674846558901)
--(axis cs:5,0.218334498346511);

\path [draw=color0, semithick]
(axis cs:6,0.00131865659765555)
--(axis cs:6,0.0131792853642012);

\path [draw=color0, semithick]
(axis cs:7,0.00089826602034204)
--(axis cs:7,0.008107484797141);

\path [draw=color0, semithick]
(axis cs:8,-0.000515167535189504)
--(axis cs:8,0.00831302484528041);

\path [draw=color0, semithick]
(axis cs:9,0.000577548695504199)
--(axis cs:9,0.00600122378391017);

\path [draw=color0, semithick]
(axis cs:10,-0.00123032392384619)
--(axis cs:10,0.0133830073038169);

\path [draw=color0, semithick]
(axis cs:11,0.00341822410793035)
--(axis cs:11,0.0117672477890021);

\path [draw=color0, semithick]
(axis cs:12,0.000427923119383559)
--(axis cs:12,0.00451136556675897);

\path [draw=color0, semithick]
(axis cs:13,-0.000894751232806041)
--(axis cs:13,0.0235494381273268);

\path [draw=color0, semithick]
(axis cs:14,-0.00534323462302397)
--(axis cs:14,0.0484485588295317);

\path [draw=color0, semithick]
(axis cs:15,-0.00580574316011168)
--(axis cs:15,0.023587102552618);

\path [draw=color0, semithick]
(axis cs:16,-0.0063295986999169)
--(axis cs:16,0.0288962036271493);

\path [draw=color0, semithick]
(axis cs:17,-0.000960237853350046)
--(axis cs:17,0.0671893705889922);

\path [draw=color0, semithick]
(axis cs:18,-0.00343303381845922)
--(axis cs:18,0.056564355003537);

\path [draw=color0, semithick]
(axis cs:19,0.00206699809958492)
--(axis cs:19,0.0804657943065485);

\path [draw=color0, semithick]
(axis cs:20,-0.00625580047143954)
--(axis cs:20,0.0241213450616676);

\path [draw=color0, semithick]
(axis cs:21,-0.00190515682114497)
--(axis cs:21,0.0146653515617014);

\path [draw=color0, semithick]
(axis cs:22,-0.00451438685233842)
--(axis cs:22,0.0265310840526791);

\path [draw=color0, semithick]
(axis cs:23,-0.000399848870586143)
--(axis cs:23,0.00833792627694046);

\path [draw=color0, semithick]
(axis cs:24,-0.0070765748506951)
--(axis cs:24,0.0435971848898635);

\path [draw=color0, semithick]
(axis cs:25,-0.00342720675075281)
--(axis cs:25,0.0835398580888655);
\addlegendimage{semithick, color=color0};
\addlegendentry{Ferrenti approach};
\addplot [semithick, color0, mark=-, mark size=0, mark options={solid}, only marks]
table {%
1 0.0728244166732798
2 0.102746647015722
3 0.0096504157614985
4 0.00120429954877644
5 0.164674846558901
6 0.00131865659765555
7 0.00089826602034204
8 -0.000515167535189504
9 0.000577548695504199
10 -0.00123032392384619
11 0.00341822410793035
12 0.000427923119383559
13 -0.000894751232806041
14 -0.00534323462302397
15 -0.00580574316011168
16 -0.0063295986999169
17 -0.000960237853350046
18 -0.00343303381845922
19 0.00206699809958492
20 -0.00625580047143954
21 -0.00190515682114497
22 -0.00451438685233842
23 -0.000399848870586143
24 -0.0070765748506951
25 -0.00342720675075281
};
\addplot [semithick, color0, mark=-, mark size=4, mark options={solid}, only marks]
table {%
1 0.115019442197641
2 0.154687606982308
3 0.0331373616114142
4 0.0165585941545968
5 0.218334498346511
6 0.0131792853642012
7 0.008107484797141
8 0.00831302484528041
9 0.00600122378391017
10 0.0133830073038169
11 0.0117672477890021
12 0.00451136556675897
13 0.0235494381273268
14 0.0484485588295317
15 0.023587102552618
16 0.0288962036271493
17 0.0671893705889922
18 0.056564355003537
19 0.0804657943065485
20 0.0241213450616676
21 0.0146653515617014
22 0.0265310840526791
23 0.00833792627694046
24 0.0435971848898635
25 0.0835398580888655
};
\end{axis}

\end{tikzpicture}

==> AllFigures/01-ferrenti-approach-PC-v2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.8,0.4,0.466666666666667}

\begin{axis}[
height=1.6222438079424382in,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
width=3.0444876158848764in,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.5, xmax=26,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=0.133808014644924,
ytick style={color=black},
yticklabels={, 0, , 0.1},
title={Explained variance},
legend style={font=\footnotesize},
]
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:0.6,0) rectangle (axis cs:1.4,0.123808014644924);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:1.6,0) rectangle (axis cs:2.4,0.0779020383908885);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:2.6,0) rectangle (axis cs:3.4,0.0690715494994265);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:3.6,0) rectangle (axis cs:4.4,0.0448634890553009);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:4.6,0) rectangle (axis cs:5.4,0.0396017649392185);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:5.6,0) rectangle (axis cs:6.4,0.0309892340254588);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:6.6,0) rectangle (axis cs:7.4,0.0286471759268761);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:7.6,0) rectangle (axis cs:8.4,0.0241373022722755);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:8.6,0) rectangle (axis cs:9.4,0.0219387724823991);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:9.6,0) rectangle (axis cs:10.4,0.0191941500093896);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:10.6,0) rectangle (axis cs:11.4,0.0170987447716404);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:11.6,0) rectangle (axis cs:12.4,0.0163324377943715);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:12.6,0) rectangle (axis cs:13.4,0.0142479118996461);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:13.6,0) rectangle (axis cs:14.4,0.0139471831901937);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:14.6,0) rectangle (axis cs:15.4,0.0125561362477749);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:15.6,0) rectangle (axis cs:16.4,0.0122752355665442);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:16.6,0) rectangle (axis cs:17.4,0.0117377683648439);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:17.6,0) rectangle (axis cs:18.4,0.0108124054147357);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:18.6,0) rectangle (axis cs:19.4,0.0105912984624588);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:19.6,0) rectangle (axis cs:20.4,0.00987028371434172);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:20.6,0) rectangle (axis cs:21.4,0.00946157777094173);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:21.6,0) rectangle (axis cs:22.4,0.00932051055389097);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:22.6,0) rectangle (axis cs:23.4,0.00851928669553865);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:23.6,0) rectangle (axis cs:24.4,0.00821174057436937);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:24.6,0) rectangle (axis cs:25.4,0.00796122578616887);
\addlegendimage{semithick, color=white!53.3333333333333!black};
\addlegendentry{Ferrenti approach};
\end{axis}

\end{tikzpicture}


==> AllFigures/01-ferrenti-approach-v2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[detect-all,locale=DE]{siunitx} \usepackage[T1]{fontenc} \usepackage[utf8x]{inputenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.584949in}{2.190539in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.584949in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.584949in}{2.190539in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.190539in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.128033in}}%
\pgfpathlineto{\pgfqpoint{5.264131in}{0.128033in}}%
\pgfpathlineto{\pgfqpoint{5.264131in}{1.607731in}}%
\pgfpathlineto{\pgfqpoint{0.377421in}{1.607731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.255216in}}{\pgfqpoint{1.354763in}{0.255216in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.255216in}}{\pgfqpoint{2.006324in}{0.891527in}}{\pgfqpoint{2.332105in}{0.891527in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.891527in}}{\pgfqpoint{2.983666in}{0.921833in}}{\pgfqpoint{3.309447in}{0.921833in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.921833in}}{\pgfqpoint{3.961008in}{1.271436in}}{\pgfqpoint{4.286789in}{1.271436in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.271436in}}{\pgfqpoint{4.938350in}{0.969293in}}{\pgfqpoint{5.264131in}{0.969293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.210041in}}{\pgfqpoint{1.354763in}{0.210041in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.210041in}}{\pgfqpoint{2.006324in}{0.518210in}}{\pgfqpoint{2.332105in}{0.518210in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.518210in}}{\pgfqpoint{2.983666in}{0.792350in}}{\pgfqpoint{3.309447in}{0.792350in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.792350in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.205942in}}{\pgfqpoint{5.264131in}{0.205942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.299886in}}{\pgfqpoint{1.354763in}{0.299886in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.299886in}}{\pgfqpoint{2.006324in}{0.518210in}}{\pgfqpoint{2.332105in}{0.518210in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.518210in}}{\pgfqpoint{2.983666in}{1.396602in}}{\pgfqpoint{3.309447in}{1.396602in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.396602in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.229818in}}{\pgfqpoint{5.264131in}{0.229818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.299946in}}{\pgfqpoint{1.354763in}{0.299946in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.299946in}}{\pgfqpoint{2.006324in}{1.325605in}}{\pgfqpoint{2.332105in}{1.325605in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.325605in}}{\pgfqpoint{2.983666in}{1.130444in}}{\pgfqpoint{3.309447in}{1.130444in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.130444in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.842391in}}{\pgfqpoint{5.264131in}{0.842391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.509186in}}{\pgfqpoint{1.354763in}{0.509186in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.509186in}}{\pgfqpoint{2.006324in}{1.352950in}}{\pgfqpoint{2.332105in}{1.352950in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.352950in}}{\pgfqpoint{2.983666in}{0.914639in}}{\pgfqpoint{3.309447in}{0.914639in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.914639in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.655862in}}{\pgfqpoint{5.264131in}{0.655862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.255078in}}{\pgfqpoint{1.354763in}{0.255078in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.255078in}}{\pgfqpoint{2.006324in}{1.313398in}}{\pgfqpoint{2.332105in}{1.313398in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.313398in}}{\pgfqpoint{2.983666in}{0.475838in}}{\pgfqpoint{3.309447in}{0.475838in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.475838in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.534807in}}{\pgfqpoint{5.264131in}{0.534807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.225185in}}{\pgfqpoint{1.354763in}{0.225185in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.225185in}}{\pgfqpoint{2.006324in}{1.028930in}}{\pgfqpoint{2.332105in}{1.028930in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.028930in}}{\pgfqpoint{2.983666in}{0.900253in}}{\pgfqpoint{3.309447in}{0.900253in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.900253in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.772052in}}{\pgfqpoint{5.264131in}{0.772052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.210237in}}{\pgfqpoint{1.354763in}{0.210237in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.210237in}}{\pgfqpoint{2.006324in}{1.160176in}}{\pgfqpoint{2.332105in}{1.160176in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.160176in}}{\pgfqpoint{2.983666in}{0.871479in}}{\pgfqpoint{3.309447in}{0.871479in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.871479in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.275076in}}{\pgfqpoint{5.264131in}{0.275076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.195295in}}{\pgfqpoint{1.354763in}{0.195295in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195295in}}{\pgfqpoint{2.006324in}{0.552804in}}{\pgfqpoint{2.332105in}{0.552804in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.552804in}}{\pgfqpoint{2.983666in}{1.152024in}}{\pgfqpoint{3.309447in}{1.152024in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.152024in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.199483in}}{\pgfqpoint{5.264131in}{0.199483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.195459in}}{\pgfqpoint{1.354763in}{0.195459in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195459in}}{\pgfqpoint{2.006324in}{1.392711in}}{\pgfqpoint{2.332105in}{1.392711in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.392711in}}{\pgfqpoint{2.983666in}{1.432569in}}{\pgfqpoint{3.309447in}{1.432569in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.432569in}}{\pgfqpoint{3.961008in}{1.271436in}}{\pgfqpoint{4.286789in}{1.271436in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.271436in}}{\pgfqpoint{4.938350in}{0.311073in}}{\pgfqpoint{5.264131in}{0.311073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.240061in}}{\pgfqpoint{1.354763in}{0.240061in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.240061in}}{\pgfqpoint{2.006324in}{1.321568in}}{\pgfqpoint{2.332105in}{1.321568in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.321568in}}{\pgfqpoint{2.983666in}{0.972187in}}{\pgfqpoint{3.309447in}{0.972187in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.972187in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.850752in}}{\pgfqpoint{5.264131in}{0.850752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.210239in}}{\pgfqpoint{1.354763in}{0.210239in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.210239in}}{\pgfqpoint{2.006324in}{1.275021in}}{\pgfqpoint{2.332105in}{1.275021in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.275021in}}{\pgfqpoint{2.983666in}{1.439763in}}{\pgfqpoint{3.309447in}{1.439763in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.439763in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.224728in}}{\pgfqpoint{5.264131in}{0.224728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.329846in}}{\pgfqpoint{1.354763in}{0.329846in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.329846in}}{\pgfqpoint{2.006324in}{1.501275in}}{\pgfqpoint{2.332105in}{1.501275in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.501275in}}{\pgfqpoint{2.983666in}{0.734803in}}{\pgfqpoint{3.309447in}{0.734803in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.734803in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.559214in}}{\pgfqpoint{5.264131in}{0.559214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.209867in}}{\pgfqpoint{1.354763in}{0.209867in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.209867in}}{\pgfqpoint{2.006324in}{0.792100in}}{\pgfqpoint{2.332105in}{0.792100in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.792100in}}{\pgfqpoint{2.983666in}{0.900253in}}{\pgfqpoint{3.309447in}{0.900253in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.900253in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.211973in}}{\pgfqpoint{5.264131in}{0.211973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.057457in}}{\pgfqpoint{2.332105in}{1.057457in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.057457in}}{\pgfqpoint{2.983666in}{0.720416in}}{\pgfqpoint{3.309447in}{0.720416in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.720416in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.812281in}}{\pgfqpoint{5.264131in}{0.812281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.201278in}}{\pgfqpoint{1.354763in}{0.201278in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.201278in}}{\pgfqpoint{2.006324in}{0.891527in}}{\pgfqpoint{2.332105in}{0.891527in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.891527in}}{\pgfqpoint{2.983666in}{0.670061in}}{\pgfqpoint{3.309447in}{0.670061in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.670061in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{0.467411in}}{\pgfqpoint{5.264131in}{0.467411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.225185in}}{\pgfqpoint{1.354763in}{0.225185in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.225185in}}{\pgfqpoint{2.006324in}{1.402881in}}{\pgfqpoint{2.332105in}{1.402881in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.402881in}}{\pgfqpoint{2.983666in}{1.475730in}}{\pgfqpoint{3.309447in}{1.475730in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.475730in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.288976in}}{\pgfqpoint{5.264131in}{0.288976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.891527in}}{\pgfqpoint{2.332105in}{0.891527in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.891527in}}{\pgfqpoint{2.983666in}{0.785157in}}{\pgfqpoint{3.309447in}{0.785157in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.785157in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.443187in}}{\pgfqpoint{5.264131in}{0.443187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.229334in}}{\pgfqpoint{2.332105in}{1.229334in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.229334in}}{\pgfqpoint{2.983666in}{1.087283in}}{\pgfqpoint{3.309447in}{1.087283in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.087283in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.273543in}}{\pgfqpoint{5.264131in}{0.273543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.238562in}}{\pgfqpoint{1.354763in}{0.238562in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.238562in}}{\pgfqpoint{2.006324in}{1.367860in}}{\pgfqpoint{2.332105in}{1.367860in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367860in}}{\pgfqpoint{2.983666in}{1.267120in}}{\pgfqpoint{3.309447in}{1.267120in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.267120in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.297010in}}{\pgfqpoint{5.264131in}{0.297010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.352950in}}{\pgfqpoint{2.332105in}{1.352950in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.352950in}}{\pgfqpoint{2.983666in}{0.914639in}}{\pgfqpoint{3.309447in}{0.914639in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.914639in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.636871in}}{\pgfqpoint{5.264131in}{0.636871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.270024in}}{\pgfqpoint{1.354763in}{0.270024in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.270024in}}{\pgfqpoint{2.006324in}{1.057457in}}{\pgfqpoint{2.332105in}{1.057457in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.057457in}}{\pgfqpoint{2.983666in}{0.972187in}}{\pgfqpoint{3.309447in}{0.972187in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.972187in}}{\pgfqpoint{3.961008in}{1.271436in}}{\pgfqpoint{4.286789in}{1.271436in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.271436in}}{\pgfqpoint{4.938350in}{0.857273in}}{\pgfqpoint{5.264131in}{0.857273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.210247in}}{\pgfqpoint{1.354763in}{0.210247in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.210247in}}{\pgfqpoint{2.006324in}{1.392711in}}{\pgfqpoint{2.332105in}{1.392711in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.392711in}}{\pgfqpoint{2.983666in}{1.180798in}}{\pgfqpoint{3.309447in}{1.180798in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.180798in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.291429in}}{\pgfqpoint{5.264131in}{0.291429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.392711in}}{\pgfqpoint{2.332105in}{1.392711in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.392711in}}{\pgfqpoint{2.983666in}{1.180798in}}{\pgfqpoint{3.309447in}{1.180798in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.180798in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.346805in}}{\pgfqpoint{5.264131in}{0.346805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.057457in}}{\pgfqpoint{2.332105in}{1.057457in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.057457in}}{\pgfqpoint{2.983666in}{0.770770in}}{\pgfqpoint{3.309447in}{0.770770in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.770770in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.573727in}}{\pgfqpoint{5.264131in}{0.573727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.508525in}}{\pgfqpoint{1.354763in}{0.508525in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.508525in}}{\pgfqpoint{2.006324in}{0.729522in}}{\pgfqpoint{2.332105in}{0.729522in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.729522in}}{\pgfqpoint{2.983666in}{0.806737in}}{\pgfqpoint{3.309447in}{0.806737in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.806737in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.346192in}}{\pgfqpoint{5.264131in}{0.346192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.210195in}}{\pgfqpoint{1.354763in}{0.210195in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.210195in}}{\pgfqpoint{2.006324in}{1.367860in}}{\pgfqpoint{2.332105in}{1.367860in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367860in}}{\pgfqpoint{2.983666in}{1.267120in}}{\pgfqpoint{3.309447in}{1.267120in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.267120in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.559480in}}{\pgfqpoint{5.264131in}{0.559480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.210131in}}{\pgfqpoint{1.354763in}{0.210131in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.210131in}}{\pgfqpoint{2.006324in}{1.345300in}}{\pgfqpoint{2.332105in}{1.345300in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.345300in}}{\pgfqpoint{2.983666in}{1.123250in}}{\pgfqpoint{3.309447in}{1.123250in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.123250in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.338567in}}{\pgfqpoint{5.264131in}{0.338567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.852935in}}{\pgfqpoint{1.354763in}{0.852935in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.852935in}}{\pgfqpoint{2.006324in}{1.325605in}}{\pgfqpoint{2.332105in}{1.325605in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.325605in}}{\pgfqpoint{2.983666in}{0.986574in}}{\pgfqpoint{3.309447in}{0.986574in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.986574in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.210133in}}{\pgfqpoint{5.264131in}{0.210133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.352950in}}{\pgfqpoint{2.332105in}{1.352950in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.352950in}}{\pgfqpoint{2.983666in}{0.914639in}}{\pgfqpoint{3.309447in}{0.914639in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.914639in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.675690in}}{\pgfqpoint{5.264131in}{0.675690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.195293in}}{\pgfqpoint{1.354763in}{0.195293in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195293in}}{\pgfqpoint{2.006324in}{1.402881in}}{\pgfqpoint{2.332105in}{1.402881in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.402881in}}{\pgfqpoint{2.983666in}{1.475730in}}{\pgfqpoint{3.309447in}{1.475730in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.475730in}}{\pgfqpoint{3.961008in}{1.271436in}}{\pgfqpoint{4.286789in}{1.271436in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.271436in}}{\pgfqpoint{4.938350in}{0.579758in}}{\pgfqpoint{5.264131in}{0.579758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.196015in}}{\pgfqpoint{1.354763in}{0.196015in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.196015in}}{\pgfqpoint{2.006324in}{1.392711in}}{\pgfqpoint{2.332105in}{1.392711in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.392711in}}{\pgfqpoint{2.983666in}{1.180798in}}{\pgfqpoint{3.309447in}{1.180798in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.180798in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.477877in}}{\pgfqpoint{5.264131in}{0.477877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.254808in}}{\pgfqpoint{1.354763in}{0.254808in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.254808in}}{\pgfqpoint{2.006324in}{1.238724in}}{\pgfqpoint{2.332105in}{1.238724in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.238724in}}{\pgfqpoint{2.983666in}{1.130444in}}{\pgfqpoint{3.309447in}{1.130444in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.130444in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.198215in}}{\pgfqpoint{5.264131in}{0.198215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.359703in}}{\pgfqpoint{1.354763in}{0.359703in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359703in}}{\pgfqpoint{2.006324in}{0.982180in}}{\pgfqpoint{2.332105in}{0.982180in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.982180in}}{\pgfqpoint{2.983666in}{1.022542in}}{\pgfqpoint{3.309447in}{1.022542in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.022542in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.245435in}}{\pgfqpoint{5.264131in}{0.245435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.284971in}}{\pgfqpoint{1.354763in}{0.284971in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.284971in}}{\pgfqpoint{2.006324in}{0.785842in}}{\pgfqpoint{2.332105in}{0.785842in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.785842in}}{\pgfqpoint{2.983666in}{0.972187in}}{\pgfqpoint{3.309447in}{0.972187in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.972187in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.208661in}}{\pgfqpoint{5.264131in}{0.208661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.389335in}}{\pgfqpoint{1.354763in}{0.389335in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.389335in}}{\pgfqpoint{2.006324in}{1.402881in}}{\pgfqpoint{2.332105in}{1.402881in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.402881in}}{\pgfqpoint{2.983666in}{1.475730in}}{\pgfqpoint{3.309447in}{1.475730in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.475730in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.218412in}}{\pgfqpoint{5.264131in}{0.218412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.891527in}}{\pgfqpoint{2.332105in}{0.891527in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.891527in}}{\pgfqpoint{2.983666in}{0.670061in}}{\pgfqpoint{3.309447in}{0.670061in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.670061in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.414590in}}{\pgfqpoint{5.264131in}{0.414590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.509167in}}{\pgfqpoint{1.354763in}{0.509167in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.509167in}}{\pgfqpoint{2.006324in}{0.748281in}}{\pgfqpoint{2.332105in}{0.748281in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.748281in}}{\pgfqpoint{2.983666in}{0.849898in}}{\pgfqpoint{3.309447in}{0.849898in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.849898in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.451241in}}{\pgfqpoint{5.264131in}{0.451241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.238044in}}{\pgfqpoint{1.354763in}{0.238044in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.238044in}}{\pgfqpoint{2.006324in}{1.252574in}}{\pgfqpoint{2.332105in}{1.252574in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.252574in}}{\pgfqpoint{2.983666in}{1.144831in}}{\pgfqpoint{3.309447in}{1.144831in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.144831in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.232332in}}{\pgfqpoint{5.264131in}{0.232332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.210239in}}{\pgfqpoint{1.354763in}{0.210239in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.210239in}}{\pgfqpoint{2.006324in}{0.798356in}}{\pgfqpoint{2.332105in}{0.798356in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.798356in}}{\pgfqpoint{2.983666in}{1.058509in}}{\pgfqpoint{3.309447in}{1.058509in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.058509in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.203080in}}{\pgfqpoint{5.264131in}{0.203080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.195293in}}{\pgfqpoint{1.354763in}{0.195293in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195293in}}{\pgfqpoint{2.006324in}{1.224592in}}{\pgfqpoint{2.332105in}{1.224592in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.224592in}}{\pgfqpoint{2.983666in}{1.101670in}}{\pgfqpoint{3.309447in}{1.101670in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.101670in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.275444in}}{\pgfqpoint{5.264131in}{0.275444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.402881in}}{\pgfqpoint{2.332105in}{1.402881in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.402881in}}{\pgfqpoint{2.983666in}{1.475730in}}{\pgfqpoint{3.309447in}{1.475730in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.475730in}}{\pgfqpoint{3.961008in}{1.271436in}}{\pgfqpoint{4.286789in}{1.271436in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.271436in}}{\pgfqpoint{4.938350in}{0.608601in}}{\pgfqpoint{5.264131in}{0.608601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.239520in}}{\pgfqpoint{1.354763in}{0.239520in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.239520in}}{\pgfqpoint{2.006324in}{0.848251in}}{\pgfqpoint{2.332105in}{0.848251in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.848251in}}{\pgfqpoint{2.983666in}{0.770770in}}{\pgfqpoint{3.309447in}{0.770770in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.770770in}}{\pgfqpoint{3.961008in}{1.271436in}}{\pgfqpoint{4.286789in}{1.271436in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.271436in}}{\pgfqpoint{4.938350in}{0.269863in}}{\pgfqpoint{5.264131in}{0.269863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.225191in}}{\pgfqpoint{1.354763in}{0.225191in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.225191in}}{\pgfqpoint{2.006324in}{1.392711in}}{\pgfqpoint{2.332105in}{1.392711in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.392711in}}{\pgfqpoint{2.983666in}{1.180798in}}{\pgfqpoint{3.309447in}{1.180798in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.180798in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.253285in}}{\pgfqpoint{5.264131in}{0.253285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.404543in}}{\pgfqpoint{1.354763in}{0.404543in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.404543in}}{\pgfqpoint{2.006324in}{0.891527in}}{\pgfqpoint{2.332105in}{0.891527in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.891527in}}{\pgfqpoint{2.983666in}{0.670061in}}{\pgfqpoint{3.309447in}{0.670061in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.670061in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{0.253755in}}{\pgfqpoint{5.264131in}{0.253755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.209750in}}{\pgfqpoint{1.354763in}{0.209750in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.209750in}}{\pgfqpoint{2.006324in}{0.495706in}}{\pgfqpoint{2.332105in}{0.495706in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.495706in}}{\pgfqpoint{2.983666in}{1.022542in}}{\pgfqpoint{3.309447in}{1.022542in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.022542in}}{\pgfqpoint{3.961008in}{1.271436in}}{\pgfqpoint{4.286789in}{1.271436in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.271436in}}{\pgfqpoint{4.938350in}{0.241061in}}{\pgfqpoint{5.264131in}{0.241061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.210264in}}{\pgfqpoint{1.354763in}{0.210264in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.210264in}}{\pgfqpoint{2.006324in}{1.011551in}}{\pgfqpoint{2.332105in}{1.011551in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.011551in}}{\pgfqpoint{2.983666in}{0.821124in}}{\pgfqpoint{3.309447in}{0.821124in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.821124in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.559377in}}{\pgfqpoint{5.264131in}{0.559377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.209598in}}{\pgfqpoint{1.354763in}{0.209598in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.209598in}}{\pgfqpoint{2.006324in}{1.275021in}}{\pgfqpoint{2.332105in}{1.275021in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.275021in}}{\pgfqpoint{2.983666in}{1.439763in}}{\pgfqpoint{3.309447in}{1.439763in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.439763in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.243821in}}{\pgfqpoint{5.264131in}{0.243821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.299917in}}{\pgfqpoint{1.354763in}{0.299917in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.299917in}}{\pgfqpoint{2.006324in}{0.748281in}}{\pgfqpoint{2.332105in}{0.748281in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.748281in}}{\pgfqpoint{2.983666in}{0.849898in}}{\pgfqpoint{3.309447in}{0.849898in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.849898in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.412239in}}{\pgfqpoint{5.264131in}{0.412239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.210228in}}{\pgfqpoint{1.354763in}{0.210228in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.210228in}}{\pgfqpoint{2.006324in}{1.392711in}}{\pgfqpoint{2.332105in}{1.392711in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.392711in}}{\pgfqpoint{2.983666in}{1.180798in}}{\pgfqpoint{3.309447in}{1.180798in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.180798in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.743209in}}{\pgfqpoint{5.264131in}{0.743209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.404542in}}{\pgfqpoint{1.354763in}{0.404542in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.404542in}}{\pgfqpoint{2.006324in}{1.238724in}}{\pgfqpoint{2.332105in}{1.238724in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.238724in}}{\pgfqpoint{2.983666in}{1.144831in}}{\pgfqpoint{3.309447in}{1.144831in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.144831in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.351854in}}{\pgfqpoint{5.264131in}{0.351854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.419489in}}{\pgfqpoint{1.354763in}{0.419489in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.419489in}}{\pgfqpoint{2.006324in}{1.057457in}}{\pgfqpoint{2.332105in}{1.057457in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.057457in}}{\pgfqpoint{2.983666in}{0.720416in}}{\pgfqpoint{3.309447in}{0.720416in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.720416in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.346233in}}{\pgfqpoint{5.264131in}{0.346233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.209951in}}{\pgfqpoint{1.354763in}{0.209951in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.209951in}}{\pgfqpoint{2.006324in}{1.402881in}}{\pgfqpoint{2.332105in}{1.402881in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.402881in}}{\pgfqpoint{2.983666in}{1.044122in}}{\pgfqpoint{3.309447in}{1.044122in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.044122in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.333518in}}{\pgfqpoint{5.264131in}{0.333518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.300216in}}{\pgfqpoint{1.354763in}{0.300216in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.300216in}}{\pgfqpoint{2.006324in}{1.392711in}}{\pgfqpoint{2.332105in}{1.392711in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.392711in}}{\pgfqpoint{2.983666in}{1.180798in}}{\pgfqpoint{3.309447in}{1.180798in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.180798in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.839305in}}{\pgfqpoint{5.264131in}{0.839305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.253978in}}{\pgfqpoint{1.354763in}{0.253978in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.253978in}}{\pgfqpoint{2.006324in}{1.352950in}}{\pgfqpoint{2.332105in}{1.352950in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.352950in}}{\pgfqpoint{2.983666in}{0.914639in}}{\pgfqpoint{3.309447in}{0.914639in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.914639in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.788344in}}{\pgfqpoint{5.264131in}{0.788344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.195293in}}{\pgfqpoint{1.354763in}{0.195293in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195293in}}{\pgfqpoint{2.006324in}{1.333581in}}{\pgfqpoint{2.332105in}{1.333581in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.333581in}}{\pgfqpoint{2.983666in}{0.670061in}}{\pgfqpoint{3.309447in}{0.670061in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.670061in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.596704in}}{\pgfqpoint{5.264131in}{0.596704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.210257in}}{\pgfqpoint{1.354763in}{0.210257in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.210257in}}{\pgfqpoint{2.006324in}{1.367860in}}{\pgfqpoint{2.332105in}{1.367860in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367860in}}{\pgfqpoint{2.983666in}{1.267120in}}{\pgfqpoint{3.309447in}{1.267120in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.267120in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.203162in}}{\pgfqpoint{5.264131in}{0.203162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.195297in}}{\pgfqpoint{1.354763in}{0.195297in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195297in}}{\pgfqpoint{2.006324in}{0.860661in}}{\pgfqpoint{2.332105in}{0.860661in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.860661in}}{\pgfqpoint{2.983666in}{0.785157in}}{\pgfqpoint{3.309447in}{0.785157in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.785157in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.647378in}}{\pgfqpoint{5.264131in}{0.647378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.270024in}}{\pgfqpoint{1.354763in}{0.270024in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.270024in}}{\pgfqpoint{2.006324in}{0.891527in}}{\pgfqpoint{2.332105in}{0.891527in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.891527in}}{\pgfqpoint{2.983666in}{0.921833in}}{\pgfqpoint{3.309447in}{0.921833in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.921833in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.399524in}}{\pgfqpoint{5.264131in}{0.399524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.434435in}}{\pgfqpoint{1.354763in}{0.434435in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.434435in}}{\pgfqpoint{2.006324in}{0.993987in}}{\pgfqpoint{2.332105in}{0.993987in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.993987in}}{\pgfqpoint{2.983666in}{0.720416in}}{\pgfqpoint{3.309447in}{0.720416in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.720416in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.655371in}}{\pgfqpoint{5.264131in}{0.655371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.195351in}}{\pgfqpoint{1.354763in}{0.195351in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195351in}}{\pgfqpoint{2.006324in}{0.940298in}}{\pgfqpoint{2.332105in}{0.940298in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.940298in}}{\pgfqpoint{2.983666in}{0.986574in}}{\pgfqpoint{3.309447in}{0.986574in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.986574in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.238240in}}{\pgfqpoint{5.264131in}{0.238240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.195293in}}{\pgfqpoint{1.354763in}{0.195293in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195293in}}{\pgfqpoint{2.006324in}{0.860661in}}{\pgfqpoint{2.332105in}{0.860661in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.860661in}}{\pgfqpoint{2.983666in}{0.878672in}}{\pgfqpoint{3.309447in}{0.878672in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.878672in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.212545in}}{\pgfqpoint{5.264131in}{0.212545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.255084in}}{\pgfqpoint{1.354763in}{0.255084in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.255084in}}{\pgfqpoint{2.006324in}{1.352950in}}{\pgfqpoint{2.332105in}{1.352950in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.352950in}}{\pgfqpoint{2.983666in}{0.914639in}}{\pgfqpoint{3.309447in}{0.914639in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.914639in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.392554in}}{\pgfqpoint{5.264131in}{0.392554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.215221in}}{\pgfqpoint{1.354763in}{0.215221in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.215221in}}{\pgfqpoint{2.006324in}{0.842034in}}{\pgfqpoint{2.332105in}{0.842034in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.842034in}}{\pgfqpoint{2.983666in}{0.612514in}}{\pgfqpoint{3.309447in}{0.612514in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.612514in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.211155in}}{\pgfqpoint{5.264131in}{0.211155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.509144in}}{\pgfqpoint{1.354763in}{0.509144in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.509144in}}{\pgfqpoint{2.006324in}{0.729522in}}{\pgfqpoint{2.332105in}{0.729522in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.729522in}}{\pgfqpoint{2.983666in}{0.741996in}}{\pgfqpoint{3.309447in}{0.741996in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.741996in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.340959in}}{\pgfqpoint{5.264131in}{0.340959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.210246in}}{\pgfqpoint{1.354763in}{0.210246in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.210246in}}{\pgfqpoint{2.006324in}{1.367860in}}{\pgfqpoint{2.332105in}{1.367860in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367860in}}{\pgfqpoint{2.983666in}{1.267120in}}{\pgfqpoint{3.309447in}{1.267120in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.267120in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.281719in}}{\pgfqpoint{5.264131in}{0.281719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.240151in}}{\pgfqpoint{1.354763in}{0.240151in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.240151in}}{\pgfqpoint{2.006324in}{0.860661in}}{\pgfqpoint{2.332105in}{0.860661in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.860661in}}{\pgfqpoint{2.983666in}{0.626901in}}{\pgfqpoint{3.309447in}{0.626901in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.626901in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.649913in}}{\pgfqpoint{5.264131in}{0.649913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.344863in}}{\pgfqpoint{1.354763in}{0.344863in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.344863in}}{\pgfqpoint{2.006324in}{0.891527in}}{\pgfqpoint{2.332105in}{0.891527in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.891527in}}{\pgfqpoint{2.983666in}{0.828318in}}{\pgfqpoint{3.309447in}{0.828318in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.828318in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.680453in}}{\pgfqpoint{5.264131in}{0.680453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.195388in}}{\pgfqpoint{1.354763in}{0.195388in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195388in}}{\pgfqpoint{2.006324in}{0.891527in}}{\pgfqpoint{2.332105in}{0.891527in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.891527in}}{\pgfqpoint{2.983666in}{0.670061in}}{\pgfqpoint{3.309447in}{0.670061in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.670061in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.347378in}}{\pgfqpoint{5.264131in}{0.347378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.392711in}}{\pgfqpoint{2.332105in}{1.392711in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.392711in}}{\pgfqpoint{2.983666in}{1.180798in}}{\pgfqpoint{3.309447in}{1.180798in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.180798in}}{\pgfqpoint{3.961008in}{1.271436in}}{\pgfqpoint{4.286789in}{1.271436in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.271436in}}{\pgfqpoint{4.938350in}{0.386135in}}{\pgfqpoint{5.264131in}{0.386135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.195665in}}{\pgfqpoint{1.354763in}{0.195665in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195665in}}{\pgfqpoint{2.006324in}{1.392711in}}{\pgfqpoint{2.332105in}{1.392711in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.392711in}}{\pgfqpoint{2.983666in}{1.180798in}}{\pgfqpoint{3.309447in}{1.180798in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.180798in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.462975in}}{\pgfqpoint{5.264131in}{0.462975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.509440in}}{\pgfqpoint{1.354763in}{0.509440in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.509440in}}{\pgfqpoint{2.006324in}{1.238724in}}{\pgfqpoint{2.332105in}{1.238724in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.238724in}}{\pgfqpoint{2.983666in}{1.130444in}}{\pgfqpoint{3.309447in}{1.130444in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.130444in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.839100in}}{\pgfqpoint{5.264131in}{0.839100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.256080in}}{\pgfqpoint{1.354763in}{0.256080in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.256080in}}{\pgfqpoint{2.006324in}{1.283776in}}{\pgfqpoint{2.332105in}{1.283776in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.283776in}}{\pgfqpoint{2.983666in}{1.209572in}}{\pgfqpoint{3.309447in}{1.209572in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.209572in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.318923in}}{\pgfqpoint{5.264131in}{0.318923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.210239in}}{\pgfqpoint{1.354763in}{0.210239in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.210239in}}{\pgfqpoint{2.006324in}{0.685925in}}{\pgfqpoint{2.332105in}{0.685925in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.685925in}}{\pgfqpoint{2.983666in}{0.828318in}}{\pgfqpoint{3.309447in}{0.828318in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.828318in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.441675in}}{\pgfqpoint{5.264131in}{0.441675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.210165in}}{\pgfqpoint{1.354763in}{0.210165in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.210165in}}{\pgfqpoint{2.006324in}{1.352950in}}{\pgfqpoint{2.332105in}{1.352950in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.352950in}}{\pgfqpoint{2.983666in}{0.914639in}}{\pgfqpoint{3.309447in}{0.914639in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.914639in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.754717in}}{\pgfqpoint{5.264131in}{0.754717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.202765in}}{\pgfqpoint{1.354763in}{0.202765in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.202765in}}{\pgfqpoint{2.006324in}{1.333581in}}{\pgfqpoint{2.332105in}{1.333581in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.333581in}}{\pgfqpoint{2.983666in}{0.670061in}}{\pgfqpoint{3.309447in}{0.670061in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.670061in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.711115in}}{\pgfqpoint{5.264131in}{0.711115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.210242in}}{\pgfqpoint{1.354763in}{0.210242in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.210242in}}{\pgfqpoint{2.006324in}{1.275021in}}{\pgfqpoint{2.332105in}{1.275021in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.275021in}}{\pgfqpoint{2.983666in}{0.785157in}}{\pgfqpoint{3.309447in}{0.785157in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.785157in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.623237in}}{\pgfqpoint{5.264131in}{0.623237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.330246in}}{\pgfqpoint{1.354763in}{0.330246in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.330246in}}{\pgfqpoint{2.006324in}{1.011551in}}{\pgfqpoint{2.332105in}{1.011551in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.011551in}}{\pgfqpoint{2.983666in}{0.821124in}}{\pgfqpoint{3.309447in}{0.821124in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.821124in}}{\pgfqpoint{3.961008in}{1.271436in}}{\pgfqpoint{4.286789in}{1.271436in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.271436in}}{\pgfqpoint{4.938350in}{0.629819in}}{\pgfqpoint{5.264131in}{0.629819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.210233in}}{\pgfqpoint{1.354763in}{0.210233in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.210233in}}{\pgfqpoint{2.006324in}{1.011551in}}{\pgfqpoint{2.332105in}{1.011551in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.011551in}}{\pgfqpoint{2.983666in}{1.072896in}}{\pgfqpoint{3.309447in}{1.072896in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.072896in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.510951in}}{\pgfqpoint{5.264131in}{0.510951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.240132in}}{\pgfqpoint{1.354763in}{0.240132in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.240132in}}{\pgfqpoint{2.006324in}{1.011551in}}{\pgfqpoint{2.332105in}{1.011551in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.011551in}}{\pgfqpoint{2.983666in}{0.821124in}}{\pgfqpoint{3.309447in}{0.821124in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.821124in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.365571in}}{\pgfqpoint{5.264131in}{0.365571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.207451in}}{\pgfqpoint{1.354763in}{0.207451in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.207451in}}{\pgfqpoint{2.006324in}{0.982180in}}{\pgfqpoint{2.332105in}{0.982180in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.982180in}}{\pgfqpoint{2.983666in}{0.900253in}}{\pgfqpoint{3.309447in}{0.900253in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.900253in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.430861in}}{\pgfqpoint{5.264131in}{0.430861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.225177in}}{\pgfqpoint{1.354763in}{0.225177in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.225177in}}{\pgfqpoint{2.006324in}{0.202428in}}{\pgfqpoint{2.332105in}{0.202428in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.202428in}}{\pgfqpoint{2.983666in}{0.648481in}}{\pgfqpoint{3.309447in}{0.648481in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.648481in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{0.465551in}}{\pgfqpoint{5.264131in}{0.465551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.389594in}}{\pgfqpoint{1.354763in}{0.389594in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.389594in}}{\pgfqpoint{2.006324in}{1.352950in}}{\pgfqpoint{2.332105in}{1.352950in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.352950in}}{\pgfqpoint{2.983666in}{1.166411in}}{\pgfqpoint{3.309447in}{1.166411in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.166411in}}{\pgfqpoint{3.961008in}{1.540472in}}{\pgfqpoint{4.286789in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.540472in}}{\pgfqpoint{4.938350in}{0.212729in}}{\pgfqpoint{5.264131in}{0.212729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.240071in}}{\pgfqpoint{1.354763in}{0.240071in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.240071in}}{\pgfqpoint{2.006324in}{0.247053in}}{\pgfqpoint{2.332105in}{0.247053in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.247053in}}{\pgfqpoint{2.983666in}{0.684448in}}{\pgfqpoint{3.309447in}{0.684448in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.684448in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{0.206515in}}{\pgfqpoint{5.264131in}{0.206515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.255179in}}{\pgfqpoint{1.354763in}{0.255179in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.255179in}}{\pgfqpoint{2.006324in}{1.367860in}}{\pgfqpoint{2.332105in}{1.367860in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367860in}}{\pgfqpoint{2.983666in}{1.267120in}}{\pgfqpoint{3.309447in}{1.267120in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.267120in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.519312in}}{\pgfqpoint{5.264131in}{0.519312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.299917in}}{\pgfqpoint{1.354763in}{0.299917in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.299917in}}{\pgfqpoint{2.006324in}{1.402881in}}{\pgfqpoint{2.332105in}{1.402881in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.402881in}}{\pgfqpoint{2.983666in}{1.475730in}}{\pgfqpoint{3.309447in}{1.475730in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.475730in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.817902in}}{\pgfqpoint{5.264131in}{0.817902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.344757in}}{\pgfqpoint{1.354763in}{0.344757in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.344757in}}{\pgfqpoint{2.006324in}{1.367860in}}{\pgfqpoint{2.332105in}{1.367860in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367860in}}{\pgfqpoint{2.983666in}{1.267120in}}{\pgfqpoint{3.309447in}{1.267120in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.267120in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.530187in}}{\pgfqpoint{5.264131in}{0.530187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.210634in}}{\pgfqpoint{1.354763in}{0.210634in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.210634in}}{\pgfqpoint{2.006324in}{1.392711in}}{\pgfqpoint{2.332105in}{1.392711in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.392711in}}{\pgfqpoint{2.983666in}{1.180798in}}{\pgfqpoint{3.309447in}{1.180798in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.180798in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.226977in}}{\pgfqpoint{5.264131in}{0.226977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.210244in}}{\pgfqpoint{1.354763in}{0.210244in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.210244in}}{\pgfqpoint{2.006324in}{0.382069in}}{\pgfqpoint{2.332105in}{0.382069in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.382069in}}{\pgfqpoint{2.983666in}{0.439870in}}{\pgfqpoint{3.309447in}{0.439870in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.439870in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.215652in}}{\pgfqpoint{5.264131in}{0.215652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.613792in}}{\pgfqpoint{1.354763in}{0.613792in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.613792in}}{\pgfqpoint{2.006324in}{1.238724in}}{\pgfqpoint{2.332105in}{1.238724in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.238724in}}{\pgfqpoint{2.983666in}{1.144831in}}{\pgfqpoint{3.309447in}{1.144831in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.144831in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.347950in}}{\pgfqpoint{5.264131in}{0.347950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.509167in}}{\pgfqpoint{1.354763in}{0.509167in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.509167in}}{\pgfqpoint{2.006324in}{1.238724in}}{\pgfqpoint{2.332105in}{1.238724in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.238724in}}{\pgfqpoint{2.983666in}{1.130444in}}{\pgfqpoint{3.309447in}{1.130444in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.130444in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.780596in}}{\pgfqpoint{5.264131in}{0.780596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.255078in}}{\pgfqpoint{1.354763in}{0.255078in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.255078in}}{\pgfqpoint{2.006324in}{0.854460in}}{\pgfqpoint{2.332105in}{0.854460in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.854460in}}{\pgfqpoint{2.983666in}{0.461451in}}{\pgfqpoint{3.309447in}{0.461451in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.461451in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.354859in}}{\pgfqpoint{5.264131in}{0.354859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.225083in}}{\pgfqpoint{1.354763in}{0.225083in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.225083in}}{\pgfqpoint{2.006324in}{1.185550in}}{\pgfqpoint{2.332105in}{1.185550in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.185550in}}{\pgfqpoint{2.983666in}{0.734803in}}{\pgfqpoint{3.309447in}{0.734803in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.734803in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.294107in}}{\pgfqpoint{5.264131in}{0.294107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.222587in}}{\pgfqpoint{1.354763in}{0.222587in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.222587in}}{\pgfqpoint{2.006324in}{1.149824in}}{\pgfqpoint{2.332105in}{1.149824in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.149824in}}{\pgfqpoint{2.983666in}{1.130444in}}{\pgfqpoint{3.309447in}{1.130444in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.130444in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.232005in}}{\pgfqpoint{5.264131in}{0.232005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.210283in}}{\pgfqpoint{1.354763in}{0.210283in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.210283in}}{\pgfqpoint{2.006324in}{0.848251in}}{\pgfqpoint{2.332105in}{0.848251in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.848251in}}{\pgfqpoint{2.983666in}{0.806737in}}{\pgfqpoint{3.309447in}{0.806737in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.806737in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.366000in}}{\pgfqpoint{5.264131in}{0.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.583900in}}{\pgfqpoint{1.354763in}{0.583900in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.583900in}}{\pgfqpoint{2.006324in}{1.238724in}}{\pgfqpoint{2.332105in}{1.238724in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.238724in}}{\pgfqpoint{2.983666in}{1.130444in}}{\pgfqpoint{3.309447in}{1.130444in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.130444in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.690101in}}{\pgfqpoint{5.264131in}{0.690101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.284971in}}{\pgfqpoint{1.354763in}{0.284971in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.284971in}}{\pgfqpoint{2.006324in}{1.325605in}}{\pgfqpoint{2.332105in}{1.325605in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.325605in}}{\pgfqpoint{2.983666in}{0.986574in}}{\pgfqpoint{3.309447in}{0.986574in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.986574in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.285235in}}{\pgfqpoint{5.264131in}{0.285235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.210241in}}{\pgfqpoint{1.354763in}{0.210241in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.210241in}}{\pgfqpoint{2.006324in}{1.333581in}}{\pgfqpoint{2.332105in}{1.333581in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.333581in}}{\pgfqpoint{2.983666in}{1.166411in}}{\pgfqpoint{3.309447in}{1.166411in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.166411in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.218821in}}{\pgfqpoint{5.264131in}{0.218821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.255534in}}{\pgfqpoint{1.354763in}{0.255534in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.255534in}}{\pgfqpoint{2.006324in}{1.367860in}}{\pgfqpoint{2.332105in}{1.367860in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367860in}}{\pgfqpoint{2.983666in}{1.267120in}}{\pgfqpoint{3.309447in}{1.267120in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.267120in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.195292in}}{\pgfqpoint{5.264131in}{0.195292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.449382in}}{\pgfqpoint{1.354763in}{0.449382in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.449382in}}{\pgfqpoint{2.006324in}{1.367860in}}{\pgfqpoint{2.332105in}{1.367860in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367860in}}{\pgfqpoint{2.983666in}{1.267120in}}{\pgfqpoint{3.309447in}{1.267120in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.267120in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.530044in}}{\pgfqpoint{5.264131in}{0.530044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.240080in}}{\pgfqpoint{1.354763in}{0.240080in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.240080in}}{\pgfqpoint{2.006324in}{0.860661in}}{\pgfqpoint{2.332105in}{0.860661in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.860661in}}{\pgfqpoint{2.983666in}{0.878672in}}{\pgfqpoint{3.309447in}{0.878672in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.878672in}}{\pgfqpoint{3.961008in}{1.271436in}}{\pgfqpoint{4.286789in}{1.271436in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.271436in}}{\pgfqpoint{4.938350in}{0.758274in}}{\pgfqpoint{5.264131in}{0.758274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.270024in}}{\pgfqpoint{1.354763in}{0.270024in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.270024in}}{\pgfqpoint{2.006324in}{1.520978in}}{\pgfqpoint{2.332105in}{1.520978in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.520978in}}{\pgfqpoint{2.983666in}{1.331861in}}{\pgfqpoint{3.309447in}{1.331861in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.331861in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.647562in}}{\pgfqpoint{5.264131in}{0.647562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.240392in}}{\pgfqpoint{1.354763in}{0.240392in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.240392in}}{\pgfqpoint{2.006324in}{0.673537in}}{\pgfqpoint{2.332105in}{0.673537in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.673537in}}{\pgfqpoint{2.983666in}{0.547772in}}{\pgfqpoint{3.309447in}{0.547772in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.547772in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.358028in}}{\pgfqpoint{5.264131in}{0.358028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.210311in}}{\pgfqpoint{1.354763in}{0.210311in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.210311in}}{\pgfqpoint{2.006324in}{1.392711in}}{\pgfqpoint{2.332105in}{1.392711in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.392711in}}{\pgfqpoint{2.983666in}{1.187991in}}{\pgfqpoint{3.309447in}{1.187991in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.187991in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.230329in}}{\pgfqpoint{5.264131in}{0.230329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.240123in}}{\pgfqpoint{1.354763in}{0.240123in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.240123in}}{\pgfqpoint{2.006324in}{1.279415in}}{\pgfqpoint{2.332105in}{1.279415in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.279415in}}{\pgfqpoint{2.983666in}{0.972187in}}{\pgfqpoint{3.309447in}{0.972187in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.972187in}}{\pgfqpoint{3.961008in}{1.540472in}}{\pgfqpoint{4.286789in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.540472in}}{\pgfqpoint{4.938350in}{0.955249in}}{\pgfqpoint{5.264131in}{0.955249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.225152in}}{\pgfqpoint{1.354763in}{0.225152in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.225152in}}{\pgfqpoint{2.006324in}{1.325605in}}{\pgfqpoint{2.332105in}{1.325605in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.325605in}}{\pgfqpoint{2.983666in}{0.986574in}}{\pgfqpoint{3.309447in}{0.986574in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.986574in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.556393in}}{\pgfqpoint{5.264131in}{0.556393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.583900in}}{\pgfqpoint{1.354763in}{0.583900in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.583900in}}{\pgfqpoint{2.006324in}{0.748281in}}{\pgfqpoint{2.332105in}{0.748281in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.748281in}}{\pgfqpoint{2.983666in}{0.849898in}}{\pgfqpoint{3.309447in}{0.849898in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.849898in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.232496in}}{\pgfqpoint{5.264131in}{0.232496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.255095in}}{\pgfqpoint{1.354763in}{0.255095in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.255095in}}{\pgfqpoint{2.006324in}{1.057457in}}{\pgfqpoint{2.332105in}{1.057457in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.057457in}}{\pgfqpoint{2.983666in}{0.785157in}}{\pgfqpoint{3.309447in}{0.785157in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.785157in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.196560in}}{\pgfqpoint{5.264131in}{0.196560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.255078in}}{\pgfqpoint{1.354763in}{0.255078in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.255078in}}{\pgfqpoint{2.006324in}{1.392711in}}{\pgfqpoint{2.332105in}{1.392711in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.392711in}}{\pgfqpoint{2.983666in}{1.303087in}}{\pgfqpoint{3.309447in}{1.303087in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.303087in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.204041in}}{\pgfqpoint{5.264131in}{0.204041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.270024in}}{\pgfqpoint{1.354763in}{0.270024in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.270024in}}{\pgfqpoint{2.006324in}{0.885374in}}{\pgfqpoint{2.332105in}{0.885374in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.885374in}}{\pgfqpoint{2.983666in}{0.439870in}}{\pgfqpoint{3.309447in}{0.439870in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.439870in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.198113in}}{\pgfqpoint{5.264131in}{0.198113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.233531in}}{\pgfqpoint{1.354763in}{0.233531in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.233531in}}{\pgfqpoint{2.006324in}{1.520978in}}{\pgfqpoint{2.332105in}{1.520978in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.520978in}}{\pgfqpoint{2.983666in}{1.331861in}}{\pgfqpoint{3.309447in}{1.331861in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.331861in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{1.028471in}}{\pgfqpoint{5.264131in}{1.028471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.210217in}}{\pgfqpoint{1.354763in}{0.210217in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.210217in}}{\pgfqpoint{2.006324in}{1.011551in}}{\pgfqpoint{2.332105in}{1.011551in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.011551in}}{\pgfqpoint{2.983666in}{0.821124in}}{\pgfqpoint{3.309447in}{0.821124in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.821124in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.770028in}}{\pgfqpoint{5.264131in}{0.770028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.240140in}}{\pgfqpoint{1.354763in}{0.240140in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.240140in}}{\pgfqpoint{2.006324in}{1.011551in}}{\pgfqpoint{2.332105in}{1.011551in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.011551in}}{\pgfqpoint{2.983666in}{0.821124in}}{\pgfqpoint{3.309447in}{0.821124in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.821124in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.571234in}}{\pgfqpoint{5.264131in}{0.571234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.195293in}}{\pgfqpoint{1.354763in}{0.195293in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195293in}}{\pgfqpoint{2.006324in}{1.367860in}}{\pgfqpoint{2.332105in}{1.367860in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367860in}}{\pgfqpoint{2.983666in}{1.267120in}}{\pgfqpoint{3.309447in}{1.267120in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.267120in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.329287in}}{\pgfqpoint{5.264131in}{0.329287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.240125in}}{\pgfqpoint{1.354763in}{0.240125in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.240125in}}{\pgfqpoint{2.006324in}{0.457555in}}{\pgfqpoint{2.332105in}{0.457555in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.457555in}}{\pgfqpoint{2.983666in}{0.375129in}}{\pgfqpoint{3.309447in}{0.375129in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.375129in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.221539in}}{\pgfqpoint{5.264131in}{0.221539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.195306in}}{\pgfqpoint{1.354763in}{0.195306in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195306in}}{\pgfqpoint{2.006324in}{1.367860in}}{\pgfqpoint{2.332105in}{1.367860in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367860in}}{\pgfqpoint{2.983666in}{1.267120in}}{\pgfqpoint{3.309447in}{1.267120in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.267120in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{1.332867in}}{\pgfqpoint{5.264131in}{1.332867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.333581in}}{\pgfqpoint{2.332105in}{1.333581in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.333581in}}{\pgfqpoint{2.983666in}{0.641288in}}{\pgfqpoint{3.309447in}{0.641288in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.641288in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.851079in}}{\pgfqpoint{5.264131in}{0.851079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.210203in}}{\pgfqpoint{1.354763in}{0.210203in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.210203in}}{\pgfqpoint{2.006324in}{1.279415in}}{\pgfqpoint{2.332105in}{1.279415in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.279415in}}{\pgfqpoint{2.983666in}{0.921833in}}{\pgfqpoint{3.309447in}{0.921833in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.921833in}}{\pgfqpoint{3.961008in}{1.271436in}}{\pgfqpoint{4.286789in}{1.271436in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.271436in}}{\pgfqpoint{4.938350in}{0.541103in}}{\pgfqpoint{5.264131in}{0.541103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.509167in}}{\pgfqpoint{1.354763in}{0.509167in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.509167in}}{\pgfqpoint{2.006324in}{0.748281in}}{\pgfqpoint{2.332105in}{0.748281in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.748281in}}{\pgfqpoint{2.983666in}{0.849898in}}{\pgfqpoint{3.309447in}{0.849898in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.849898in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.407578in}}{\pgfqpoint{5.264131in}{0.407578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.255067in}}{\pgfqpoint{1.354763in}{0.255067in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.255067in}}{\pgfqpoint{2.006324in}{0.891527in}}{\pgfqpoint{2.332105in}{0.891527in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.891527in}}{\pgfqpoint{2.983666in}{0.921833in}}{\pgfqpoint{3.309447in}{0.921833in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.921833in}}{\pgfqpoint{3.961008in}{1.271436in}}{\pgfqpoint{4.286789in}{1.271436in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.271436in}}{\pgfqpoint{4.938350in}{0.852244in}}{\pgfqpoint{5.264131in}{0.852244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.210242in}}{\pgfqpoint{1.354763in}{0.210242in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.210242in}}{\pgfqpoint{2.006324in}{1.352950in}}{\pgfqpoint{2.332105in}{1.352950in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.352950in}}{\pgfqpoint{2.983666in}{0.914639in}}{\pgfqpoint{3.309447in}{0.914639in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.914639in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{0.301037in}}{\pgfqpoint{5.264131in}{0.301037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.269932in}}{\pgfqpoint{1.354763in}{0.269932in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.269932in}}{\pgfqpoint{2.006324in}{1.392711in}}{\pgfqpoint{2.332105in}{1.392711in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.392711in}}{\pgfqpoint{2.983666in}{1.303087in}}{\pgfqpoint{3.309447in}{1.303087in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.303087in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.731945in}}{\pgfqpoint{5.264131in}{0.731945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.255078in}}{\pgfqpoint{1.354763in}{0.255078in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.255078in}}{\pgfqpoint{2.006324in}{0.993987in}}{\pgfqpoint{2.332105in}{0.993987in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.993987in}}{\pgfqpoint{2.983666in}{0.720416in}}{\pgfqpoint{3.309447in}{0.720416in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.720416in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.752366in}}{\pgfqpoint{5.264131in}{0.752366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.210238in}}{\pgfqpoint{1.354763in}{0.210238in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.210238in}}{\pgfqpoint{2.006324in}{1.275021in}}{\pgfqpoint{2.332105in}{1.275021in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.275021in}}{\pgfqpoint{2.983666in}{1.187991in}}{\pgfqpoint{3.309447in}{1.187991in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.187991in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.218391in}}{\pgfqpoint{5.264131in}{0.218391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.240144in}}{\pgfqpoint{1.354763in}{0.240144in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.240144in}}{\pgfqpoint{2.006324in}{0.473703in}}{\pgfqpoint{2.332105in}{0.473703in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.473703in}}{\pgfqpoint{2.983666in}{0.439870in}}{\pgfqpoint{3.309447in}{0.439870in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.439870in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.227999in}}{\pgfqpoint{5.264131in}{0.227999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.195293in}}{\pgfqpoint{1.354763in}{0.195293in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195293in}}{\pgfqpoint{2.006324in}{1.057457in}}{\pgfqpoint{2.332105in}{1.057457in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.057457in}}{\pgfqpoint{2.983666in}{0.972187in}}{\pgfqpoint{3.309447in}{0.972187in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.972187in}}{\pgfqpoint{3.961008in}{1.271436in}}{\pgfqpoint{4.286789in}{1.271436in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.271436in}}{\pgfqpoint{4.938350in}{0.801835in}}{\pgfqpoint{5.264131in}{0.801835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.367860in}}{\pgfqpoint{2.332105in}{1.367860in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367860in}}{\pgfqpoint{2.983666in}{1.267120in}}{\pgfqpoint{3.309447in}{1.267120in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.267120in}}{\pgfqpoint{3.961008in}{1.271436in}}{\pgfqpoint{4.286789in}{1.271436in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.271436in}}{\pgfqpoint{4.938350in}{0.447644in}}{\pgfqpoint{5.264131in}{0.447644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.284916in}}{\pgfqpoint{1.354763in}{0.284916in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.284916in}}{\pgfqpoint{2.006324in}{1.333581in}}{\pgfqpoint{2.332105in}{1.333581in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.333581in}}{\pgfqpoint{2.983666in}{1.087283in}}{\pgfqpoint{3.309447in}{1.087283in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.087283in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.479676in}}{\pgfqpoint{5.264131in}{0.479676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.404538in}}{\pgfqpoint{1.354763in}{0.404538in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.404538in}}{\pgfqpoint{2.006324in}{1.367860in}}{\pgfqpoint{2.332105in}{1.367860in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367860in}}{\pgfqpoint{2.983666in}{1.267120in}}{\pgfqpoint{3.309447in}{1.267120in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.267120in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.257578in}}{\pgfqpoint{5.264131in}{0.257578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.195293in}}{\pgfqpoint{1.354763in}{0.195293in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195293in}}{\pgfqpoint{2.006324in}{0.842034in}}{\pgfqpoint{2.332105in}{0.842034in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.842034in}}{\pgfqpoint{2.983666in}{0.864285in}}{\pgfqpoint{3.309447in}{0.864285in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.864285in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{1.084317in}}{\pgfqpoint{5.264131in}{1.084317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.011551in}}{\pgfqpoint{2.332105in}{1.011551in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.011551in}}{\pgfqpoint{2.983666in}{0.821124in}}{\pgfqpoint{3.309447in}{0.821124in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.821124in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.480044in}}{\pgfqpoint{5.264131in}{0.480044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.210239in}}{\pgfqpoint{1.354763in}{0.210239in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.210239in}}{\pgfqpoint{2.006324in}{1.283776in}}{\pgfqpoint{2.332105in}{1.283776in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.283776in}}{\pgfqpoint{2.983666in}{1.209572in}}{\pgfqpoint{3.309447in}{1.209572in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.209572in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.510420in}}{\pgfqpoint{5.264131in}{0.510420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.270019in}}{\pgfqpoint{1.354763in}{0.270019in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.270019in}}{\pgfqpoint{2.006324in}{1.352950in}}{\pgfqpoint{2.332105in}{1.352950in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.352950in}}{\pgfqpoint{2.983666in}{0.914639in}}{\pgfqpoint{3.309447in}{0.914639in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.914639in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.591696in}}{\pgfqpoint{5.264131in}{0.591696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.225183in}}{\pgfqpoint{1.354763in}{0.225183in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.225183in}}{\pgfqpoint{2.006324in}{1.540472in}}{\pgfqpoint{2.332105in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.540472in}}{\pgfqpoint{2.983666in}{1.540472in}}{\pgfqpoint{3.309447in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.540472in}}{\pgfqpoint{3.961008in}{1.271436in}}{\pgfqpoint{4.286789in}{1.271436in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.271436in}}{\pgfqpoint{4.938350in}{0.520457in}}{\pgfqpoint{5.264131in}{0.520457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.255697in}}{\pgfqpoint{1.354763in}{0.255697in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.255697in}}{\pgfqpoint{2.006324in}{0.976249in}}{\pgfqpoint{2.332105in}{0.976249in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.976249in}}{\pgfqpoint{2.983666in}{0.756383in}}{\pgfqpoint{3.309447in}{0.756383in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.756383in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.428449in}}{\pgfqpoint{5.264131in}{0.428449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.299917in}}{\pgfqpoint{1.354763in}{0.299917in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.299917in}}{\pgfqpoint{2.006324in}{1.238724in}}{\pgfqpoint{2.332105in}{1.238724in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.238724in}}{\pgfqpoint{2.983666in}{1.130444in}}{\pgfqpoint{3.309447in}{1.130444in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.130444in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.235051in}}{\pgfqpoint{5.264131in}{0.235051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.210239in}}{\pgfqpoint{1.354763in}{0.210239in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.210239in}}{\pgfqpoint{2.006324in}{1.352950in}}{\pgfqpoint{2.332105in}{1.352950in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.352950in}}{\pgfqpoint{2.983666in}{1.209572in}}{\pgfqpoint{3.309447in}{1.209572in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.209572in}}{\pgfqpoint{3.961008in}{1.271436in}}{\pgfqpoint{4.286789in}{1.271436in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.271436in}}{\pgfqpoint{4.938350in}{0.588466in}}{\pgfqpoint{5.264131in}{0.588466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.210194in}}{\pgfqpoint{1.354763in}{0.210194in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.210194in}}{\pgfqpoint{2.006324in}{0.860661in}}{\pgfqpoint{2.332105in}{0.860661in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.860661in}}{\pgfqpoint{2.983666in}{0.878672in}}{\pgfqpoint{3.309447in}{0.878672in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.878672in}}{\pgfqpoint{3.961008in}{1.271436in}}{\pgfqpoint{4.286789in}{1.271436in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.271436in}}{\pgfqpoint{4.938350in}{0.835870in}}{\pgfqpoint{5.264131in}{0.835870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.993987in}}{\pgfqpoint{2.332105in}{0.993987in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.993987in}}{\pgfqpoint{2.983666in}{0.972187in}}{\pgfqpoint{3.309447in}{0.972187in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.972187in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.798687in}}{\pgfqpoint{5.264131in}{0.798687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.300402in}}{\pgfqpoint{1.354763in}{0.300402in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.300402in}}{\pgfqpoint{2.006324in}{0.457555in}}{\pgfqpoint{2.332105in}{0.457555in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.457555in}}{\pgfqpoint{2.983666in}{0.267227in}}{\pgfqpoint{3.309447in}{0.267227in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.267227in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.228755in}}{\pgfqpoint{5.264131in}{0.228755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.891527in}}{\pgfqpoint{2.332105in}{0.891527in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.891527in}}{\pgfqpoint{2.983666in}{0.785157in}}{\pgfqpoint{3.309447in}{0.785157in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.785157in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.512811in}}{\pgfqpoint{5.264131in}{0.512811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.210170in}}{\pgfqpoint{1.354763in}{0.210170in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.210170in}}{\pgfqpoint{2.006324in}{1.392711in}}{\pgfqpoint{2.332105in}{1.392711in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.392711in}}{\pgfqpoint{2.983666in}{1.180798in}}{\pgfqpoint{3.309447in}{1.180798in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.180798in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.268412in}}{\pgfqpoint{5.264131in}{0.268412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.333581in}}{\pgfqpoint{2.332105in}{1.333581in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.333581in}}{\pgfqpoint{2.983666in}{0.670061in}}{\pgfqpoint{3.309447in}{0.670061in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.670061in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.791533in}}{\pgfqpoint{5.264131in}{0.791533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.210231in}}{\pgfqpoint{1.354763in}{0.210231in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.210231in}}{\pgfqpoint{2.006324in}{1.333581in}}{\pgfqpoint{2.332105in}{1.333581in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.333581in}}{\pgfqpoint{2.983666in}{0.986574in}}{\pgfqpoint{3.309447in}{0.986574in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.986574in}}{\pgfqpoint{3.961008in}{1.271436in}}{\pgfqpoint{4.286789in}{1.271436in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.271436in}}{\pgfqpoint{4.938350in}{1.045090in}}{\pgfqpoint{5.264131in}{1.045090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.240143in}}{\pgfqpoint{1.354763in}{0.240143in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.240143in}}{\pgfqpoint{2.006324in}{1.023158in}}{\pgfqpoint{2.332105in}{1.023158in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.023158in}}{\pgfqpoint{2.983666in}{0.590933in}}{\pgfqpoint{3.309447in}{0.590933in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.590933in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.201793in}}{\pgfqpoint{5.264131in}{0.201793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.225456in}}{\pgfqpoint{1.354763in}{0.225456in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.225456in}}{\pgfqpoint{2.006324in}{0.452244in}}{\pgfqpoint{2.332105in}{0.452244in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.452244in}}{\pgfqpoint{2.983666in}{0.792350in}}{\pgfqpoint{3.309447in}{0.792350in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.792350in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.259622in}}{\pgfqpoint{5.264131in}{0.259622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.209833in}}{\pgfqpoint{1.354763in}{0.209833in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.209833in}}{\pgfqpoint{2.006324in}{1.325605in}}{\pgfqpoint{2.332105in}{1.325605in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.325605in}}{\pgfqpoint{2.983666in}{1.238346in}}{\pgfqpoint{3.309447in}{1.238346in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.238346in}}{\pgfqpoint{3.961008in}{1.271436in}}{\pgfqpoint{4.286789in}{1.271436in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.271436in}}{\pgfqpoint{4.938350in}{0.204716in}}{\pgfqpoint{5.264131in}{0.204716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.223472in}}{\pgfqpoint{1.354763in}{0.223472in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.223472in}}{\pgfqpoint{2.006324in}{1.352950in}}{\pgfqpoint{2.332105in}{1.352950in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.352950in}}{\pgfqpoint{2.983666in}{0.914639in}}{\pgfqpoint{3.309447in}{0.914639in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.914639in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.927224in}}{\pgfqpoint{5.264131in}{0.927224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.367860in}}{\pgfqpoint{2.332105in}{1.367860in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367860in}}{\pgfqpoint{2.983666in}{1.267120in}}{\pgfqpoint{3.309447in}{1.267120in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.267120in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.560747in}}{\pgfqpoint{5.264131in}{0.560747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.270024in}}{\pgfqpoint{1.354763in}{0.270024in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.270024in}}{\pgfqpoint{2.006324in}{1.352950in}}{\pgfqpoint{2.332105in}{1.352950in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.352950in}}{\pgfqpoint{2.983666in}{1.166411in}}{\pgfqpoint{3.309447in}{1.166411in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.166411in}}{\pgfqpoint{3.961008in}{1.271436in}}{\pgfqpoint{4.286789in}{1.271436in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.271436in}}{\pgfqpoint{4.938350in}{0.643331in}}{\pgfqpoint{5.264131in}{0.643331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.240035in}}{\pgfqpoint{1.354763in}{0.240035in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.240035in}}{\pgfqpoint{2.006324in}{0.999861in}}{\pgfqpoint{2.332105in}{0.999861in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.999861in}}{\pgfqpoint{2.983666in}{1.195185in}}{\pgfqpoint{3.309447in}{1.195185in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.195185in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.423931in}}{\pgfqpoint{5.264131in}{0.423931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.270319in}}{\pgfqpoint{1.354763in}{0.270319in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.270319in}}{\pgfqpoint{2.006324in}{0.685925in}}{\pgfqpoint{2.332105in}{0.685925in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.685925in}}{\pgfqpoint{2.983666in}{0.662868in}}{\pgfqpoint{3.309447in}{0.662868in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.662868in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.462893in}}{\pgfqpoint{5.264131in}{0.462893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.210232in}}{\pgfqpoint{1.354763in}{0.210232in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.210232in}}{\pgfqpoint{2.006324in}{1.011551in}}{\pgfqpoint{2.332105in}{1.011551in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.011551in}}{\pgfqpoint{2.983666in}{0.821124in}}{\pgfqpoint{3.309447in}{0.821124in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.821124in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.576180in}}{\pgfqpoint{5.264131in}{0.576180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.210739in}}{\pgfqpoint{1.354763in}{0.210739in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.210739in}}{\pgfqpoint{2.006324in}{1.392711in}}{\pgfqpoint{2.332105in}{1.392711in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.392711in}}{\pgfqpoint{2.983666in}{1.439763in}}{\pgfqpoint{3.309447in}{1.439763in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.439763in}}{\pgfqpoint{3.961008in}{1.271436in}}{\pgfqpoint{4.286789in}{1.271436in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.271436in}}{\pgfqpoint{4.938350in}{0.277999in}}{\pgfqpoint{5.264131in}{0.277999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.195334in}}{\pgfqpoint{1.354763in}{0.195334in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195334in}}{\pgfqpoint{2.006324in}{1.367860in}}{\pgfqpoint{2.332105in}{1.367860in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367860in}}{\pgfqpoint{2.983666in}{1.267120in}}{\pgfqpoint{3.309447in}{1.267120in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.267120in}}{\pgfqpoint{3.961008in}{1.271436in}}{\pgfqpoint{4.286789in}{1.271436in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.271436in}}{\pgfqpoint{4.938350in}{0.287545in}}{\pgfqpoint{5.264131in}{0.287545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.284971in}}{\pgfqpoint{1.354763in}{0.284971in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.284971in}}{\pgfqpoint{2.006324in}{1.392711in}}{\pgfqpoint{2.332105in}{1.392711in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.392711in}}{\pgfqpoint{2.983666in}{1.432569in}}{\pgfqpoint{3.309447in}{1.432569in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.432569in}}{\pgfqpoint{3.961008in}{1.271436in}}{\pgfqpoint{4.286789in}{1.271436in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.271436in}}{\pgfqpoint{4.938350in}{0.635134in}}{\pgfqpoint{5.264131in}{0.635134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.225149in}}{\pgfqpoint{1.354763in}{0.225149in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.225149in}}{\pgfqpoint{2.006324in}{1.011551in}}{\pgfqpoint{2.332105in}{1.011551in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.011551in}}{\pgfqpoint{2.983666in}{0.821124in}}{\pgfqpoint{3.309447in}{0.821124in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.821124in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.539835in}}{\pgfqpoint{5.264131in}{0.539835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.057457in}}{\pgfqpoint{2.332105in}{1.057457in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.057457in}}{\pgfqpoint{2.983666in}{0.720416in}}{\pgfqpoint{3.309447in}{0.720416in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.720416in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.649075in}}{\pgfqpoint{5.264131in}{0.649075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.196286in}}{\pgfqpoint{1.354763in}{0.196286in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.196286in}}{\pgfqpoint{2.006324in}{1.402881in}}{\pgfqpoint{2.332105in}{1.402881in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.402881in}}{\pgfqpoint{2.983666in}{1.475730in}}{\pgfqpoint{3.309447in}{1.475730in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.475730in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.219740in}}{\pgfqpoint{5.264131in}{0.219740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.210218in}}{\pgfqpoint{1.354763in}{0.210218in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.210218in}}{\pgfqpoint{2.006324in}{0.860661in}}{\pgfqpoint{2.332105in}{0.860661in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.860661in}}{\pgfqpoint{2.983666in}{0.878672in}}{\pgfqpoint{3.309447in}{0.878672in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.878672in}}{\pgfqpoint{3.961008in}{1.271436in}}{\pgfqpoint{4.286789in}{1.271436in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.271436in}}{\pgfqpoint{4.938350in}{0.774566in}}{\pgfqpoint{5.264131in}{0.774566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.464387in}}{\pgfqpoint{1.354763in}{0.464387in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.464387in}}{\pgfqpoint{2.006324in}{0.891527in}}{\pgfqpoint{2.332105in}{0.891527in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.891527in}}{\pgfqpoint{2.983666in}{0.828318in}}{\pgfqpoint{3.309447in}{0.828318in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.828318in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.228060in}}{\pgfqpoint{5.264131in}{0.228060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.209757in}}{\pgfqpoint{1.354763in}{0.209757in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.209757in}}{\pgfqpoint{2.006324in}{1.288105in}}{\pgfqpoint{2.332105in}{1.288105in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.288105in}}{\pgfqpoint{2.983666in}{0.885866in}}{\pgfqpoint{3.309447in}{0.885866in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.885866in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.559704in}}{\pgfqpoint{5.264131in}{0.559704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.210249in}}{\pgfqpoint{1.354763in}{0.210249in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.210249in}}{\pgfqpoint{2.006324in}{1.160176in}}{\pgfqpoint{2.332105in}{1.160176in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.160176in}}{\pgfqpoint{2.983666in}{1.339054in}}{\pgfqpoint{3.309447in}{1.339054in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.339054in}}{\pgfqpoint{3.961008in}{1.271436in}}{\pgfqpoint{4.286789in}{1.271436in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.271436in}}{\pgfqpoint{4.938350in}{0.197009in}}{\pgfqpoint{5.264131in}{0.197009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.240148in}}{\pgfqpoint{1.354763in}{0.240148in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.240148in}}{\pgfqpoint{2.006324in}{1.352950in}}{\pgfqpoint{2.332105in}{1.352950in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.352950in}}{\pgfqpoint{2.983666in}{0.979381in}}{\pgfqpoint{3.309447in}{0.979381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.979381in}}{\pgfqpoint{3.961008in}{1.271436in}}{\pgfqpoint{4.286789in}{1.271436in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.271436in}}{\pgfqpoint{4.938350in}{0.831251in}}{\pgfqpoint{5.264131in}{0.831251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.195298in}}{\pgfqpoint{1.354763in}{0.195298in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195298in}}{\pgfqpoint{2.006324in}{1.520978in}}{\pgfqpoint{2.332105in}{1.520978in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.520978in}}{\pgfqpoint{2.983666in}{1.331861in}}{\pgfqpoint{3.309447in}{1.331861in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.331861in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.284683in}}{\pgfqpoint{5.264131in}{0.284683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.210238in}}{\pgfqpoint{1.354763in}{0.210238in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.210238in}}{\pgfqpoint{2.006324in}{0.993987in}}{\pgfqpoint{2.332105in}{0.993987in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.993987in}}{\pgfqpoint{2.983666in}{0.720416in}}{\pgfqpoint{3.309447in}{0.720416in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.720416in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.845314in}}{\pgfqpoint{5.264131in}{0.845314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.367860in}}{\pgfqpoint{2.332105in}{1.367860in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367860in}}{\pgfqpoint{2.983666in}{1.518891in}}{\pgfqpoint{3.309447in}{1.518891in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.518891in}}{\pgfqpoint{3.961008in}{1.271436in}}{\pgfqpoint{4.286789in}{1.271436in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.271436in}}{\pgfqpoint{4.938350in}{0.427754in}}{\pgfqpoint{5.264131in}{0.427754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.512482in}}{\pgfqpoint{2.332105in}{1.512482in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.512482in}}{\pgfqpoint{2.983666in}{0.979381in}}{\pgfqpoint{3.309447in}{0.979381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.979381in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.490878in}}{\pgfqpoint{5.264131in}{0.490878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.404542in}}{\pgfqpoint{1.354763in}{0.404542in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.404542in}}{\pgfqpoint{2.006324in}{1.238724in}}{\pgfqpoint{2.332105in}{1.238724in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.238724in}}{\pgfqpoint{2.983666in}{1.130444in}}{\pgfqpoint{3.309447in}{1.130444in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.130444in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.740797in}}{\pgfqpoint{5.264131in}{0.740797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.270025in}}{\pgfqpoint{1.354763in}{0.270025in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.270025in}}{\pgfqpoint{2.006324in}{0.891527in}}{\pgfqpoint{2.332105in}{0.891527in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.891527in}}{\pgfqpoint{2.983666in}{0.785157in}}{\pgfqpoint{3.309447in}{0.785157in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.785157in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.516471in}}{\pgfqpoint{5.264131in}{0.516471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.389653in}}{\pgfqpoint{1.354763in}{0.389653in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.389653in}}{\pgfqpoint{2.006324in}{1.367860in}}{\pgfqpoint{2.332105in}{1.367860in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367860in}}{\pgfqpoint{2.983666in}{1.267120in}}{\pgfqpoint{3.309447in}{1.267120in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.267120in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.336871in}}{\pgfqpoint{5.264131in}{0.336871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.210303in}}{\pgfqpoint{1.354763in}{0.210303in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.210303in}}{\pgfqpoint{2.006324in}{1.325605in}}{\pgfqpoint{2.332105in}{1.325605in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.325605in}}{\pgfqpoint{2.983666in}{0.986574in}}{\pgfqpoint{3.309447in}{0.986574in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.986574in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.287157in}}{\pgfqpoint{5.264131in}{0.287157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.270025in}}{\pgfqpoint{1.354763in}{0.270025in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.270025in}}{\pgfqpoint{2.006324in}{0.891527in}}{\pgfqpoint{2.332105in}{0.891527in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.891527in}}{\pgfqpoint{2.983666in}{0.921833in}}{\pgfqpoint{3.309447in}{0.921833in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.921833in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.556270in}}{\pgfqpoint{5.264131in}{0.556270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.205924in}}{\pgfqpoint{1.354763in}{0.205924in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.205924in}}{\pgfqpoint{2.006324in}{0.785842in}}{\pgfqpoint{2.332105in}{0.785842in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.785842in}}{\pgfqpoint{2.983666in}{0.885866in}}{\pgfqpoint{3.309447in}{0.885866in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.885866in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.203121in}}{\pgfqpoint{5.264131in}{0.203121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{1.031946in}}{\pgfqpoint{1.354763in}{1.031946in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{1.031946in}}{\pgfqpoint{2.006324in}{1.028930in}}{\pgfqpoint{2.332105in}{1.028930in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.028930in}}{\pgfqpoint{2.983666in}{1.108863in}}{\pgfqpoint{3.309447in}{1.108863in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.108863in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.342145in}}{\pgfqpoint{5.264131in}{0.342145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.300680in}}{\pgfqpoint{1.354763in}{0.300680in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.300680in}}{\pgfqpoint{2.006324in}{1.238724in}}{\pgfqpoint{2.332105in}{1.238724in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.238724in}}{\pgfqpoint{2.983666in}{1.130444in}}{\pgfqpoint{3.309447in}{1.130444in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.130444in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.768965in}}{\pgfqpoint{5.264131in}{0.768965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.210247in}}{\pgfqpoint{1.354763in}{0.210247in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.210247in}}{\pgfqpoint{2.006324in}{1.185550in}}{\pgfqpoint{2.332105in}{1.185550in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.185550in}}{\pgfqpoint{2.983666in}{0.734803in}}{\pgfqpoint{3.309447in}{0.734803in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.734803in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.225873in}}{\pgfqpoint{5.264131in}{0.225873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.267543in}}{\pgfqpoint{1.354763in}{0.267543in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.267543in}}{\pgfqpoint{2.006324in}{1.352950in}}{\pgfqpoint{2.332105in}{1.352950in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.352950in}}{\pgfqpoint{2.983666in}{0.914639in}}{\pgfqpoint{3.309447in}{0.914639in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.914639in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.636626in}}{\pgfqpoint{5.264131in}{0.636626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.613792in}}{\pgfqpoint{1.354763in}{0.613792in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.613792in}}{\pgfqpoint{2.006324in}{1.238724in}}{\pgfqpoint{2.332105in}{1.238724in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.238724in}}{\pgfqpoint{2.983666in}{1.144831in}}{\pgfqpoint{3.309447in}{1.144831in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.144831in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.375546in}}{\pgfqpoint{5.264131in}{0.375546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.993987in}}{\pgfqpoint{2.332105in}{0.993987in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.993987in}}{\pgfqpoint{2.983666in}{0.785157in}}{\pgfqpoint{3.309447in}{0.785157in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.785157in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.580371in}}{\pgfqpoint{5.264131in}{0.580371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.223840in}}{\pgfqpoint{1.354763in}{0.223840in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.223840in}}{\pgfqpoint{2.006324in}{0.760800in}}{\pgfqpoint{2.332105in}{0.760800in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.760800in}}{\pgfqpoint{2.983666in}{0.770770in}}{\pgfqpoint{3.309447in}{0.770770in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.770770in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.264773in}}{\pgfqpoint{5.264131in}{0.264773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.210239in}}{\pgfqpoint{1.354763in}{0.210239in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.210239in}}{\pgfqpoint{2.006324in}{1.011551in}}{\pgfqpoint{2.332105in}{1.011551in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.011551in}}{\pgfqpoint{2.983666in}{1.072896in}}{\pgfqpoint{3.309447in}{1.072896in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.072896in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.585829in}}{\pgfqpoint{5.264131in}{0.585829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.210233in}}{\pgfqpoint{1.354763in}{0.210233in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.210233in}}{\pgfqpoint{2.006324in}{1.325605in}}{\pgfqpoint{2.332105in}{1.325605in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.325605in}}{\pgfqpoint{2.983666in}{0.986574in}}{\pgfqpoint{3.309447in}{0.986574in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.986574in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.531843in}}{\pgfqpoint{5.264131in}{0.531843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.210201in}}{\pgfqpoint{1.354763in}{0.210201in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.210201in}}{\pgfqpoint{2.006324in}{1.011551in}}{\pgfqpoint{2.332105in}{1.011551in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.011551in}}{\pgfqpoint{2.983666in}{1.072896in}}{\pgfqpoint{3.309447in}{1.072896in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.072896in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.807354in}}{\pgfqpoint{5.264131in}{0.807354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.239805in}}{\pgfqpoint{1.354763in}{0.239805in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.239805in}}{\pgfqpoint{2.006324in}{1.229334in}}{\pgfqpoint{2.332105in}{1.229334in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.229334in}}{\pgfqpoint{2.983666in}{1.087283in}}{\pgfqpoint{3.309447in}{1.087283in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.087283in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.210174in}}{\pgfqpoint{5.264131in}{0.210174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.343188in}}{\pgfqpoint{1.354763in}{0.343188in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.343188in}}{\pgfqpoint{2.006324in}{1.352950in}}{\pgfqpoint{2.332105in}{1.352950in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.352950in}}{\pgfqpoint{2.983666in}{1.166411in}}{\pgfqpoint{3.309447in}{1.166411in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.166411in}}{\pgfqpoint{3.961008in}{1.540472in}}{\pgfqpoint{4.286789in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.540472in}}{\pgfqpoint{4.938350in}{0.329880in}}{\pgfqpoint{5.264131in}{0.329880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.210200in}}{\pgfqpoint{1.354763in}{0.210200in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.210200in}}{\pgfqpoint{2.006324in}{1.392711in}}{\pgfqpoint{2.332105in}{1.392711in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.392711in}}{\pgfqpoint{2.983666in}{1.180798in}}{\pgfqpoint{3.309447in}{1.180798in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.180798in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.359295in}}{\pgfqpoint{5.264131in}{0.359295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.270196in}}{\pgfqpoint{1.354763in}{0.270196in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.270196in}}{\pgfqpoint{2.006324in}{1.392711in}}{\pgfqpoint{2.332105in}{1.392711in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.392711in}}{\pgfqpoint{2.983666in}{1.180798in}}{\pgfqpoint{3.309447in}{1.180798in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.180798in}}{\pgfqpoint{3.961008in}{1.271436in}}{\pgfqpoint{4.286789in}{1.271436in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.271436in}}{\pgfqpoint{4.938350in}{1.094232in}}{\pgfqpoint{5.264131in}{1.094232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.299917in}}{\pgfqpoint{1.354763in}{0.299917in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.299917in}}{\pgfqpoint{2.006324in}{1.195493in}}{\pgfqpoint{2.332105in}{1.195493in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.195493in}}{\pgfqpoint{2.983666in}{0.734803in}}{\pgfqpoint{3.309447in}{0.734803in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.734803in}}{\pgfqpoint{3.961008in}{1.271436in}}{\pgfqpoint{4.286789in}{1.271436in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.271436in}}{\pgfqpoint{4.938350in}{0.671193in}}{\pgfqpoint{5.264131in}{0.671193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.210403in}}{\pgfqpoint{1.354763in}{0.210403in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.210403in}}{\pgfqpoint{2.006324in}{1.011551in}}{\pgfqpoint{2.332105in}{1.011551in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.011551in}}{\pgfqpoint{2.983666in}{1.072896in}}{\pgfqpoint{3.309447in}{1.072896in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.072896in}}{\pgfqpoint{3.961008in}{1.271436in}}{\pgfqpoint{4.286789in}{1.271436in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.271436in}}{\pgfqpoint{4.938350in}{0.753061in}}{\pgfqpoint{5.264131in}{0.753061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.210157in}}{\pgfqpoint{1.354763in}{0.210157in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.210157in}}{\pgfqpoint{2.006324in}{1.392711in}}{\pgfqpoint{2.332105in}{1.392711in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.392711in}}{\pgfqpoint{2.983666in}{1.180798in}}{\pgfqpoint{3.309447in}{1.180798in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.180798in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.592166in}}{\pgfqpoint{5.264131in}{0.592166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.367176in}}{\pgfqpoint{1.354763in}{0.367176in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.367176in}}{\pgfqpoint{2.006324in}{1.367860in}}{\pgfqpoint{2.332105in}{1.367860in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367860in}}{\pgfqpoint{2.983666in}{1.267120in}}{\pgfqpoint{3.309447in}{1.267120in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.267120in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.361707in}}{\pgfqpoint{5.264131in}{0.361707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.509621in}}{\pgfqpoint{1.354763in}{0.509621in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.509621in}}{\pgfqpoint{2.006324in}{0.729522in}}{\pgfqpoint{2.332105in}{0.729522in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.729522in}}{\pgfqpoint{2.983666in}{0.741996in}}{\pgfqpoint{3.309447in}{0.741996in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.741996in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.339099in}}{\pgfqpoint{5.264131in}{0.339099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.212992in}}{\pgfqpoint{1.354763in}{0.212992in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.212992in}}{\pgfqpoint{2.006324in}{0.848251in}}{\pgfqpoint{2.332105in}{0.848251in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.848251in}}{\pgfqpoint{2.983666in}{0.720416in}}{\pgfqpoint{3.309447in}{0.720416in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.720416in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.275607in}}{\pgfqpoint{5.264131in}{0.275607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.210235in}}{\pgfqpoint{1.354763in}{0.210235in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.210235in}}{\pgfqpoint{2.006324in}{0.667358in}}{\pgfqpoint{2.332105in}{0.667358in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.667358in}}{\pgfqpoint{2.983666in}{0.885866in}}{\pgfqpoint{3.309447in}{0.885866in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.885866in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.555964in}}{\pgfqpoint{5.264131in}{0.555964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.375727in}}{\pgfqpoint{1.354763in}{0.375727in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.375727in}}{\pgfqpoint{2.006324in}{1.512482in}}{\pgfqpoint{2.332105in}{1.512482in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.512482in}}{\pgfqpoint{2.983666in}{0.979381in}}{\pgfqpoint{3.309447in}{0.979381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.979381in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.474197in}}{\pgfqpoint{5.264131in}{0.474197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{1.540472in}}{\pgfqpoint{1.354763in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{1.540472in}}{\pgfqpoint{2.006324in}{0.999861in}}{\pgfqpoint{2.332105in}{0.999861in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.999861in}}{\pgfqpoint{2.983666in}{0.670061in}}{\pgfqpoint{3.309447in}{0.670061in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.670061in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.393351in}}{\pgfqpoint{5.264131in}{0.393351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.456640in}}{\pgfqpoint{1.354763in}{0.456640in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.456640in}}{\pgfqpoint{2.006324in}{1.238724in}}{\pgfqpoint{2.332105in}{1.238724in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.238724in}}{\pgfqpoint{2.983666in}{1.130444in}}{\pgfqpoint{3.309447in}{1.130444in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.130444in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.205206in}}{\pgfqpoint{5.264131in}{0.205206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.210281in}}{\pgfqpoint{1.354763in}{0.210281in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.210281in}}{\pgfqpoint{2.006324in}{1.333581in}}{\pgfqpoint{2.332105in}{1.333581in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.333581in}}{\pgfqpoint{2.983666in}{1.130444in}}{\pgfqpoint{3.309447in}{1.130444in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.130444in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.272623in}}{\pgfqpoint{5.264131in}{0.272623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.283776in}}{\pgfqpoint{2.332105in}{1.283776in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.283776in}}{\pgfqpoint{2.983666in}{0.921833in}}{\pgfqpoint{3.309447in}{0.921833in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.921833in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.207169in}}{\pgfqpoint{5.264131in}{0.207169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.210311in}}{\pgfqpoint{1.354763in}{0.210311in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.210311in}}{\pgfqpoint{2.006324in}{1.402881in}}{\pgfqpoint{2.332105in}{1.402881in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.402881in}}{\pgfqpoint{2.983666in}{1.475730in}}{\pgfqpoint{3.309447in}{1.475730in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.475730in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.489324in}}{\pgfqpoint{5.264131in}{0.489324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.283776in}}{\pgfqpoint{2.332105in}{1.283776in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.283776in}}{\pgfqpoint{2.983666in}{1.209572in}}{\pgfqpoint{3.309447in}{1.209572in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.209572in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.600853in}}{\pgfqpoint{5.264131in}{0.600853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.195294in}}{\pgfqpoint{1.354763in}{0.195294in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195294in}}{\pgfqpoint{2.006324in}{1.520978in}}{\pgfqpoint{2.332105in}{1.520978in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.520978in}}{\pgfqpoint{2.983666in}{1.331861in}}{\pgfqpoint{3.309447in}{1.331861in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.331861in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.197623in}}{\pgfqpoint{5.264131in}{0.197623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.508892in}}{\pgfqpoint{1.354763in}{0.508892in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.508892in}}{\pgfqpoint{2.006324in}{1.443692in}}{\pgfqpoint{2.332105in}{1.443692in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.443692in}}{\pgfqpoint{2.983666in}{1.195185in}}{\pgfqpoint{3.309447in}{1.195185in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.195185in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.742043in}}{\pgfqpoint{5.264131in}{0.742043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.402881in}}{\pgfqpoint{2.332105in}{1.402881in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.402881in}}{\pgfqpoint{2.983666in}{1.475730in}}{\pgfqpoint{3.309447in}{1.475730in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.475730in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.759296in}}{\pgfqpoint{5.264131in}{0.759296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.554007in}}{\pgfqpoint{1.354763in}{0.554007in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.554007in}}{\pgfqpoint{2.006324in}{0.748281in}}{\pgfqpoint{2.332105in}{0.748281in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.748281in}}{\pgfqpoint{2.983666in}{0.914639in}}{\pgfqpoint{3.309447in}{0.914639in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.914639in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.266163in}}{\pgfqpoint{5.264131in}{0.266163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.270024in}}{\pgfqpoint{1.354763in}{0.270024in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.270024in}}{\pgfqpoint{2.006324in}{1.238724in}}{\pgfqpoint{2.332105in}{1.238724in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.238724in}}{\pgfqpoint{2.983666in}{1.130444in}}{\pgfqpoint{3.309447in}{1.130444in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.130444in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.293555in}}{\pgfqpoint{5.264131in}{0.293555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.210329in}}{\pgfqpoint{1.354763in}{0.210329in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.210329in}}{\pgfqpoint{2.006324in}{1.392711in}}{\pgfqpoint{2.332105in}{1.392711in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.392711in}}{\pgfqpoint{2.983666in}{1.180798in}}{\pgfqpoint{3.309447in}{1.180798in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.180798in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.320885in}}{\pgfqpoint{5.264131in}{0.320885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.195302in}}{\pgfqpoint{1.354763in}{0.195302in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195302in}}{\pgfqpoint{2.006324in}{1.011551in}}{\pgfqpoint{2.332105in}{1.011551in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.011551in}}{\pgfqpoint{2.983666in}{0.821124in}}{\pgfqpoint{3.309447in}{0.821124in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.821124in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.580044in}}{\pgfqpoint{5.264131in}{0.580044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.392711in}}{\pgfqpoint{2.332105in}{1.392711in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.392711in}}{\pgfqpoint{2.983666in}{1.432569in}}{\pgfqpoint{3.309447in}{1.432569in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.432569in}}{\pgfqpoint{3.961008in}{1.271436in}}{\pgfqpoint{4.286789in}{1.271436in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.271436in}}{\pgfqpoint{4.938350in}{0.389917in}}{\pgfqpoint{5.264131in}{0.389917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.221693in}}{\pgfqpoint{1.354763in}{0.221693in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.221693in}}{\pgfqpoint{2.006324in}{1.345300in}}{\pgfqpoint{2.332105in}{1.345300in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.345300in}}{\pgfqpoint{2.983666in}{1.123250in}}{\pgfqpoint{3.309447in}{1.123250in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.123250in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.256086in}}{\pgfqpoint{5.264131in}{0.256086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.270024in}}{\pgfqpoint{1.354763in}{0.270024in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.270024in}}{\pgfqpoint{2.006324in}{1.352950in}}{\pgfqpoint{2.332105in}{1.352950in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.352950in}}{\pgfqpoint{2.983666in}{0.986574in}}{\pgfqpoint{3.309447in}{0.986574in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.986574in}}{\pgfqpoint{3.961008in}{1.271436in}}{\pgfqpoint{4.286789in}{1.271436in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.271436in}}{\pgfqpoint{4.938350in}{1.040961in}}{\pgfqpoint{5.264131in}{1.040961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.210264in}}{\pgfqpoint{1.354763in}{0.210264in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.210264in}}{\pgfqpoint{2.006324in}{0.885374in}}{\pgfqpoint{2.332105in}{0.885374in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.885374in}}{\pgfqpoint{2.983666in}{0.439870in}}{\pgfqpoint{3.309447in}{0.439870in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.439870in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.282660in}}{\pgfqpoint{5.264131in}{0.282660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.860661in}}{\pgfqpoint{2.332105in}{0.860661in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.860661in}}{\pgfqpoint{2.983666in}{0.878672in}}{\pgfqpoint{3.309447in}{0.878672in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.878672in}}{\pgfqpoint{3.961008in}{1.271436in}}{\pgfqpoint{4.286789in}{1.271436in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.271436in}}{\pgfqpoint{4.938350in}{0.319066in}}{\pgfqpoint{5.264131in}{0.319066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.210247in}}{\pgfqpoint{1.354763in}{0.210247in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.210247in}}{\pgfqpoint{2.006324in}{1.325605in}}{\pgfqpoint{2.332105in}{1.325605in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.325605in}}{\pgfqpoint{2.983666in}{0.986574in}}{\pgfqpoint{3.309447in}{0.986574in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.986574in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.319393in}}{\pgfqpoint{5.264131in}{0.319393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.571388in}}{\pgfqpoint{1.354763in}{0.571388in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.571388in}}{\pgfqpoint{2.006324in}{1.392711in}}{\pgfqpoint{2.332105in}{1.392711in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.392711in}}{\pgfqpoint{2.983666in}{1.180798in}}{\pgfqpoint{3.309447in}{1.180798in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.180798in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.600792in}}{\pgfqpoint{5.264131in}{0.600792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.208971in}}{\pgfqpoint{1.354763in}{0.208971in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.208971in}}{\pgfqpoint{2.006324in}{0.848251in}}{\pgfqpoint{2.332105in}{0.848251in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.848251in}}{\pgfqpoint{2.983666in}{0.763577in}}{\pgfqpoint{3.309447in}{0.763577in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.763577in}}{\pgfqpoint{3.961008in}{1.271436in}}{\pgfqpoint{4.286789in}{1.271436in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.271436in}}{\pgfqpoint{4.938350in}{0.216511in}}{\pgfqpoint{5.264131in}{0.216511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.270024in}}{\pgfqpoint{1.354763in}{0.270024in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.270024in}}{\pgfqpoint{2.006324in}{0.817104in}}{\pgfqpoint{2.332105in}{0.817104in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.817104in}}{\pgfqpoint{2.983666in}{0.684448in}}{\pgfqpoint{3.309447in}{0.684448in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.684448in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.295640in}}{\pgfqpoint{5.264131in}{0.295640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{1.032227in}}{\pgfqpoint{1.354763in}{1.032227in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{1.032227in}}{\pgfqpoint{2.006324in}{1.057457in}}{\pgfqpoint{2.332105in}{1.057457in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.057457in}}{\pgfqpoint{2.983666in}{0.720416in}}{\pgfqpoint{3.309447in}{0.720416in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.720416in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.207230in}}{\pgfqpoint{5.264131in}{0.207230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.389608in}}{\pgfqpoint{1.354763in}{0.389608in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.389608in}}{\pgfqpoint{2.006324in}{1.367860in}}{\pgfqpoint{2.332105in}{1.367860in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367860in}}{\pgfqpoint{2.983666in}{1.267120in}}{\pgfqpoint{3.309447in}{1.267120in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.267120in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.338670in}}{\pgfqpoint{5.264131in}{0.338670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.210390in}}{\pgfqpoint{1.354763in}{0.210390in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.210390in}}{\pgfqpoint{2.006324in}{0.976249in}}{\pgfqpoint{2.332105in}{0.976249in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.976249in}}{\pgfqpoint{2.983666in}{1.008155in}}{\pgfqpoint{3.309447in}{1.008155in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.008155in}}{\pgfqpoint{3.961008in}{1.540472in}}{\pgfqpoint{4.286789in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.540472in}}{\pgfqpoint{4.938350in}{0.219700in}}{\pgfqpoint{5.264131in}{0.219700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.195595in}}{\pgfqpoint{1.354763in}{0.195595in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195595in}}{\pgfqpoint{2.006324in}{1.367860in}}{\pgfqpoint{2.332105in}{1.367860in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367860in}}{\pgfqpoint{2.983666in}{1.267120in}}{\pgfqpoint{3.309447in}{1.267120in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.267120in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.260358in}}{\pgfqpoint{5.264131in}{0.260358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.225350in}}{\pgfqpoint{1.354763in}{0.225350in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.225350in}}{\pgfqpoint{2.006324in}{1.352950in}}{\pgfqpoint{2.332105in}{1.352950in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.352950in}}{\pgfqpoint{2.983666in}{1.166411in}}{\pgfqpoint{3.309447in}{1.166411in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.166411in}}{\pgfqpoint{3.961008in}{1.271436in}}{\pgfqpoint{4.286789in}{1.271436in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.271436in}}{\pgfqpoint{4.938350in}{0.933418in}}{\pgfqpoint{5.264131in}{0.933418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.352950in}}{\pgfqpoint{2.332105in}{1.352950in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.352950in}}{\pgfqpoint{2.983666in}{0.914639in}}{\pgfqpoint{3.309447in}{0.914639in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.914639in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.465203in}}{\pgfqpoint{5.264131in}{0.465203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.226706in}}{\pgfqpoint{1.354763in}{0.226706in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.226706in}}{\pgfqpoint{2.006324in}{1.333581in}}{\pgfqpoint{2.332105in}{1.333581in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.333581in}}{\pgfqpoint{2.983666in}{0.641288in}}{\pgfqpoint{3.309447in}{0.641288in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.641288in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.212136in}}{\pgfqpoint{5.264131in}{0.212136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.270024in}}{\pgfqpoint{1.354763in}{0.270024in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.270024in}}{\pgfqpoint{2.006324in}{0.982180in}}{\pgfqpoint{2.332105in}{0.982180in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.982180in}}{\pgfqpoint{2.983666in}{0.900253in}}{\pgfqpoint{3.309447in}{0.900253in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.900253in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.438956in}}{\pgfqpoint{5.264131in}{0.438956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.240002in}}{\pgfqpoint{1.354763in}{0.240002in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.240002in}}{\pgfqpoint{2.006324in}{1.333581in}}{\pgfqpoint{2.332105in}{1.333581in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.333581in}}{\pgfqpoint{2.983666in}{0.720416in}}{\pgfqpoint{3.309447in}{0.720416in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.720416in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.281658in}}{\pgfqpoint{5.264131in}{0.281658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.270024in}}{\pgfqpoint{1.354763in}{0.270024in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.270024in}}{\pgfqpoint{2.006324in}{0.885374in}}{\pgfqpoint{2.332105in}{0.885374in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.885374in}}{\pgfqpoint{2.983666in}{0.439870in}}{\pgfqpoint{3.309447in}{0.439870in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.439870in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.399197in}}{\pgfqpoint{5.264131in}{0.399197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.210230in}}{\pgfqpoint{1.354763in}{0.210230in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.210230in}}{\pgfqpoint{2.006324in}{1.333581in}}{\pgfqpoint{2.332105in}{1.333581in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.333581in}}{\pgfqpoint{2.983666in}{0.821124in}}{\pgfqpoint{3.309447in}{0.821124in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.821124in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.493126in}}{\pgfqpoint{5.264131in}{0.493126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.402881in}}{\pgfqpoint{2.332105in}{1.402881in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.402881in}}{\pgfqpoint{2.983666in}{1.475730in}}{\pgfqpoint{3.309447in}{1.475730in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.475730in}}{\pgfqpoint{3.961008in}{1.271436in}}{\pgfqpoint{4.286789in}{1.271436in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.271436in}}{\pgfqpoint{4.938350in}{0.611953in}}{\pgfqpoint{5.264131in}{0.611953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.270024in}}{\pgfqpoint{1.354763in}{0.270024in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.270024in}}{\pgfqpoint{2.006324in}{1.520978in}}{\pgfqpoint{2.332105in}{1.520978in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.520978in}}{\pgfqpoint{2.983666in}{1.331861in}}{\pgfqpoint{3.309447in}{1.331861in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.331861in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.861320in}}{\pgfqpoint{5.264131in}{0.861320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.195647in}}{\pgfqpoint{1.354763in}{0.195647in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195647in}}{\pgfqpoint{2.006324in}{0.754540in}}{\pgfqpoint{2.332105in}{0.754540in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.754540in}}{\pgfqpoint{2.983666in}{0.720416in}}{\pgfqpoint{3.309447in}{0.720416in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.720416in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.196417in}}{\pgfqpoint{5.264131in}{0.196417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.196127in}}{\pgfqpoint{1.354763in}{0.196127in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.196127in}}{\pgfqpoint{2.006324in}{1.367860in}}{\pgfqpoint{2.332105in}{1.367860in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367860in}}{\pgfqpoint{2.983666in}{1.267120in}}{\pgfqpoint{3.309447in}{1.267120in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.267120in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.345742in}}{\pgfqpoint{5.264131in}{0.345742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.225215in}}{\pgfqpoint{1.354763in}{0.225215in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.225215in}}{\pgfqpoint{2.006324in}{1.175489in}}{\pgfqpoint{2.332105in}{1.175489in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.175489in}}{\pgfqpoint{2.983666in}{0.979381in}}{\pgfqpoint{3.309447in}{0.979381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.979381in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.235726in}}{\pgfqpoint{5.264131in}{0.235726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.392711in}}{\pgfqpoint{2.332105in}{1.392711in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.392711in}}{\pgfqpoint{2.983666in}{1.432569in}}{\pgfqpoint{3.309447in}{1.432569in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.432569in}}{\pgfqpoint{3.961008in}{1.271436in}}{\pgfqpoint{4.286789in}{1.271436in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.271436in}}{\pgfqpoint{4.938350in}{0.758867in}}{\pgfqpoint{5.264131in}{0.758867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.195309in}}{\pgfqpoint{1.354763in}{0.195309in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195309in}}{\pgfqpoint{2.006324in}{1.345300in}}{\pgfqpoint{2.332105in}{1.345300in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.345300in}}{\pgfqpoint{2.983666in}{1.123250in}}{\pgfqpoint{3.309447in}{1.123250in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.123250in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.735993in}}{\pgfqpoint{5.264131in}{0.735993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.240132in}}{\pgfqpoint{1.354763in}{0.240132in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.240132in}}{\pgfqpoint{2.006324in}{0.798356in}}{\pgfqpoint{2.332105in}{0.798356in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.798356in}}{\pgfqpoint{2.983666in}{0.907446in}}{\pgfqpoint{3.309447in}{0.907446in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.907446in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.210930in}}{\pgfqpoint{5.264131in}{0.210930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.210098in}}{\pgfqpoint{1.354763in}{0.210098in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.210098in}}{\pgfqpoint{2.006324in}{1.392711in}}{\pgfqpoint{2.332105in}{1.392711in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.392711in}}{\pgfqpoint{2.983666in}{1.180798in}}{\pgfqpoint{3.309447in}{1.180798in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.180798in}}{\pgfqpoint{3.961008in}{1.271436in}}{\pgfqpoint{4.286789in}{1.271436in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.271436in}}{\pgfqpoint{4.938350in}{0.245456in}}{\pgfqpoint{5.264131in}{0.245456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.239814in}}{\pgfqpoint{1.354763in}{0.239814in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.239814in}}{\pgfqpoint{2.006324in}{1.283776in}}{\pgfqpoint{2.332105in}{1.283776in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.283776in}}{\pgfqpoint{2.983666in}{1.044122in}}{\pgfqpoint{3.309447in}{1.044122in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.044122in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.322930in}}{\pgfqpoint{5.264131in}{0.322930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.269953in}}{\pgfqpoint{1.354763in}{0.269953in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.269953in}}{\pgfqpoint{2.006324in}{1.057457in}}{\pgfqpoint{2.332105in}{1.057457in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.057457in}}{\pgfqpoint{2.983666in}{0.972187in}}{\pgfqpoint{3.309447in}{0.972187in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.972187in}}{\pgfqpoint{3.961008in}{1.271436in}}{\pgfqpoint{4.286789in}{1.271436in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.271436in}}{\pgfqpoint{4.938350in}{0.783295in}}{\pgfqpoint{5.264131in}{0.783295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.210130in}}{\pgfqpoint{1.354763in}{0.210130in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.210130in}}{\pgfqpoint{2.006324in}{1.520978in}}{\pgfqpoint{2.332105in}{1.520978in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.520978in}}{\pgfqpoint{2.983666in}{1.331861in}}{\pgfqpoint{3.309447in}{1.331861in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.331861in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.744640in}}{\pgfqpoint{5.264131in}{0.744640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.240054in}}{\pgfqpoint{1.354763in}{0.240054in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.240054in}}{\pgfqpoint{2.006324in}{1.367860in}}{\pgfqpoint{2.332105in}{1.367860in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367860in}}{\pgfqpoint{2.983666in}{1.267120in}}{\pgfqpoint{3.309447in}{1.267120in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.267120in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.806823in}}{\pgfqpoint{5.264131in}{0.806823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.210102in}}{\pgfqpoint{1.354763in}{0.210102in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.210102in}}{\pgfqpoint{2.006324in}{1.392711in}}{\pgfqpoint{2.332105in}{1.392711in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.392711in}}{\pgfqpoint{2.983666in}{1.180798in}}{\pgfqpoint{3.309447in}{1.180798in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.180798in}}{\pgfqpoint{3.961008in}{1.271436in}}{\pgfqpoint{4.286789in}{1.271436in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.271436in}}{\pgfqpoint{4.938350in}{0.763875in}}{\pgfqpoint{5.264131in}{0.763875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.205386in}}{\pgfqpoint{1.354763in}{0.205386in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.205386in}}{\pgfqpoint{2.006324in}{0.891527in}}{\pgfqpoint{2.332105in}{0.891527in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.891527in}}{\pgfqpoint{2.983666in}{0.720416in}}{\pgfqpoint{3.309447in}{0.720416in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.720416in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.235705in}}{\pgfqpoint{5.264131in}{0.235705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.225191in}}{\pgfqpoint{1.354763in}{0.225191in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.225191in}}{\pgfqpoint{2.006324in}{0.564536in}}{\pgfqpoint{2.332105in}{0.564536in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.564536in}}{\pgfqpoint{2.983666in}{0.885866in}}{\pgfqpoint{3.309447in}{0.885866in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.885866in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{0.210255in}}{\pgfqpoint{5.264131in}{0.210255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.285002in}}{\pgfqpoint{1.354763in}{0.285002in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.285002in}}{\pgfqpoint{2.006324in}{0.999861in}}{\pgfqpoint{2.332105in}{0.999861in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.999861in}}{\pgfqpoint{2.983666in}{0.828318in}}{\pgfqpoint{3.309447in}{0.828318in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.828318in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.492963in}}{\pgfqpoint{5.264131in}{0.492963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.270060in}}{\pgfqpoint{1.354763in}{0.270060in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.270060in}}{\pgfqpoint{2.006324in}{1.283776in}}{\pgfqpoint{2.332105in}{1.283776in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.283776in}}{\pgfqpoint{2.983666in}{1.209572in}}{\pgfqpoint{3.309447in}{1.209572in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.209572in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.510931in}}{\pgfqpoint{5.264131in}{0.510931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.210186in}}{\pgfqpoint{1.354763in}{0.210186in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.210186in}}{\pgfqpoint{2.006324in}{1.352950in}}{\pgfqpoint{2.332105in}{1.352950in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.352950in}}{\pgfqpoint{2.983666in}{0.914639in}}{\pgfqpoint{3.309447in}{0.914639in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.914639in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.686381in}}{\pgfqpoint{5.264131in}{0.686381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.610532in}}{\pgfqpoint{1.354763in}{0.610532in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.610532in}}{\pgfqpoint{2.006324in}{0.748281in}}{\pgfqpoint{2.332105in}{0.748281in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.748281in}}{\pgfqpoint{2.983666in}{0.849898in}}{\pgfqpoint{3.309447in}{0.849898in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.849898in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.396540in}}{\pgfqpoint{5.264131in}{0.396540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540472in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540472in}}{\pgfqpoint{1.028982in}{0.224931in}}{\pgfqpoint{1.354763in}{0.224931in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.224931in}}{\pgfqpoint{2.006324in}{0.661190in}}{\pgfqpoint{2.332105in}{0.661190in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.661190in}}{\pgfqpoint{2.983666in}{0.734803in}}{\pgfqpoint{3.309447in}{0.734803in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.734803in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.223113in}}{\pgfqpoint{5.264131in}{0.223113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.723276in}}{\pgfqpoint{2.332105in}{0.723276in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.723276in}}{\pgfqpoint{2.983666in}{0.713222in}}{\pgfqpoint{3.309447in}{0.713222in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.713222in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{0.768883in}}{\pgfqpoint{5.264131in}{0.768883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195310in}}{\pgfqpoint{1.354763in}{0.195310in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195310in}}{\pgfqpoint{2.006324in}{1.367860in}}{\pgfqpoint{2.332105in}{1.367860in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367860in}}{\pgfqpoint{2.983666in}{1.267120in}}{\pgfqpoint{3.309447in}{1.267120in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.267120in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{1.132723in}}{\pgfqpoint{5.264131in}{1.132723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195297in}}{\pgfqpoint{1.354763in}{0.195297in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195297in}}{\pgfqpoint{2.006324in}{1.367860in}}{\pgfqpoint{2.332105in}{1.367860in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367860in}}{\pgfqpoint{2.983666in}{1.267120in}}{\pgfqpoint{3.309447in}{1.267120in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.267120in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.902939in}}{\pgfqpoint{5.264131in}{0.902939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195295in}}{\pgfqpoint{1.354763in}{0.195295in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195295in}}{\pgfqpoint{2.006324in}{0.854460in}}{\pgfqpoint{2.332105in}{0.854460in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.854460in}}{\pgfqpoint{2.983666in}{0.914639in}}{\pgfqpoint{3.309447in}{0.914639in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.914639in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.308866in}}{\pgfqpoint{5.264131in}{0.308866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195293in}}{\pgfqpoint{1.354763in}{0.195293in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195293in}}{\pgfqpoint{2.006324in}{1.325605in}}{\pgfqpoint{2.332105in}{1.325605in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.325605in}}{\pgfqpoint{2.983666in}{0.986574in}}{\pgfqpoint{3.309447in}{0.986574in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.986574in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{1.137915in}}{\pgfqpoint{5.264131in}{1.137915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.940298in}}{\pgfqpoint{2.332105in}{0.940298in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.940298in}}{\pgfqpoint{2.983666in}{0.986574in}}{\pgfqpoint{3.309447in}{0.986574in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.986574in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.530923in}}{\pgfqpoint{5.264131in}{0.530923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.848251in}}{\pgfqpoint{2.332105in}{0.848251in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.848251in}}{\pgfqpoint{2.983666in}{0.518999in}}{\pgfqpoint{3.309447in}{0.518999in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.518999in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{1.330639in}}{\pgfqpoint{5.264131in}{1.330639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.779582in}}{\pgfqpoint{2.332105in}{0.779582in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.779582in}}{\pgfqpoint{2.983666in}{0.770770in}}{\pgfqpoint{3.309447in}{0.770770in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.770770in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.853675in}}{\pgfqpoint{5.264131in}{0.853675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195308in}}{\pgfqpoint{1.354763in}{0.195308in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195308in}}{\pgfqpoint{2.006324in}{1.367860in}}{\pgfqpoint{2.332105in}{1.367860in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367860in}}{\pgfqpoint{2.983666in}{1.267120in}}{\pgfqpoint{3.309447in}{1.267120in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.267120in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.314876in}}{\pgfqpoint{5.264131in}{0.314876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.325605in}}{\pgfqpoint{2.332105in}{1.325605in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.325605in}}{\pgfqpoint{2.983666in}{0.986574in}}{\pgfqpoint{3.309447in}{0.986574in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.986574in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{1.153185in}}{\pgfqpoint{5.264131in}{1.153185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.582303in}}{\pgfqpoint{2.332105in}{0.582303in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.582303in}}{\pgfqpoint{2.983666in}{0.770770in}}{\pgfqpoint{3.309447in}{0.770770in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.770770in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.872011in}}{\pgfqpoint{5.264131in}{0.872011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.848251in}}{\pgfqpoint{2.332105in}{0.848251in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.848251in}}{\pgfqpoint{2.983666in}{0.518999in}}{\pgfqpoint{3.309447in}{0.518999in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.518999in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{1.349915in}}{\pgfqpoint{5.264131in}{1.349915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.612317in}}{\pgfqpoint{2.332105in}{0.612317in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.612317in}}{\pgfqpoint{2.983666in}{0.770770in}}{\pgfqpoint{3.309447in}{0.770770in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.770770in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.279982in}}{\pgfqpoint{5.264131in}{0.279982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195296in}}{\pgfqpoint{1.354763in}{0.195296in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195296in}}{\pgfqpoint{2.006324in}{1.325605in}}{\pgfqpoint{2.332105in}{1.325605in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.325605in}}{\pgfqpoint{2.983666in}{0.986574in}}{\pgfqpoint{3.309447in}{0.986574in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.986574in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{1.152756in}}{\pgfqpoint{5.264131in}{1.152756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.190537in}}{\pgfqpoint{2.332105in}{1.190537in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.190537in}}{\pgfqpoint{2.983666in}{0.979381in}}{\pgfqpoint{3.309447in}{0.979381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.979381in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.799648in}}{\pgfqpoint{5.264131in}{0.799648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.922111in}}{\pgfqpoint{2.332105in}{0.922111in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.922111in}}{\pgfqpoint{2.983666in}{0.878672in}}{\pgfqpoint{3.309447in}{0.878672in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.878672in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.431495in}}{\pgfqpoint{5.264131in}{0.431495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.848251in}}{\pgfqpoint{2.332105in}{0.848251in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.848251in}}{\pgfqpoint{2.983666in}{0.518999in}}{\pgfqpoint{3.309447in}{0.518999in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.518999in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{1.439879in}}{\pgfqpoint{5.264131in}{1.439879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.345300in}}{\pgfqpoint{2.332105in}{1.345300in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.345300in}}{\pgfqpoint{2.983666in}{1.123250in}}{\pgfqpoint{3.309447in}{1.123250in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.123250in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.840940in}}{\pgfqpoint{5.264131in}{0.840940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.848251in}}{\pgfqpoint{2.332105in}{0.848251in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.848251in}}{\pgfqpoint{2.983666in}{0.518999in}}{\pgfqpoint{3.309447in}{0.518999in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.518999in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{1.229964in}}{\pgfqpoint{5.264131in}{1.229964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195321in}}{\pgfqpoint{1.354763in}{0.195321in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195321in}}{\pgfqpoint{2.006324in}{0.661190in}}{\pgfqpoint{2.332105in}{0.661190in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.661190in}}{\pgfqpoint{2.983666in}{0.720416in}}{\pgfqpoint{3.309447in}{0.720416in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.720416in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.421622in}}{\pgfqpoint{5.264131in}{0.421622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195296in}}{\pgfqpoint{1.354763in}{0.195296in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195296in}}{\pgfqpoint{2.006324in}{1.325605in}}{\pgfqpoint{2.332105in}{1.325605in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.325605in}}{\pgfqpoint{2.983666in}{0.986574in}}{\pgfqpoint{3.309447in}{0.986574in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.986574in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.935850in}}{\pgfqpoint{5.264131in}{0.935850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.848251in}}{\pgfqpoint{2.332105in}{0.848251in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.848251in}}{\pgfqpoint{2.983666in}{0.518999in}}{\pgfqpoint{3.309447in}{0.518999in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.518999in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{1.298382in}}{\pgfqpoint{5.264131in}{1.298382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195293in}}{\pgfqpoint{1.354763in}{0.195293in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195293in}}{\pgfqpoint{2.006324in}{1.325605in}}{\pgfqpoint{2.332105in}{1.325605in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.325605in}}{\pgfqpoint{2.983666in}{0.986574in}}{\pgfqpoint{3.309447in}{0.986574in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.986574in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{1.171256in}}{\pgfqpoint{5.264131in}{1.171256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.345300in}}{\pgfqpoint{2.332105in}{1.345300in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.345300in}}{\pgfqpoint{2.983666in}{1.123250in}}{\pgfqpoint{3.309447in}{1.123250in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.123250in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{1.160565in}}{\pgfqpoint{5.264131in}{1.160565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.999861in}}{\pgfqpoint{2.332105in}{0.999861in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.999861in}}{\pgfqpoint{2.983666in}{0.598127in}}{\pgfqpoint{3.309447in}{0.598127in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.598127in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.693209in}}{\pgfqpoint{5.264131in}{0.693209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195293in}}{\pgfqpoint{1.354763in}{0.195293in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195293in}}{\pgfqpoint{2.006324in}{0.564536in}}{\pgfqpoint{2.332105in}{0.564536in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.564536in}}{\pgfqpoint{2.983666in}{0.885866in}}{\pgfqpoint{3.309447in}{0.885866in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.885866in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{0.417186in}}{\pgfqpoint{5.264131in}{0.417186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.848251in}}{\pgfqpoint{2.332105in}{0.848251in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.848251in}}{\pgfqpoint{2.983666in}{0.518999in}}{\pgfqpoint{3.309447in}{0.518999in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.518999in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{1.291616in}}{\pgfqpoint{5.264131in}{1.291616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.582303in}}{\pgfqpoint{2.332105in}{0.582303in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.582303in}}{\pgfqpoint{2.983666in}{0.885866in}}{\pgfqpoint{3.309447in}{0.885866in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.885866in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.556597in}}{\pgfqpoint{5.264131in}{0.556597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.325605in}}{\pgfqpoint{2.332105in}{1.325605in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.325605in}}{\pgfqpoint{2.983666in}{0.986574in}}{\pgfqpoint{3.309447in}{0.986574in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.986574in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.727530in}}{\pgfqpoint{5.264131in}{0.727530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.661190in}}{\pgfqpoint{2.332105in}{0.661190in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.661190in}}{\pgfqpoint{2.983666in}{0.720416in}}{\pgfqpoint{3.309447in}{0.720416in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.720416in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.394373in}}{\pgfqpoint{5.264131in}{0.394373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.779582in}}{\pgfqpoint{2.332105in}{0.779582in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.779582in}}{\pgfqpoint{2.983666in}{0.583740in}}{\pgfqpoint{3.309447in}{0.583740in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.583740in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{0.839959in}}{\pgfqpoint{5.264131in}{0.839959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.195292in}}{\pgfqpoint{2.332105in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.195292in}}{\pgfqpoint{2.983666in}{0.195292in}}{\pgfqpoint{3.309447in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.195292in}}{\pgfqpoint{3.961008in}{0.195292in}}{\pgfqpoint{4.286789in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.195292in}}{\pgfqpoint{4.938350in}{0.692738in}}{\pgfqpoint{5.264131in}{0.692738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.367860in}}{\pgfqpoint{2.332105in}{1.367860in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367860in}}{\pgfqpoint{2.983666in}{1.267120in}}{\pgfqpoint{3.309447in}{1.267120in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.267120in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{1.152919in}}{\pgfqpoint{5.264131in}{1.152919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.185550in}}{\pgfqpoint{2.332105in}{1.185550in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.185550in}}{\pgfqpoint{2.983666in}{0.734803in}}{\pgfqpoint{3.309447in}{0.734803in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.734803in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.766921in}}{\pgfqpoint{5.264131in}{0.766921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195294in}}{\pgfqpoint{1.354763in}{0.195294in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195294in}}{\pgfqpoint{2.006324in}{0.612317in}}{\pgfqpoint{2.332105in}{0.612317in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.612317in}}{\pgfqpoint{2.983666in}{0.698835in}}{\pgfqpoint{3.309447in}{0.698835in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.698835in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{0.308927in}}{\pgfqpoint{5.264131in}{0.308927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195294in}}{\pgfqpoint{1.354763in}{0.195294in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195294in}}{\pgfqpoint{2.006324in}{0.999861in}}{\pgfqpoint{2.332105in}{0.999861in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.999861in}}{\pgfqpoint{2.983666in}{0.885866in}}{\pgfqpoint{3.309447in}{0.885866in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.885866in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.832027in}}{\pgfqpoint{5.264131in}{0.832027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.190537in}}{\pgfqpoint{2.332105in}{1.190537in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.190537in}}{\pgfqpoint{2.983666in}{0.979381in}}{\pgfqpoint{3.309447in}{0.979381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.979381in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{1.129064in}}{\pgfqpoint{5.264131in}{1.129064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195300in}}{\pgfqpoint{1.354763in}{0.195300in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195300in}}{\pgfqpoint{2.006324in}{0.382069in}}{\pgfqpoint{2.332105in}{0.382069in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.382069in}}{\pgfqpoint{2.983666in}{0.367936in}}{\pgfqpoint{3.309447in}{0.367936in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.367936in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.343289in}}{\pgfqpoint{5.264131in}{0.343289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.848251in}}{\pgfqpoint{2.332105in}{0.848251in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.848251in}}{\pgfqpoint{2.983666in}{0.518999in}}{\pgfqpoint{3.309447in}{0.518999in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.518999in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{1.305250in}}{\pgfqpoint{5.264131in}{1.305250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.779582in}}{\pgfqpoint{2.332105in}{0.779582in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.779582in}}{\pgfqpoint{2.983666in}{0.583740in}}{\pgfqpoint{3.309447in}{0.583740in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.583740in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{0.846193in}}{\pgfqpoint{5.264131in}{0.846193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195293in}}{\pgfqpoint{1.354763in}{0.195293in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195293in}}{\pgfqpoint{2.006324in}{1.345300in}}{\pgfqpoint{2.332105in}{1.345300in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.345300in}}{\pgfqpoint{2.983666in}{1.123250in}}{\pgfqpoint{3.309447in}{1.123250in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.123250in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.872686in}}{\pgfqpoint{5.264131in}{0.872686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.195292in}}{\pgfqpoint{2.332105in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.195292in}}{\pgfqpoint{2.983666in}{0.195292in}}{\pgfqpoint{3.309447in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.195292in}}{\pgfqpoint{3.961008in}{0.195292in}}{\pgfqpoint{4.286789in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.195292in}}{\pgfqpoint{4.938350in}{0.291756in}}{\pgfqpoint{5.264131in}{0.291756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195295in}}{\pgfqpoint{1.354763in}{0.195295in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195295in}}{\pgfqpoint{2.006324in}{1.367860in}}{\pgfqpoint{2.332105in}{1.367860in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367860in}}{\pgfqpoint{2.983666in}{1.267120in}}{\pgfqpoint{3.309447in}{1.267120in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.267120in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.784010in}}{\pgfqpoint{5.264131in}{0.784010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195310in}}{\pgfqpoint{1.354763in}{0.195310in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195310in}}{\pgfqpoint{2.006324in}{0.848251in}}{\pgfqpoint{2.332105in}{0.848251in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.848251in}}{\pgfqpoint{2.983666in}{0.518999in}}{\pgfqpoint{3.309447in}{0.518999in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.518999in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{1.323872in}}{\pgfqpoint{5.264131in}{1.323872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195300in}}{\pgfqpoint{1.354763in}{0.195300in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195300in}}{\pgfqpoint{2.006324in}{1.367860in}}{\pgfqpoint{2.332105in}{1.367860in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367860in}}{\pgfqpoint{2.983666in}{1.267120in}}{\pgfqpoint{3.309447in}{1.267120in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.267120in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.867902in}}{\pgfqpoint{5.264131in}{0.867902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.848251in}}{\pgfqpoint{2.332105in}{0.848251in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.848251in}}{\pgfqpoint{2.983666in}{0.518999in}}{\pgfqpoint{3.309447in}{0.518999in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.518999in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{1.362384in}}{\pgfqpoint{5.264131in}{1.362384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195304in}}{\pgfqpoint{1.354763in}{0.195304in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195304in}}{\pgfqpoint{2.006324in}{0.685925in}}{\pgfqpoint{2.332105in}{0.685925in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.685925in}}{\pgfqpoint{2.983666in}{0.828318in}}{\pgfqpoint{3.309447in}{0.828318in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.828318in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.664897in}}{\pgfqpoint{5.264131in}{0.664897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.316965in}}{\pgfqpoint{2.332105in}{0.316965in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.316965in}}{\pgfqpoint{2.983666in}{0.331968in}}{\pgfqpoint{3.309447in}{0.331968in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.331968in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{0.446070in}}{\pgfqpoint{5.264131in}{0.446070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.940298in}}{\pgfqpoint{2.332105in}{0.940298in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.940298in}}{\pgfqpoint{2.983666in}{0.986574in}}{\pgfqpoint{3.309447in}{0.986574in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.986574in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.571826in}}{\pgfqpoint{5.264131in}{0.571826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.661190in}}{\pgfqpoint{2.332105in}{0.661190in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.661190in}}{\pgfqpoint{2.983666in}{0.720416in}}{\pgfqpoint{3.309447in}{0.720416in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.720416in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.331515in}}{\pgfqpoint{5.264131in}{0.331515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.175489in}}{\pgfqpoint{2.332105in}{1.175489in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.175489in}}{\pgfqpoint{2.983666in}{0.979381in}}{\pgfqpoint{3.309447in}{0.979381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.979381in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.797440in}}{\pgfqpoint{5.264131in}{0.797440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.325605in}}{\pgfqpoint{2.332105in}{1.325605in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.325605in}}{\pgfqpoint{2.983666in}{0.986574in}}{\pgfqpoint{3.309447in}{0.986574in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.986574in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{1.069722in}}{\pgfqpoint{5.264131in}{1.069722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195295in}}{\pgfqpoint{1.354763in}{0.195295in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195295in}}{\pgfqpoint{2.006324in}{1.190537in}}{\pgfqpoint{2.332105in}{1.190537in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.190537in}}{\pgfqpoint{2.983666in}{0.979381in}}{\pgfqpoint{3.309447in}{0.979381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.979381in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.726426in}}{\pgfqpoint{5.264131in}{0.726426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195295in}}{\pgfqpoint{1.354763in}{0.195295in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195295in}}{\pgfqpoint{2.006324in}{1.063093in}}{\pgfqpoint{2.332105in}{1.063093in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.063093in}}{\pgfqpoint{2.983666in}{0.871479in}}{\pgfqpoint{3.309447in}{0.871479in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.871479in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.533212in}}{\pgfqpoint{5.264131in}{0.533212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195300in}}{\pgfqpoint{1.354763in}{0.195300in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195300in}}{\pgfqpoint{2.006324in}{1.185550in}}{\pgfqpoint{2.332105in}{1.185550in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.185550in}}{\pgfqpoint{2.983666in}{0.885866in}}{\pgfqpoint{3.309447in}{0.885866in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.885866in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.846112in}}{\pgfqpoint{5.264131in}{0.846112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195735in}}{\pgfqpoint{1.354763in}{0.195735in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195735in}}{\pgfqpoint{2.006324in}{0.940298in}}{\pgfqpoint{2.332105in}{0.940298in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.940298in}}{\pgfqpoint{2.983666in}{0.986574in}}{\pgfqpoint{3.309447in}{0.986574in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.986574in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.471233in}}{\pgfqpoint{5.264131in}{0.471233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195295in}}{\pgfqpoint{1.354763in}{0.195295in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195295in}}{\pgfqpoint{2.006324in}{0.219756in}}{\pgfqpoint{2.332105in}{0.219756in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.219756in}}{\pgfqpoint{2.983666in}{0.367936in}}{\pgfqpoint{3.309447in}{0.367936in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.367936in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{0.411994in}}{\pgfqpoint{5.264131in}{0.411994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.582303in}}{\pgfqpoint{2.332105in}{0.582303in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.582303in}}{\pgfqpoint{2.983666in}{0.885866in}}{\pgfqpoint{3.309447in}{0.885866in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.885866in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.766860in}}{\pgfqpoint{5.264131in}{0.766860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.367860in}}{\pgfqpoint{2.332105in}{1.367860in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367860in}}{\pgfqpoint{2.983666in}{1.267120in}}{\pgfqpoint{3.309447in}{1.267120in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.267120in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{1.131865in}}{\pgfqpoint{5.264131in}{1.131865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195298in}}{\pgfqpoint{1.354763in}{0.195298in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195298in}}{\pgfqpoint{2.006324in}{0.309181in}}{\pgfqpoint{2.332105in}{0.309181in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.309181in}}{\pgfqpoint{2.983666in}{0.303194in}}{\pgfqpoint{3.309447in}{0.303194in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.303194in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{0.328694in}}{\pgfqpoint{5.264131in}{0.328694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.848251in}}{\pgfqpoint{2.332105in}{0.848251in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.848251in}}{\pgfqpoint{2.983666in}{0.518999in}}{\pgfqpoint{3.309447in}{0.518999in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.518999in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{1.244764in}}{\pgfqpoint{5.264131in}{1.244764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195298in}}{\pgfqpoint{1.354763in}{0.195298in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195298in}}{\pgfqpoint{2.006324in}{0.723276in}}{\pgfqpoint{2.332105in}{0.723276in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.723276in}}{\pgfqpoint{2.983666in}{0.770770in}}{\pgfqpoint{3.309447in}{0.770770in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.770770in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.786708in}}{\pgfqpoint{5.264131in}{0.786708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195293in}}{\pgfqpoint{1.354763in}{0.195293in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195293in}}{\pgfqpoint{2.006324in}{1.325605in}}{\pgfqpoint{2.332105in}{1.325605in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.325605in}}{\pgfqpoint{2.983666in}{0.986574in}}{\pgfqpoint{3.309447in}{0.986574in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.986574in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.610808in}}{\pgfqpoint{5.264131in}{0.610808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.217925in}}{\pgfqpoint{2.332105in}{0.217925in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.217925in}}{\pgfqpoint{2.983666in}{0.490225in}}{\pgfqpoint{3.309447in}{0.490225in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.490225in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{0.561830in}}{\pgfqpoint{5.264131in}{0.561830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.848251in}}{\pgfqpoint{2.332105in}{0.848251in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.848251in}}{\pgfqpoint{2.983666in}{0.518999in}}{\pgfqpoint{3.309447in}{0.518999in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.518999in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{1.342679in}}{\pgfqpoint{5.264131in}{1.342679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195293in}}{\pgfqpoint{1.354763in}{0.195293in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195293in}}{\pgfqpoint{2.006324in}{0.214472in}}{\pgfqpoint{2.332105in}{0.214472in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.214472in}}{\pgfqpoint{2.983666in}{0.252840in}}{\pgfqpoint{3.309447in}{0.252840in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.252840in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{0.464856in}}{\pgfqpoint{5.264131in}{0.464856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195294in}}{\pgfqpoint{1.354763in}{0.195294in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195294in}}{\pgfqpoint{2.006324in}{1.345300in}}{\pgfqpoint{2.332105in}{1.345300in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.345300in}}{\pgfqpoint{2.983666in}{1.123250in}}{\pgfqpoint{3.309447in}{1.123250in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.123250in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.720580in}}{\pgfqpoint{5.264131in}{0.720580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.185550in}}{\pgfqpoint{2.332105in}{1.185550in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.185550in}}{\pgfqpoint{2.983666in}{0.734803in}}{\pgfqpoint{3.309447in}{0.734803in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.734803in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.954984in}}{\pgfqpoint{5.264131in}{0.954984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.367860in}}{\pgfqpoint{2.332105in}{1.367860in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367860in}}{\pgfqpoint{2.983666in}{1.267120in}}{\pgfqpoint{3.309447in}{1.267120in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.267120in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{0.669149in}}{\pgfqpoint{5.264131in}{0.669149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.190537in}}{\pgfqpoint{2.332105in}{1.190537in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.190537in}}{\pgfqpoint{2.983666in}{0.979381in}}{\pgfqpoint{3.309447in}{0.979381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.979381in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.981639in}}{\pgfqpoint{5.264131in}{0.981639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.195292in}}{\pgfqpoint{2.332105in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.195292in}}{\pgfqpoint{2.983666in}{0.195292in}}{\pgfqpoint{3.309447in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.195292in}}{\pgfqpoint{3.961008in}{0.195292in}}{\pgfqpoint{4.286789in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.195292in}}{\pgfqpoint{4.938350in}{0.646827in}}{\pgfqpoint{5.264131in}{0.646827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.185550in}}{\pgfqpoint{2.332105in}{1.185550in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.185550in}}{\pgfqpoint{2.983666in}{0.734803in}}{\pgfqpoint{3.309447in}{0.734803in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.734803in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.870703in}}{\pgfqpoint{5.264131in}{0.870703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.367860in}}{\pgfqpoint{2.332105in}{1.367860in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367860in}}{\pgfqpoint{2.983666in}{1.267120in}}{\pgfqpoint{3.309447in}{1.267120in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.267120in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{1.002715in}}{\pgfqpoint{5.264131in}{1.002715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.185550in}}{\pgfqpoint{2.332105in}{1.185550in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.185550in}}{\pgfqpoint{2.983666in}{0.734803in}}{\pgfqpoint{3.309447in}{0.734803in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.734803in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.944456in}}{\pgfqpoint{5.264131in}{0.944456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195376in}}{\pgfqpoint{1.354763in}{0.195376in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195376in}}{\pgfqpoint{2.006324in}{1.325605in}}{\pgfqpoint{2.332105in}{1.325605in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.325605in}}{\pgfqpoint{2.983666in}{0.986574in}}{\pgfqpoint{3.309447in}{0.986574in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.986574in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.552468in}}{\pgfqpoint{5.264131in}{0.552468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195294in}}{\pgfqpoint{1.354763in}{0.195294in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195294in}}{\pgfqpoint{2.006324in}{1.063093in}}{\pgfqpoint{2.332105in}{1.063093in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.063093in}}{\pgfqpoint{2.983666in}{0.871479in}}{\pgfqpoint{3.309447in}{0.871479in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.871479in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.580330in}}{\pgfqpoint{5.264131in}{0.580330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195529in}}{\pgfqpoint{1.354763in}{0.195529in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195529in}}{\pgfqpoint{2.006324in}{0.940298in}}{\pgfqpoint{2.332105in}{0.940298in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.940298in}}{\pgfqpoint{2.983666in}{0.986574in}}{\pgfqpoint{3.309447in}{0.986574in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.986574in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.295988in}}{\pgfqpoint{5.264131in}{0.295988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195300in}}{\pgfqpoint{1.354763in}{0.195300in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195300in}}{\pgfqpoint{2.006324in}{1.367860in}}{\pgfqpoint{2.332105in}{1.367860in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367860in}}{\pgfqpoint{2.983666in}{1.267120in}}{\pgfqpoint{3.309447in}{1.267120in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.267120in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{1.041472in}}{\pgfqpoint{5.264131in}{1.041472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195293in}}{\pgfqpoint{1.354763in}{0.195293in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195293in}}{\pgfqpoint{2.006324in}{0.940298in}}{\pgfqpoint{2.332105in}{0.940298in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.940298in}}{\pgfqpoint{2.983666in}{0.986574in}}{\pgfqpoint{3.309447in}{0.986574in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.986574in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.354226in}}{\pgfqpoint{5.264131in}{0.354226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.940298in}}{\pgfqpoint{2.332105in}{0.940298in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.940298in}}{\pgfqpoint{2.983666in}{0.986574in}}{\pgfqpoint{3.309447in}{0.986574in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.986574in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.574729in}}{\pgfqpoint{5.264131in}{0.574729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195293in}}{\pgfqpoint{1.354763in}{0.195293in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195293in}}{\pgfqpoint{2.006324in}{1.063093in}}{\pgfqpoint{2.332105in}{1.063093in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.063093in}}{\pgfqpoint{2.983666in}{0.871479in}}{\pgfqpoint{3.309447in}{0.871479in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.871479in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.700588in}}{\pgfqpoint{5.264131in}{0.700588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.345300in}}{\pgfqpoint{2.332105in}{1.345300in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.345300in}}{\pgfqpoint{2.983666in}{1.123250in}}{\pgfqpoint{3.309447in}{1.123250in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.123250in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{1.068537in}}{\pgfqpoint{5.264131in}{1.068537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.582303in}}{\pgfqpoint{2.332105in}{0.582303in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.582303in}}{\pgfqpoint{2.983666in}{0.770770in}}{\pgfqpoint{3.309447in}{0.770770in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.770770in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.920519in}}{\pgfqpoint{5.264131in}{0.920519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.940298in}}{\pgfqpoint{2.332105in}{0.940298in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.940298in}}{\pgfqpoint{2.983666in}{0.986574in}}{\pgfqpoint{3.309447in}{0.986574in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.986574in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{0.502059in}}{\pgfqpoint{5.264131in}{0.502059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195293in}}{\pgfqpoint{1.354763in}{0.195293in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195293in}}{\pgfqpoint{2.006324in}{1.325605in}}{\pgfqpoint{2.332105in}{1.325605in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.325605in}}{\pgfqpoint{2.983666in}{0.986574in}}{\pgfqpoint{3.309447in}{0.986574in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.986574in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.644660in}}{\pgfqpoint{5.264131in}{0.644660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.723276in}}{\pgfqpoint{2.332105in}{0.723276in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.723276in}}{\pgfqpoint{2.983666in}{0.713222in}}{\pgfqpoint{3.309447in}{0.713222in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.713222in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{0.651038in}}{\pgfqpoint{5.264131in}{0.651038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195296in}}{\pgfqpoint{1.354763in}{0.195296in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195296in}}{\pgfqpoint{2.006324in}{0.195292in}}{\pgfqpoint{2.332105in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.195292in}}{\pgfqpoint{2.983666in}{0.195292in}}{\pgfqpoint{3.309447in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.195292in}}{\pgfqpoint{3.961008in}{0.195292in}}{\pgfqpoint{4.286789in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.195292in}}{\pgfqpoint{4.938350in}{1.060319in}}{\pgfqpoint{5.264131in}{1.060319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.195292in}}{\pgfqpoint{2.332105in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.195292in}}{\pgfqpoint{2.983666in}{0.195292in}}{\pgfqpoint{3.309447in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.195292in}}{\pgfqpoint{3.961008in}{0.195292in}}{\pgfqpoint{4.286789in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.195292in}}{\pgfqpoint{4.938350in}{0.671152in}}{\pgfqpoint{5.264131in}{0.671152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195293in}}{\pgfqpoint{1.354763in}{0.195293in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195293in}}{\pgfqpoint{2.006324in}{0.195292in}}{\pgfqpoint{2.332105in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.195292in}}{\pgfqpoint{2.983666in}{0.195292in}}{\pgfqpoint{3.309447in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.195292in}}{\pgfqpoint{3.961008in}{0.195292in}}{\pgfqpoint{4.286789in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.195292in}}{\pgfqpoint{4.938350in}{0.682027in}}{\pgfqpoint{5.264131in}{0.682027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.367860in}}{\pgfqpoint{2.332105in}{1.367860in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367860in}}{\pgfqpoint{2.983666in}{1.267120in}}{\pgfqpoint{3.309447in}{1.267120in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.267120in}}{\pgfqpoint{3.961008in}{1.271436in}}{\pgfqpoint{4.286789in}{1.271436in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.271436in}}{\pgfqpoint{4.938350in}{0.732886in}}{\pgfqpoint{5.264131in}{0.732886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195303in}}{\pgfqpoint{1.354763in}{0.195303in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195303in}}{\pgfqpoint{2.006324in}{0.848251in}}{\pgfqpoint{2.332105in}{0.848251in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.848251in}}{\pgfqpoint{2.983666in}{0.518999in}}{\pgfqpoint{3.309447in}{0.518999in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.518999in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{1.327327in}}{\pgfqpoint{5.264131in}{1.327327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195315in}}{\pgfqpoint{1.354763in}{0.195315in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195315in}}{\pgfqpoint{2.006324in}{1.367860in}}{\pgfqpoint{2.332105in}{1.367860in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367860in}}{\pgfqpoint{2.983666in}{1.267120in}}{\pgfqpoint{3.309447in}{1.267120in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.267120in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{1.254800in}}{\pgfqpoint{5.264131in}{1.254800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195293in}}{\pgfqpoint{1.354763in}{0.195293in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195293in}}{\pgfqpoint{2.006324in}{0.564536in}}{\pgfqpoint{2.332105in}{0.564536in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.564536in}}{\pgfqpoint{2.983666in}{0.885866in}}{\pgfqpoint{3.309447in}{0.885866in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.885866in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{0.473155in}}{\pgfqpoint{5.264131in}{0.473155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.940298in}}{\pgfqpoint{2.332105in}{0.940298in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.940298in}}{\pgfqpoint{2.983666in}{0.986574in}}{\pgfqpoint{3.309447in}{0.986574in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.986574in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.664549in}}{\pgfqpoint{5.264131in}{0.664549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.325605in}}{\pgfqpoint{2.332105in}{1.325605in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.325605in}}{\pgfqpoint{2.983666in}{0.986574in}}{\pgfqpoint{3.309447in}{0.986574in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.986574in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.589365in}}{\pgfqpoint{5.264131in}{0.589365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195329in}}{\pgfqpoint{1.354763in}{0.195329in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195329in}}{\pgfqpoint{2.006324in}{1.325605in}}{\pgfqpoint{2.332105in}{1.325605in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.325605in}}{\pgfqpoint{2.983666in}{0.986574in}}{\pgfqpoint{3.309447in}{0.986574in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.986574in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{1.026611in}}{\pgfqpoint{5.264131in}{1.026611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.195292in}}{\pgfqpoint{2.332105in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.195292in}}{\pgfqpoint{2.983666in}{0.195292in}}{\pgfqpoint{3.309447in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.195292in}}{\pgfqpoint{3.961008in}{0.195292in}}{\pgfqpoint{4.286789in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.195292in}}{\pgfqpoint{4.938350in}{0.727898in}}{\pgfqpoint{5.264131in}{0.727898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.848251in}}{\pgfqpoint{2.332105in}{0.848251in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.848251in}}{\pgfqpoint{2.983666in}{0.518999in}}{\pgfqpoint{3.309447in}{0.518999in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.518999in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{1.369457in}}{\pgfqpoint{5.264131in}{1.369457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195355in}}{\pgfqpoint{1.354763in}{0.195355in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195355in}}{\pgfqpoint{2.006324in}{0.642757in}}{\pgfqpoint{2.332105in}{0.642757in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.642757in}}{\pgfqpoint{2.983666in}{0.864285in}}{\pgfqpoint{3.309447in}{0.864285in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.864285in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.442819in}}{\pgfqpoint{5.264131in}{0.442819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.848251in}}{\pgfqpoint{2.332105in}{0.848251in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.848251in}}{\pgfqpoint{2.983666in}{0.518999in}}{\pgfqpoint{3.309447in}{0.518999in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.518999in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{1.341595in}}{\pgfqpoint{5.264131in}{1.341595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195298in}}{\pgfqpoint{1.354763in}{0.195298in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195298in}}{\pgfqpoint{2.006324in}{1.345300in}}{\pgfqpoint{2.332105in}{1.345300in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.345300in}}{\pgfqpoint{2.983666in}{1.123250in}}{\pgfqpoint{3.309447in}{1.123250in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.123250in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.728716in}}{\pgfqpoint{5.264131in}{0.728716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195293in}}{\pgfqpoint{1.354763in}{0.195293in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195293in}}{\pgfqpoint{2.006324in}{0.940298in}}{\pgfqpoint{2.332105in}{0.940298in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.940298in}}{\pgfqpoint{2.983666in}{0.986574in}}{\pgfqpoint{3.309447in}{0.986574in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.986574in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.581495in}}{\pgfqpoint{5.264131in}{0.581495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.325605in}}{\pgfqpoint{2.332105in}{1.325605in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.325605in}}{\pgfqpoint{2.983666in}{0.986574in}}{\pgfqpoint{3.309447in}{0.986574in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.986574in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{1.179637in}}{\pgfqpoint{5.264131in}{1.179637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195435in}}{\pgfqpoint{1.354763in}{0.195435in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195435in}}{\pgfqpoint{2.006324in}{1.367860in}}{\pgfqpoint{2.332105in}{1.367860in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367860in}}{\pgfqpoint{2.983666in}{1.267120in}}{\pgfqpoint{3.309447in}{1.267120in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.267120in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{1.061648in}}{\pgfqpoint{5.264131in}{1.061648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195295in}}{\pgfqpoint{1.354763in}{0.195295in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195295in}}{\pgfqpoint{2.006324in}{0.885374in}}{\pgfqpoint{2.332105in}{0.885374in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.885374in}}{\pgfqpoint{2.983666in}{0.734803in}}{\pgfqpoint{3.309447in}{0.734803in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.734803in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.403429in}}{\pgfqpoint{5.264131in}{0.403429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195297in}}{\pgfqpoint{1.354763in}{0.195297in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195297in}}{\pgfqpoint{2.006324in}{0.576359in}}{\pgfqpoint{2.332105in}{0.576359in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.576359in}}{\pgfqpoint{2.983666in}{0.468644in}}{\pgfqpoint{3.309447in}{0.468644in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.468644in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{0.501323in}}{\pgfqpoint{5.264131in}{0.501323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195293in}}{\pgfqpoint{1.354763in}{0.195293in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195293in}}{\pgfqpoint{2.006324in}{1.345300in}}{\pgfqpoint{2.332105in}{1.345300in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.345300in}}{\pgfqpoint{2.983666in}{1.123250in}}{\pgfqpoint{3.309447in}{1.123250in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.123250in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.909971in}}{\pgfqpoint{5.264131in}{0.909971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.190537in}}{\pgfqpoint{2.332105in}{1.190537in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.190537in}}{\pgfqpoint{2.983666in}{0.979381in}}{\pgfqpoint{3.309447in}{0.979381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.979381in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.843945in}}{\pgfqpoint{5.264131in}{0.843945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.903798in}}{\pgfqpoint{2.332105in}{0.903798in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.903798in}}{\pgfqpoint{2.983666in}{0.842705in}}{\pgfqpoint{3.309447in}{0.842705in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.842705in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{0.477734in}}{\pgfqpoint{5.264131in}{0.477734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195302in}}{\pgfqpoint{1.354763in}{0.195302in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195302in}}{\pgfqpoint{2.006324in}{1.325605in}}{\pgfqpoint{2.332105in}{1.325605in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.325605in}}{\pgfqpoint{2.983666in}{0.986574in}}{\pgfqpoint{3.309447in}{0.986574in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.986574in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{1.017821in}}{\pgfqpoint{5.264131in}{1.017821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195533in}}{\pgfqpoint{1.354763in}{0.195533in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195533in}}{\pgfqpoint{2.006324in}{1.367860in}}{\pgfqpoint{2.332105in}{1.367860in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367860in}}{\pgfqpoint{2.983666in}{1.267120in}}{\pgfqpoint{3.309447in}{1.267120in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.267120in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.708969in}}{\pgfqpoint{5.264131in}{0.708969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.325605in}}{\pgfqpoint{2.332105in}{1.325605in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.325605in}}{\pgfqpoint{2.983666in}{0.986574in}}{\pgfqpoint{3.309447in}{0.986574in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.986574in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.911300in}}{\pgfqpoint{5.264131in}{0.911300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.345300in}}{\pgfqpoint{2.332105in}{1.345300in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.345300in}}{\pgfqpoint{2.983666in}{1.123250in}}{\pgfqpoint{3.309447in}{1.123250in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.123250in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.988917in}}{\pgfqpoint{5.264131in}{0.988917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.325605in}}{\pgfqpoint{2.332105in}{1.325605in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.325605in}}{\pgfqpoint{2.983666in}{0.986574in}}{\pgfqpoint{3.309447in}{0.986574in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.986574in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.838507in}}{\pgfqpoint{5.264131in}{0.838507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195296in}}{\pgfqpoint{1.354763in}{0.195296in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195296in}}{\pgfqpoint{2.006324in}{1.367860in}}{\pgfqpoint{2.332105in}{1.367860in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367860in}}{\pgfqpoint{2.983666in}{1.267120in}}{\pgfqpoint{3.309447in}{1.267120in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.267120in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.617922in}}{\pgfqpoint{5.264131in}{0.617922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195295in}}{\pgfqpoint{1.354763in}{0.195295in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195295in}}{\pgfqpoint{2.006324in}{0.999861in}}{\pgfqpoint{2.332105in}{0.999861in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.999861in}}{\pgfqpoint{2.983666in}{0.598127in}}{\pgfqpoint{3.309447in}{0.598127in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.598127in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{1.046705in}}{\pgfqpoint{5.264131in}{1.046705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195293in}}{\pgfqpoint{1.354763in}{0.195293in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195293in}}{\pgfqpoint{2.006324in}{1.063093in}}{\pgfqpoint{2.332105in}{1.063093in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.063093in}}{\pgfqpoint{2.983666in}{0.871479in}}{\pgfqpoint{3.309447in}{0.871479in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.871479in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.702837in}}{\pgfqpoint{5.264131in}{0.702837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195294in}}{\pgfqpoint{1.354763in}{0.195294in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195294in}}{\pgfqpoint{2.006324in}{1.345300in}}{\pgfqpoint{2.332105in}{1.345300in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.345300in}}{\pgfqpoint{2.983666in}{1.123250in}}{\pgfqpoint{3.309447in}{1.123250in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.123250in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.862833in}}{\pgfqpoint{5.264131in}{0.862833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.196881in}}{\pgfqpoint{1.354763in}{0.196881in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.196881in}}{\pgfqpoint{2.006324in}{1.325605in}}{\pgfqpoint{2.332105in}{1.325605in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.325605in}}{\pgfqpoint{2.983666in}{0.986574in}}{\pgfqpoint{3.309447in}{0.986574in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.986574in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{1.102674in}}{\pgfqpoint{5.264131in}{1.102674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.185550in}}{\pgfqpoint{2.332105in}{1.185550in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.185550in}}{\pgfqpoint{2.983666in}{0.770770in}}{\pgfqpoint{3.309447in}{0.770770in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.770770in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.639468in}}{\pgfqpoint{5.264131in}{0.639468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195293in}}{\pgfqpoint{1.354763in}{0.195293in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195293in}}{\pgfqpoint{2.006324in}{1.367860in}}{\pgfqpoint{2.332105in}{1.367860in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367860in}}{\pgfqpoint{2.983666in}{1.267120in}}{\pgfqpoint{3.309447in}{1.267120in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.267120in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{1.171889in}}{\pgfqpoint{5.264131in}{1.171889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195305in}}{\pgfqpoint{1.354763in}{0.195305in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195305in}}{\pgfqpoint{2.006324in}{0.854460in}}{\pgfqpoint{2.332105in}{0.854460in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.854460in}}{\pgfqpoint{2.983666in}{0.598127in}}{\pgfqpoint{3.309447in}{0.598127in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.598127in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{0.610093in}}{\pgfqpoint{5.264131in}{0.610093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195315in}}{\pgfqpoint{1.354763in}{0.195315in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195315in}}{\pgfqpoint{2.006324in}{0.341625in}}{\pgfqpoint{2.332105in}{0.341625in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.341625in}}{\pgfqpoint{2.983666in}{0.447064in}}{\pgfqpoint{3.309447in}{0.447064in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.447064in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{0.499177in}}{\pgfqpoint{5.264131in}{0.499177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.190537in}}{\pgfqpoint{2.332105in}{1.190537in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.190537in}}{\pgfqpoint{2.983666in}{0.979381in}}{\pgfqpoint{3.309447in}{0.979381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.979381in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{1.005065in}}{\pgfqpoint{5.264131in}{1.005065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.329054in}}{\pgfqpoint{2.332105in}{0.329054in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.329054in}}{\pgfqpoint{2.983666in}{0.439870in}}{\pgfqpoint{3.309447in}{0.439870in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.439870in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.519639in}}{\pgfqpoint{5.264131in}{0.519639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195293in}}{\pgfqpoint{1.354763in}{0.195293in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195293in}}{\pgfqpoint{2.006324in}{0.208408in}}{\pgfqpoint{2.332105in}{0.208408in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.208408in}}{\pgfqpoint{2.983666in}{0.497418in}}{\pgfqpoint{3.309447in}{0.497418in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.497418in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{0.482272in}}{\pgfqpoint{5.264131in}{0.482272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195293in}}{\pgfqpoint{1.354763in}{0.195293in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195293in}}{\pgfqpoint{2.006324in}{1.185550in}}{\pgfqpoint{2.332105in}{1.185550in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.185550in}}{\pgfqpoint{2.983666in}{0.734803in}}{\pgfqpoint{3.309447in}{0.734803in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.734803in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.845171in}}{\pgfqpoint{5.264131in}{0.845171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.993987in}}{\pgfqpoint{2.332105in}{0.993987in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.993987in}}{\pgfqpoint{2.983666in}{0.770770in}}{\pgfqpoint{3.309447in}{0.770770in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.770770in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.566348in}}{\pgfqpoint{5.264131in}{0.566348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.185550in}}{\pgfqpoint{2.332105in}{1.185550in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.185550in}}{\pgfqpoint{2.983666in}{0.734803in}}{\pgfqpoint{3.309447in}{0.734803in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.734803in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{1.131578in}}{\pgfqpoint{5.264131in}{1.131578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195295in}}{\pgfqpoint{1.354763in}{0.195295in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195295in}}{\pgfqpoint{2.006324in}{1.345300in}}{\pgfqpoint{2.332105in}{1.345300in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.345300in}}{\pgfqpoint{2.983666in}{1.123250in}}{\pgfqpoint{3.309447in}{1.123250in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.123250in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.624259in}}{\pgfqpoint{5.264131in}{0.624259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.190537in}}{\pgfqpoint{2.332105in}{1.190537in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.190537in}}{\pgfqpoint{2.983666in}{0.979381in}}{\pgfqpoint{3.309447in}{0.979381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.979381in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.776733in}}{\pgfqpoint{5.264131in}{0.776733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195336in}}{\pgfqpoint{1.354763in}{0.195336in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195336in}}{\pgfqpoint{2.006324in}{0.195292in}}{\pgfqpoint{2.332105in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.195292in}}{\pgfqpoint{2.983666in}{0.195292in}}{\pgfqpoint{3.309447in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.195292in}}{\pgfqpoint{3.961008in}{0.195292in}}{\pgfqpoint{4.286789in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.195292in}}{\pgfqpoint{4.938350in}{0.511626in}}{\pgfqpoint{5.264131in}{0.511626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195293in}}{\pgfqpoint{1.354763in}{0.195293in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195293in}}{\pgfqpoint{2.006324in}{0.940298in}}{\pgfqpoint{2.332105in}{0.940298in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.940298in}}{\pgfqpoint{2.983666in}{0.986574in}}{\pgfqpoint{3.309447in}{0.986574in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.986574in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.620028in}}{\pgfqpoint{5.264131in}{0.620028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195293in}}{\pgfqpoint{1.354763in}{0.195293in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195293in}}{\pgfqpoint{2.006324in}{0.779582in}}{\pgfqpoint{2.332105in}{0.779582in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.779582in}}{\pgfqpoint{2.983666in}{0.770770in}}{\pgfqpoint{3.309447in}{0.770770in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.770770in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.981476in}}{\pgfqpoint{5.264131in}{0.981476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195294in}}{\pgfqpoint{1.354763in}{0.195294in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195294in}}{\pgfqpoint{2.006324in}{1.190537in}}{\pgfqpoint{2.332105in}{1.190537in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.190537in}}{\pgfqpoint{2.983666in}{0.979381in}}{\pgfqpoint{3.309447in}{0.979381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.979381in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{1.258112in}}{\pgfqpoint{5.264131in}{1.258112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.367860in}}{\pgfqpoint{2.332105in}{1.367860in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367860in}}{\pgfqpoint{2.983666in}{1.267120in}}{\pgfqpoint{3.309447in}{1.267120in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.267120in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.831986in}}{\pgfqpoint{5.264131in}{0.831986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195293in}}{\pgfqpoint{1.354763in}{0.195293in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195293in}}{\pgfqpoint{2.006324in}{1.367860in}}{\pgfqpoint{2.332105in}{1.367860in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367860in}}{\pgfqpoint{2.983666in}{1.267120in}}{\pgfqpoint{3.309447in}{1.267120in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.267120in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.435195in}}{\pgfqpoint{5.264131in}{0.435195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195299in}}{\pgfqpoint{1.354763in}{0.195299in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195299in}}{\pgfqpoint{2.006324in}{0.198245in}}{\pgfqpoint{2.332105in}{0.198245in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.198245in}}{\pgfqpoint{2.983666in}{0.324775in}}{\pgfqpoint{3.309447in}{0.324775in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.324775in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{0.300117in}}{\pgfqpoint{5.264131in}{0.300117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195306in}}{\pgfqpoint{1.354763in}{0.195306in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195306in}}{\pgfqpoint{2.006324in}{0.564536in}}{\pgfqpoint{2.332105in}{0.564536in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.564536in}}{\pgfqpoint{2.983666in}{0.885866in}}{\pgfqpoint{3.309447in}{0.885866in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.885866in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{0.430616in}}{\pgfqpoint{5.264131in}{0.430616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.848251in}}{\pgfqpoint{2.332105in}{0.848251in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.848251in}}{\pgfqpoint{2.983666in}{0.518999in}}{\pgfqpoint{3.309447in}{0.518999in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.518999in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{1.324302in}}{\pgfqpoint{5.264131in}{1.324302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.325605in}}{\pgfqpoint{2.332105in}{1.325605in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.325605in}}{\pgfqpoint{2.983666in}{0.986574in}}{\pgfqpoint{3.309447in}{0.986574in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.986574in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{1.063712in}}{\pgfqpoint{5.264131in}{1.063712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195293in}}{\pgfqpoint{1.354763in}{0.195293in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195293in}}{\pgfqpoint{2.006324in}{1.185550in}}{\pgfqpoint{2.332105in}{1.185550in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.185550in}}{\pgfqpoint{2.983666in}{0.734803in}}{\pgfqpoint{3.309447in}{0.734803in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.734803in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.684255in}}{\pgfqpoint{5.264131in}{0.684255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195306in}}{\pgfqpoint{1.354763in}{0.195306in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195306in}}{\pgfqpoint{2.006324in}{1.367860in}}{\pgfqpoint{2.332105in}{1.367860in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367860in}}{\pgfqpoint{2.983666in}{1.267120in}}{\pgfqpoint{3.309447in}{1.267120in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.267120in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{1.096317in}}{\pgfqpoint{5.264131in}{1.096317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195293in}}{\pgfqpoint{1.354763in}{0.195293in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195293in}}{\pgfqpoint{2.006324in}{0.848251in}}{\pgfqpoint{2.332105in}{0.848251in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.848251in}}{\pgfqpoint{2.983666in}{0.518999in}}{\pgfqpoint{3.309447in}{0.518999in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.518999in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{1.305291in}}{\pgfqpoint{5.264131in}{1.305291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.202428in}}{\pgfqpoint{2.332105in}{0.202428in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.202428in}}{\pgfqpoint{2.983666in}{0.202486in}}{\pgfqpoint{3.309447in}{0.202486in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.202486in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{0.308825in}}{\pgfqpoint{5.264131in}{0.308825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.345300in}}{\pgfqpoint{2.332105in}{1.345300in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.345300in}}{\pgfqpoint{2.983666in}{1.123250in}}{\pgfqpoint{3.309447in}{1.123250in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.123250in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.522562in}}{\pgfqpoint{5.264131in}{0.522562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.885374in}}{\pgfqpoint{2.332105in}{0.885374in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.885374in}}{\pgfqpoint{2.983666in}{1.051315in}}{\pgfqpoint{3.309447in}{1.051315in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.051315in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{0.667984in}}{\pgfqpoint{5.264131in}{0.667984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.345300in}}{\pgfqpoint{2.332105in}{1.345300in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.345300in}}{\pgfqpoint{2.983666in}{1.123250in}}{\pgfqpoint{3.309447in}{1.123250in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.123250in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.688895in}}{\pgfqpoint{5.264131in}{0.688895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195318in}}{\pgfqpoint{1.354763in}{0.195318in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195318in}}{\pgfqpoint{2.006324in}{0.940298in}}{\pgfqpoint{2.332105in}{0.940298in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.940298in}}{\pgfqpoint{2.983666in}{0.986574in}}{\pgfqpoint{3.309447in}{0.986574in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.986574in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.621438in}}{\pgfqpoint{5.264131in}{0.621438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.063093in}}{\pgfqpoint{2.332105in}{1.063093in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.063093in}}{\pgfqpoint{2.983666in}{0.871479in}}{\pgfqpoint{3.309447in}{0.871479in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.871479in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{0.595028in}}{\pgfqpoint{5.264131in}{0.595028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.723276in}}{\pgfqpoint{2.332105in}{0.723276in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.723276in}}{\pgfqpoint{2.983666in}{0.713222in}}{\pgfqpoint{3.309447in}{0.713222in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.713222in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{0.640367in}}{\pgfqpoint{5.264131in}{0.640367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.582303in}}{\pgfqpoint{2.332105in}{0.582303in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.582303in}}{\pgfqpoint{2.983666in}{0.770770in}}{\pgfqpoint{3.309447in}{0.770770in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.770770in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{0.409275in}}{\pgfqpoint{5.264131in}{0.409275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195293in}}{\pgfqpoint{1.354763in}{0.195293in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195293in}}{\pgfqpoint{2.006324in}{0.685925in}}{\pgfqpoint{2.332105in}{0.685925in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.685925in}}{\pgfqpoint{2.983666in}{0.828318in}}{\pgfqpoint{3.309447in}{0.828318in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.828318in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.775936in}}{\pgfqpoint{5.264131in}{0.775936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.325605in}}{\pgfqpoint{2.332105in}{1.325605in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.325605in}}{\pgfqpoint{2.983666in}{0.986574in}}{\pgfqpoint{3.309447in}{0.986574in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.986574in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{1.335320in}}{\pgfqpoint{5.264131in}{1.335320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.382069in}}{\pgfqpoint{2.332105in}{0.382069in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.382069in}}{\pgfqpoint{2.983666in}{0.483031in}}{\pgfqpoint{3.309447in}{0.483031in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.483031in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.365080in}}{\pgfqpoint{5.264131in}{0.365080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.185550in}}{\pgfqpoint{2.332105in}{1.185550in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.185550in}}{\pgfqpoint{2.983666in}{0.828318in}}{\pgfqpoint{3.309447in}{0.828318in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.828318in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.830556in}}{\pgfqpoint{5.264131in}{0.830556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.063093in}}{\pgfqpoint{2.332105in}{1.063093in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.063093in}}{\pgfqpoint{2.983666in}{0.871479in}}{\pgfqpoint{3.309447in}{0.871479in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.871479in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{0.604063in}}{\pgfqpoint{5.264131in}{0.604063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.848251in}}{\pgfqpoint{2.332105in}{0.848251in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.848251in}}{\pgfqpoint{2.983666in}{0.518999in}}{\pgfqpoint{3.309447in}{0.518999in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.518999in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{1.301203in}}{\pgfqpoint{5.264131in}{1.301203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195294in}}{\pgfqpoint{1.354763in}{0.195294in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195294in}}{\pgfqpoint{2.006324in}{1.063093in}}{\pgfqpoint{2.332105in}{1.063093in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.063093in}}{\pgfqpoint{2.983666in}{0.871479in}}{\pgfqpoint{3.309447in}{0.871479in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.871479in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{0.695375in}}{\pgfqpoint{5.264131in}{0.695375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195313in}}{\pgfqpoint{1.354763in}{0.195313in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195313in}}{\pgfqpoint{2.006324in}{0.329054in}}{\pgfqpoint{2.332105in}{0.329054in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.329054in}}{\pgfqpoint{2.983666in}{0.439870in}}{\pgfqpoint{3.309447in}{0.439870in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.439870in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{0.400546in}}{\pgfqpoint{5.264131in}{0.400546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195294in}}{\pgfqpoint{1.354763in}{0.195294in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195294in}}{\pgfqpoint{2.006324in}{1.345300in}}{\pgfqpoint{2.332105in}{1.345300in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.345300in}}{\pgfqpoint{2.983666in}{1.123250in}}{\pgfqpoint{3.309447in}{1.123250in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.123250in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.556863in}}{\pgfqpoint{5.264131in}{0.556863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195293in}}{\pgfqpoint{1.354763in}{0.195293in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195293in}}{\pgfqpoint{2.006324in}{0.903798in}}{\pgfqpoint{2.332105in}{0.903798in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.903798in}}{\pgfqpoint{2.983666in}{0.842705in}}{\pgfqpoint{3.309447in}{0.842705in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.842705in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.669312in}}{\pgfqpoint{5.264131in}{0.669312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195299in}}{\pgfqpoint{1.354763in}{0.195299in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195299in}}{\pgfqpoint{2.006324in}{1.175489in}}{\pgfqpoint{2.332105in}{1.175489in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.175489in}}{\pgfqpoint{2.983666in}{0.979381in}}{\pgfqpoint{3.309447in}{0.979381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.979381in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.986648in}}{\pgfqpoint{5.264131in}{0.986648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.848251in}}{\pgfqpoint{2.332105in}{0.848251in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.848251in}}{\pgfqpoint{2.983666in}{0.518999in}}{\pgfqpoint{3.309447in}{0.518999in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.518999in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{1.320970in}}{\pgfqpoint{5.264131in}{1.320970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.325605in}}{\pgfqpoint{2.332105in}{1.325605in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.325605in}}{\pgfqpoint{2.983666in}{0.986574in}}{\pgfqpoint{3.309447in}{0.986574in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.986574in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{1.180127in}}{\pgfqpoint{5.264131in}{1.180127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195293in}}{\pgfqpoint{1.354763in}{0.195293in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195293in}}{\pgfqpoint{2.006324in}{1.063093in}}{\pgfqpoint{2.332105in}{1.063093in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.063093in}}{\pgfqpoint{2.983666in}{0.871479in}}{\pgfqpoint{3.309447in}{0.871479in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.871479in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.535277in}}{\pgfqpoint{5.264131in}{0.535277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.848251in}}{\pgfqpoint{2.332105in}{0.848251in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.848251in}}{\pgfqpoint{2.983666in}{0.518999in}}{\pgfqpoint{3.309447in}{0.518999in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.518999in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{1.312875in}}{\pgfqpoint{5.264131in}{1.312875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195298in}}{\pgfqpoint{1.354763in}{0.195298in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195298in}}{\pgfqpoint{2.006324in}{1.367860in}}{\pgfqpoint{2.332105in}{1.367860in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367860in}}{\pgfqpoint{2.983666in}{1.267120in}}{\pgfqpoint{3.309447in}{1.267120in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.267120in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.640755in}}{\pgfqpoint{5.264131in}{0.640755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195301in}}{\pgfqpoint{1.354763in}{0.195301in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195301in}}{\pgfqpoint{2.006324in}{1.325605in}}{\pgfqpoint{2.332105in}{1.325605in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.325605in}}{\pgfqpoint{2.983666in}{0.986574in}}{\pgfqpoint{3.309447in}{0.986574in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.986574in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.757456in}}{\pgfqpoint{5.264131in}{0.757456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.848251in}}{\pgfqpoint{2.332105in}{0.848251in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.848251in}}{\pgfqpoint{2.983666in}{0.518999in}}{\pgfqpoint{3.309447in}{0.518999in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.518999in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{1.286240in}}{\pgfqpoint{5.264131in}{1.286240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.325605in}}{\pgfqpoint{2.332105in}{1.325605in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.325605in}}{\pgfqpoint{2.983666in}{0.986574in}}{\pgfqpoint{3.309447in}{0.986574in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.986574in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.637689in}}{\pgfqpoint{5.264131in}{0.637689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.457555in}}{\pgfqpoint{2.332105in}{0.457555in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.457555in}}{\pgfqpoint{2.983666in}{0.267227in}}{\pgfqpoint{3.309447in}{0.267227in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.267227in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{1.540472in}}{\pgfqpoint{5.264131in}{1.540472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195293in}}{\pgfqpoint{1.354763in}{0.195293in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195293in}}{\pgfqpoint{2.006324in}{1.367860in}}{\pgfqpoint{2.332105in}{1.367860in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367860in}}{\pgfqpoint{2.983666in}{1.267120in}}{\pgfqpoint{3.309447in}{1.267120in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.267120in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.791471in}}{\pgfqpoint{5.264131in}{0.791471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.345300in}}{\pgfqpoint{2.332105in}{1.345300in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.345300in}}{\pgfqpoint{2.983666in}{1.123250in}}{\pgfqpoint{3.309447in}{1.123250in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.123250in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.861014in}}{\pgfqpoint{5.264131in}{0.861014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.848251in}}{\pgfqpoint{2.332105in}{0.848251in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.848251in}}{\pgfqpoint{2.983666in}{0.518999in}}{\pgfqpoint{3.309447in}{0.518999in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.518999in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{1.299956in}}{\pgfqpoint{5.264131in}{1.299956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.848251in}}{\pgfqpoint{2.332105in}{0.848251in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.848251in}}{\pgfqpoint{2.983666in}{0.518999in}}{\pgfqpoint{3.309447in}{0.518999in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.518999in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{1.325222in}}{\pgfqpoint{5.264131in}{1.325222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.993987in}}{\pgfqpoint{2.332105in}{0.993987in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.993987in}}{\pgfqpoint{2.983666in}{0.770770in}}{\pgfqpoint{3.309447in}{0.770770in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.770770in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.589549in}}{\pgfqpoint{5.264131in}{0.589549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.195292in}}{\pgfqpoint{2.332105in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.195292in}}{\pgfqpoint{2.983666in}{0.195292in}}{\pgfqpoint{3.309447in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.195292in}}{\pgfqpoint{3.961008in}{0.195292in}}{\pgfqpoint{4.286789in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.195292in}}{\pgfqpoint{4.938350in}{0.442574in}}{\pgfqpoint{5.264131in}{0.442574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195308in}}{\pgfqpoint{1.354763in}{0.195308in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195308in}}{\pgfqpoint{2.006324in}{1.367860in}}{\pgfqpoint{2.332105in}{1.367860in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367860in}}{\pgfqpoint{2.983666in}{1.267120in}}{\pgfqpoint{3.309447in}{1.267120in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.267120in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{0.634602in}}{\pgfqpoint{5.264131in}{0.634602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.848251in}}{\pgfqpoint{2.332105in}{0.848251in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.848251in}}{\pgfqpoint{2.983666in}{0.518999in}}{\pgfqpoint{3.309447in}{0.518999in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.518999in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{1.374997in}}{\pgfqpoint{5.264131in}{1.374997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.848251in}}{\pgfqpoint{2.332105in}{0.848251in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.848251in}}{\pgfqpoint{2.983666in}{0.518999in}}{\pgfqpoint{3.309447in}{0.518999in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.518999in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{1.326060in}}{\pgfqpoint{5.264131in}{1.326060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.999861in}}{\pgfqpoint{2.332105in}{0.999861in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.999861in}}{\pgfqpoint{2.983666in}{0.598127in}}{\pgfqpoint{3.309447in}{0.598127in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.598127in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.720641in}}{\pgfqpoint{5.264131in}{0.720641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.185550in}}{\pgfqpoint{2.332105in}{1.185550in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.185550in}}{\pgfqpoint{2.983666in}{0.734803in}}{\pgfqpoint{3.309447in}{0.734803in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.734803in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{1.123627in}}{\pgfqpoint{5.264131in}{1.123627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.325605in}}{\pgfqpoint{2.332105in}{1.325605in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.325605in}}{\pgfqpoint{2.983666in}{0.986574in}}{\pgfqpoint{3.309447in}{0.986574in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.986574in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{1.197257in}}{\pgfqpoint{5.264131in}{1.197257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.217925in}}{\pgfqpoint{2.332105in}{0.217925in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.217925in}}{\pgfqpoint{2.983666in}{0.490225in}}{\pgfqpoint{3.309447in}{0.490225in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.490225in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{0.635849in}}{\pgfqpoint{5.264131in}{0.635849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.848251in}}{\pgfqpoint{2.332105in}{0.848251in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.848251in}}{\pgfqpoint{2.983666in}{0.518999in}}{\pgfqpoint{3.309447in}{0.518999in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.518999in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{1.331252in}}{\pgfqpoint{5.264131in}{1.331252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.325605in}}{\pgfqpoint{2.332105in}{1.325605in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.325605in}}{\pgfqpoint{2.983666in}{0.986574in}}{\pgfqpoint{3.309447in}{0.986574in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.986574in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.903512in}}{\pgfqpoint{5.264131in}{0.903512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.267358in}}{\pgfqpoint{2.332105in}{0.267358in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.267358in}}{\pgfqpoint{2.983666in}{0.310388in}}{\pgfqpoint{3.309447in}{0.310388in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.310388in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{0.393821in}}{\pgfqpoint{5.264131in}{0.393821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195293in}}{\pgfqpoint{1.354763in}{0.195293in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195293in}}{\pgfqpoint{2.006324in}{0.854460in}}{\pgfqpoint{2.332105in}{0.854460in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.854460in}}{\pgfqpoint{2.983666in}{0.914639in}}{\pgfqpoint{3.309447in}{0.914639in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.914639in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{0.659398in}}{\pgfqpoint{5.264131in}{0.659398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.999861in}}{\pgfqpoint{2.332105in}{0.999861in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.999861in}}{\pgfqpoint{2.983666in}{0.598127in}}{\pgfqpoint{3.309447in}{0.598127in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.598127in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.645988in}}{\pgfqpoint{5.264131in}{0.645988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.848251in}}{\pgfqpoint{2.332105in}{0.848251in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.848251in}}{\pgfqpoint{2.983666in}{0.518999in}}{\pgfqpoint{3.309447in}{0.518999in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.518999in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{1.089632in}}{\pgfqpoint{5.264131in}{1.089632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195296in}}{\pgfqpoint{1.354763in}{0.195296in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195296in}}{\pgfqpoint{2.006324in}{0.999861in}}{\pgfqpoint{2.332105in}{0.999861in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.999861in}}{\pgfqpoint{2.983666in}{0.598127in}}{\pgfqpoint{3.309447in}{0.598127in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.598127in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.907907in}}{\pgfqpoint{5.264131in}{0.907907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.345300in}}{\pgfqpoint{2.332105in}{1.345300in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.345300in}}{\pgfqpoint{2.983666in}{1.123250in}}{\pgfqpoint{3.309447in}{1.123250in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.123250in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.977449in}}{\pgfqpoint{5.264131in}{0.977449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.848251in}}{\pgfqpoint{2.332105in}{0.848251in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.848251in}}{\pgfqpoint{2.983666in}{0.518999in}}{\pgfqpoint{3.309447in}{0.518999in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.518999in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{1.285483in}}{\pgfqpoint{5.264131in}{1.285483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.367860in}}{\pgfqpoint{2.332105in}{1.367860in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367860in}}{\pgfqpoint{2.983666in}{1.267120in}}{\pgfqpoint{3.309447in}{1.267120in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.267120in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.553511in}}{\pgfqpoint{5.264131in}{0.553511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.325605in}}{\pgfqpoint{2.332105in}{1.325605in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.325605in}}{\pgfqpoint{2.983666in}{0.986574in}}{\pgfqpoint{3.309447in}{0.986574in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.986574in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{1.114632in}}{\pgfqpoint{5.264131in}{1.114632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.367860in}}{\pgfqpoint{2.332105in}{1.367860in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367860in}}{\pgfqpoint{2.983666in}{1.267120in}}{\pgfqpoint{3.309447in}{1.267120in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.267120in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.594271in}}{\pgfqpoint{5.264131in}{0.594271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195293in}}{\pgfqpoint{1.354763in}{0.195293in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195293in}}{\pgfqpoint{2.006324in}{1.175489in}}{\pgfqpoint{2.332105in}{1.175489in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.175489in}}{\pgfqpoint{2.983666in}{0.979381in}}{\pgfqpoint{3.309447in}{0.979381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.979381in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.755085in}}{\pgfqpoint{5.264131in}{0.755085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.848251in}}{\pgfqpoint{2.332105in}{0.848251in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.848251in}}{\pgfqpoint{2.983666in}{0.518999in}}{\pgfqpoint{3.309447in}{0.518999in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.518999in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{1.298300in}}{\pgfqpoint{5.264131in}{1.298300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195600in}}{\pgfqpoint{1.354763in}{0.195600in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195600in}}{\pgfqpoint{2.006324in}{0.922111in}}{\pgfqpoint{2.332105in}{0.922111in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.922111in}}{\pgfqpoint{2.983666in}{0.878672in}}{\pgfqpoint{3.309447in}{0.878672in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.878672in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.461483in}}{\pgfqpoint{5.264131in}{0.461483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.848251in}}{\pgfqpoint{2.332105in}{0.848251in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.848251in}}{\pgfqpoint{2.983666in}{0.518999in}}{\pgfqpoint{3.309447in}{0.518999in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.518999in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{1.262773in}}{\pgfqpoint{5.264131in}{1.262773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.175489in}}{\pgfqpoint{2.332105in}{1.175489in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.175489in}}{\pgfqpoint{2.983666in}{0.979381in}}{\pgfqpoint{3.309447in}{0.979381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.979381in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.901876in}}{\pgfqpoint{5.264131in}{0.901876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.325605in}}{\pgfqpoint{2.332105in}{1.325605in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.325605in}}{\pgfqpoint{2.983666in}{0.986574in}}{\pgfqpoint{3.309447in}{0.986574in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.986574in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{1.113610in}}{\pgfqpoint{5.264131in}{1.113610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195302in}}{\pgfqpoint{1.354763in}{0.195302in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195302in}}{\pgfqpoint{2.006324in}{1.175489in}}{\pgfqpoint{2.332105in}{1.175489in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.175489in}}{\pgfqpoint{2.983666in}{0.979381in}}{\pgfqpoint{3.309447in}{0.979381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.979381in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.821173in}}{\pgfqpoint{5.264131in}{0.821173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195293in}}{\pgfqpoint{1.354763in}{0.195293in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195293in}}{\pgfqpoint{2.006324in}{1.190537in}}{\pgfqpoint{2.332105in}{1.190537in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.190537in}}{\pgfqpoint{2.983666in}{0.979381in}}{\pgfqpoint{3.309447in}{0.979381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.979381in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.760012in}}{\pgfqpoint{5.264131in}{0.760012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195293in}}{\pgfqpoint{1.354763in}{0.195293in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195293in}}{\pgfqpoint{2.006324in}{0.848251in}}{\pgfqpoint{2.332105in}{0.848251in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.848251in}}{\pgfqpoint{2.983666in}{0.518999in}}{\pgfqpoint{3.309447in}{0.518999in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.518999in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{1.346440in}}{\pgfqpoint{5.264131in}{1.346440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.185550in}}{\pgfqpoint{2.332105in}{1.185550in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.185550in}}{\pgfqpoint{2.983666in}{0.734803in}}{\pgfqpoint{3.309447in}{0.734803in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.734803in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.691859in}}{\pgfqpoint{5.264131in}{0.691859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.940298in}}{\pgfqpoint{2.332105in}{0.940298in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.940298in}}{\pgfqpoint{2.983666in}{0.986574in}}{\pgfqpoint{3.309447in}{0.986574in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.986574in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{0.504512in}}{\pgfqpoint{5.264131in}{0.504512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.345300in}}{\pgfqpoint{2.332105in}{1.345300in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.345300in}}{\pgfqpoint{2.983666in}{1.123250in}}{\pgfqpoint{3.309447in}{1.123250in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.123250in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{0.755167in}}{\pgfqpoint{5.264131in}{0.755167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.848251in}}{\pgfqpoint{2.332105in}{0.848251in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.848251in}}{\pgfqpoint{2.983666in}{0.518999in}}{\pgfqpoint{3.309447in}{0.518999in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.518999in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{1.315737in}}{\pgfqpoint{5.264131in}{1.315737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.325605in}}{\pgfqpoint{2.332105in}{1.325605in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.325605in}}{\pgfqpoint{2.983666in}{0.986574in}}{\pgfqpoint{3.309447in}{0.986574in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.986574in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.836422in}}{\pgfqpoint{5.264131in}{0.836422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.582303in}}{\pgfqpoint{2.332105in}{0.582303in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.582303in}}{\pgfqpoint{2.983666in}{0.770770in}}{\pgfqpoint{3.309447in}{0.770770in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.770770in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{1.002204in}}{\pgfqpoint{5.264131in}{1.002204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.309181in}}{\pgfqpoint{2.332105in}{0.309181in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.309181in}}{\pgfqpoint{2.983666in}{0.439870in}}{\pgfqpoint{3.309447in}{0.439870in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.439870in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.454042in}}{\pgfqpoint{5.264131in}{0.454042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.325605in}}{\pgfqpoint{2.332105in}{1.325605in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.325605in}}{\pgfqpoint{2.983666in}{0.986574in}}{\pgfqpoint{3.309447in}{0.986574in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.986574in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.720028in}}{\pgfqpoint{5.264131in}{0.720028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.367860in}}{\pgfqpoint{2.332105in}{1.367860in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367860in}}{\pgfqpoint{2.983666in}{1.267120in}}{\pgfqpoint{3.309447in}{1.267120in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.267120in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{1.087200in}}{\pgfqpoint{5.264131in}{1.087200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.457555in}}{\pgfqpoint{2.332105in}{0.457555in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.457555in}}{\pgfqpoint{2.983666in}{0.267227in}}{\pgfqpoint{3.309447in}{0.267227in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.267227in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{1.465083in}}{\pgfqpoint{5.264131in}{1.465083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195293in}}{\pgfqpoint{1.354763in}{0.195293in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195293in}}{\pgfqpoint{2.006324in}{1.367860in}}{\pgfqpoint{2.332105in}{1.367860in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367860in}}{\pgfqpoint{2.983666in}{1.267120in}}{\pgfqpoint{3.309447in}{1.267120in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.267120in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.780147in}}{\pgfqpoint{5.264131in}{0.780147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195294in}}{\pgfqpoint{1.354763in}{0.195294in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195294in}}{\pgfqpoint{2.006324in}{0.848251in}}{\pgfqpoint{2.332105in}{0.848251in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.848251in}}{\pgfqpoint{2.983666in}{0.518999in}}{\pgfqpoint{3.309447in}{0.518999in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.518999in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{1.339919in}}{\pgfqpoint{5.264131in}{1.339919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.848251in}}{\pgfqpoint{2.332105in}{0.848251in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.848251in}}{\pgfqpoint{2.983666in}{0.518999in}}{\pgfqpoint{3.309447in}{0.518999in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.518999in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{1.297135in}}{\pgfqpoint{5.264131in}{1.297135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195304in}}{\pgfqpoint{1.354763in}{0.195304in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195304in}}{\pgfqpoint{2.006324in}{0.848251in}}{\pgfqpoint{2.332105in}{0.848251in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.848251in}}{\pgfqpoint{2.983666in}{0.770770in}}{\pgfqpoint{3.309447in}{0.770770in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.770770in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.591389in}}{\pgfqpoint{5.264131in}{0.591389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.345300in}}{\pgfqpoint{2.332105in}{1.345300in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.345300in}}{\pgfqpoint{2.983666in}{1.123250in}}{\pgfqpoint{3.309447in}{1.123250in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.123250in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.856884in}}{\pgfqpoint{5.264131in}{0.856884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195321in}}{\pgfqpoint{1.354763in}{0.195321in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195321in}}{\pgfqpoint{2.006324in}{1.345300in}}{\pgfqpoint{2.332105in}{1.345300in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.345300in}}{\pgfqpoint{2.983666in}{1.123250in}}{\pgfqpoint{3.309447in}{1.123250in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.123250in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.846868in}}{\pgfqpoint{5.264131in}{0.846868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195314in}}{\pgfqpoint{1.354763in}{0.195314in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195314in}}{\pgfqpoint{2.006324in}{0.642757in}}{\pgfqpoint{2.332105in}{0.642757in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.642757in}}{\pgfqpoint{2.983666in}{0.749190in}}{\pgfqpoint{3.309447in}{0.749190in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.749190in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{0.552713in}}{\pgfqpoint{5.264131in}{0.552713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195303in}}{\pgfqpoint{1.354763in}{0.195303in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195303in}}{\pgfqpoint{2.006324in}{1.185550in}}{\pgfqpoint{2.332105in}{1.185550in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.185550in}}{\pgfqpoint{2.983666in}{0.734803in}}{\pgfqpoint{3.309447in}{0.734803in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.734803in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{1.112118in}}{\pgfqpoint{5.264131in}{1.112118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.341625in}}{\pgfqpoint{2.332105in}{0.341625in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.341625in}}{\pgfqpoint{2.983666in}{0.260033in}}{\pgfqpoint{3.309447in}{0.260033in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.260033in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{0.619394in}}{\pgfqpoint{5.264131in}{0.619394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.848251in}}{\pgfqpoint{2.332105in}{0.848251in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.848251in}}{\pgfqpoint{2.983666in}{0.518999in}}{\pgfqpoint{3.309447in}{0.518999in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.518999in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{1.337241in}}{\pgfqpoint{5.264131in}{1.337241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.345300in}}{\pgfqpoint{2.332105in}{1.345300in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.345300in}}{\pgfqpoint{2.983666in}{1.123250in}}{\pgfqpoint{3.309447in}{1.123250in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.123250in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.913344in}}{\pgfqpoint{5.264131in}{0.913344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.345300in}}{\pgfqpoint{2.332105in}{1.345300in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.345300in}}{\pgfqpoint{2.983666in}{1.123250in}}{\pgfqpoint{3.309447in}{1.123250in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.123250in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{1.002285in}}{\pgfqpoint{5.264131in}{1.002285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195381in}}{\pgfqpoint{1.354763in}{0.195381in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195381in}}{\pgfqpoint{2.006324in}{1.063093in}}{\pgfqpoint{2.332105in}{1.063093in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.063093in}}{\pgfqpoint{2.983666in}{0.871479in}}{\pgfqpoint{3.309447in}{0.871479in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.871479in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.732824in}}{\pgfqpoint{5.264131in}{0.732824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.195292in}}{\pgfqpoint{2.332105in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.195292in}}{\pgfqpoint{2.983666in}{0.195292in}}{\pgfqpoint{3.309447in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.195292in}}{\pgfqpoint{3.961008in}{0.195292in}}{\pgfqpoint{4.286789in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.195292in}}{\pgfqpoint{4.938350in}{0.460256in}}{\pgfqpoint{5.264131in}{0.460256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.063093in}}{\pgfqpoint{2.332105in}{1.063093in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.063093in}}{\pgfqpoint{2.983666in}{0.871479in}}{\pgfqpoint{3.309447in}{0.871479in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.871479in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.645559in}}{\pgfqpoint{5.264131in}{0.645559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.810858in}}{\pgfqpoint{2.332105in}{0.810858in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.810858in}}{\pgfqpoint{2.983666in}{0.720416in}}{\pgfqpoint{3.309447in}{0.720416in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.720416in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{0.341593in}}{\pgfqpoint{5.264131in}{0.341593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.345300in}}{\pgfqpoint{2.332105in}{1.345300in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.345300in}}{\pgfqpoint{2.983666in}{1.123250in}}{\pgfqpoint{3.309447in}{1.123250in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.123250in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{1.136178in}}{\pgfqpoint{5.264131in}{1.136178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195517in}}{\pgfqpoint{1.354763in}{0.195517in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195517in}}{\pgfqpoint{2.006324in}{1.367860in}}{\pgfqpoint{2.332105in}{1.367860in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367860in}}{\pgfqpoint{2.983666in}{1.267120in}}{\pgfqpoint{3.309447in}{1.267120in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.267120in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.457558in}}{\pgfqpoint{5.264131in}{0.457558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195299in}}{\pgfqpoint{1.354763in}{0.195299in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195299in}}{\pgfqpoint{2.006324in}{0.457555in}}{\pgfqpoint{2.332105in}{0.457555in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.457555in}}{\pgfqpoint{2.983666in}{0.267227in}}{\pgfqpoint{3.309447in}{0.267227in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.267227in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{1.530782in}}{\pgfqpoint{5.264131in}{1.530782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.848251in}}{\pgfqpoint{2.332105in}{0.848251in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.848251in}}{\pgfqpoint{2.983666in}{0.770770in}}{\pgfqpoint{3.309447in}{0.770770in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.770770in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.710911in}}{\pgfqpoint{5.264131in}{0.710911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195303in}}{\pgfqpoint{1.354763in}{0.195303in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195303in}}{\pgfqpoint{2.006324in}{0.810858in}}{\pgfqpoint{2.332105in}{0.810858in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.810858in}}{\pgfqpoint{2.983666in}{0.720416in}}{\pgfqpoint{3.309447in}{0.720416in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.720416in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.711381in}}{\pgfqpoint{5.264131in}{0.711381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.195292in}}{\pgfqpoint{2.332105in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.195292in}}{\pgfqpoint{2.983666in}{0.195292in}}{\pgfqpoint{3.309447in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.195292in}}{\pgfqpoint{3.961008in}{0.195292in}}{\pgfqpoint{4.286789in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.195292in}}{\pgfqpoint{4.938350in}{0.496724in}}{\pgfqpoint{5.264131in}{0.496724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.367860in}}{\pgfqpoint{2.332105in}{1.367860in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367860in}}{\pgfqpoint{2.983666in}{1.267120in}}{\pgfqpoint{3.309447in}{1.267120in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.267120in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{1.360524in}}{\pgfqpoint{5.264131in}{1.360524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.457555in}}{\pgfqpoint{2.332105in}{0.457555in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.457555in}}{\pgfqpoint{2.983666in}{0.583740in}}{\pgfqpoint{3.309447in}{0.583740in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.583740in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{0.791717in}}{\pgfqpoint{5.264131in}{0.791717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.457555in}}{\pgfqpoint{2.332105in}{0.457555in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.457555in}}{\pgfqpoint{2.983666in}{0.267227in}}{\pgfqpoint{3.309447in}{0.267227in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.267227in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{1.488100in}}{\pgfqpoint{5.264131in}{1.488100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195300in}}{\pgfqpoint{1.354763in}{0.195300in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195300in}}{\pgfqpoint{2.006324in}{1.367860in}}{\pgfqpoint{2.332105in}{1.367860in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367860in}}{\pgfqpoint{2.983666in}{1.267120in}}{\pgfqpoint{3.309447in}{1.267120in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.267120in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{0.837649in}}{\pgfqpoint{5.264131in}{0.837649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{1.325605in}}{\pgfqpoint{2.332105in}{1.325605in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.325605in}}{\pgfqpoint{2.983666in}{0.986574in}}{\pgfqpoint{3.309447in}{0.986574in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.986574in}}{\pgfqpoint{3.961008in}{1.002400in}}{\pgfqpoint{4.286789in}{1.002400in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.002400in}}{\pgfqpoint{4.938350in}{1.009869in}}{\pgfqpoint{5.264131in}{1.009869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.848251in}}{\pgfqpoint{2.332105in}{0.848251in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.848251in}}{\pgfqpoint{2.983666in}{0.518999in}}{\pgfqpoint{3.309447in}{0.518999in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.518999in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{1.290982in}}{\pgfqpoint{5.264131in}{1.290982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195613in}}{\pgfqpoint{1.354763in}{0.195613in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195613in}}{\pgfqpoint{2.006324in}{0.999861in}}{\pgfqpoint{2.332105in}{0.999861in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.999861in}}{\pgfqpoint{2.983666in}{0.598127in}}{\pgfqpoint{3.309447in}{0.598127in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.598127in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.653184in}}{\pgfqpoint{5.264131in}{0.653184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.848251in}}{\pgfqpoint{2.332105in}{0.848251in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.848251in}}{\pgfqpoint{2.983666in}{0.518999in}}{\pgfqpoint{3.309447in}{0.518999in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.518999in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{1.324690in}}{\pgfqpoint{5.264131in}{1.324690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195295in}}{\pgfqpoint{1.354763in}{0.195295in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195295in}}{\pgfqpoint{2.006324in}{0.940298in}}{\pgfqpoint{2.332105in}{0.940298in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.940298in}}{\pgfqpoint{2.983666in}{0.986574in}}{\pgfqpoint{3.309447in}{0.986574in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.986574in}}{\pgfqpoint{3.961008in}{0.733364in}}{\pgfqpoint{4.286789in}{0.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.733364in}}{\pgfqpoint{4.938350in}{0.343065in}}{\pgfqpoint{5.264131in}{0.343065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.848251in}}{\pgfqpoint{2.332105in}{0.848251in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.848251in}}{\pgfqpoint{2.983666in}{0.518999in}}{\pgfqpoint{3.309447in}{0.518999in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.518999in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{1.234338in}}{\pgfqpoint{5.264131in}{1.234338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195293in}}{\pgfqpoint{1.354763in}{0.195293in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195293in}}{\pgfqpoint{2.006324in}{0.564536in}}{\pgfqpoint{2.332105in}{0.564536in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.564536in}}{\pgfqpoint{2.983666in}{0.885866in}}{\pgfqpoint{3.309447in}{0.885866in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.885866in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{0.414610in}}{\pgfqpoint{5.264131in}{0.414610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.128033in}}{\pgfqpoint{4.886710in}{1.479697in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.195292in}}{\pgfqpoint{1.028982in}{0.195292in}}{\pgfqpoint{1.354763in}{0.195292in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.195292in}}{\pgfqpoint{2.006324in}{0.221657in}}{\pgfqpoint{2.332105in}{0.221657in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.221657in}}{\pgfqpoint{2.983666in}{0.310388in}}{\pgfqpoint{3.309447in}{0.310388in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.310388in}}{\pgfqpoint{3.961008in}{0.464328in}}{\pgfqpoint{4.286789in}{0.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.464328in}}{\pgfqpoint{4.938350in}{0.311257in}}{\pgfqpoint{5.264131in}{0.311257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377421in}{1.607731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.377421in,y=1.753564in,,bottom]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Polar SG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354763in}{1.607731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.354763in,y=1.753564in,,bottom]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Mag}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332105in}{1.607731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.332105in,y=1.753564in,,bottom]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Ionic char}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309447in}{1.607731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.309447in,y=1.753564in,,bottom]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Cov range [pm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.286789in}{1.607731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.286789in,y=1.753564in,,bottom]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Num elements}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264131in}{1.607731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.264131in,y=1.753564in,,bottom]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Eg [eV]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377421in}{0.195292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.129348in, y=0.157030in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377421in}{0.464328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.129348in, y=0.426066in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377421in}{0.733364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.129348in, y=0.695102in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377421in}{1.002400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.129348in, y=0.964138in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377421in}{1.271436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.129348in, y=1.233173in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377421in}{1.540472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.129348in, y=1.502209in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.128033in}}%
\pgfpathlineto{\pgfqpoint{0.377421in}{1.607731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.820776in,y=1.975752in,,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont Ferrenti approach}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354763in}{0.198421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.451985in, y=0.160158in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354763in}{0.511253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.451985in, y=0.472991in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354763in}{0.824085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.451985in, y=0.785823in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354763in}{1.136918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.451985in, y=1.098655in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354763in}{1.449750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.451985in, y=1.411488in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354763in}{0.128033in}}%
\pgfpathlineto{\pgfqpoint{1.354763in}{1.607731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332105in}{0.195292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.429327in, y=0.157030in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332105in}{0.487262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.429327in, y=0.449000in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332105in}{0.779232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.429327in, y=0.740970in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332105in}{1.071202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.429327in, y=1.032940in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332105in}{1.363172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.429327in, y=1.324910in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332105in}{0.128033in}}%
\pgfpathlineto{\pgfqpoint{2.332105in}{1.607731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309447in}{0.195292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.406669in, y=0.157030in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309447in}{0.554966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.406669in, y=0.516704in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309447in}{0.914639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.406669in, y=0.876377in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309447in}{1.274313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.406669in, y=1.236051in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309447in}{0.128033in}}%
\pgfpathlineto{\pgfqpoint{3.309447in}{1.607731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.286789in}{0.195292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.384011in, y=0.157030in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.286789in}{0.464328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.384011in, y=0.426066in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.286789in}{0.733364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.384011in, y=0.695102in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.286789in}{1.002400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.384011in, y=0.964138in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.286789in}{1.271436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.384011in, y=1.233173in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.286789in}{1.540472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.384011in, y=1.502209in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.286789in}{0.128033in}}%
\pgfpathlineto{\pgfqpoint{4.286789in}{1.607731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264131in}{0.159862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.361353in, y=0.121600in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264131in}{0.446569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.361353in, y=0.408306in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264131in}{0.733275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.361353in, y=0.695013in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264131in}{1.019982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.361353in, y=0.981720in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264131in}{1.306689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.361353in, y=1.268426in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264131in}{1.593395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.361353in, y=1.555133in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.264131in}{0.128033in}}%
\pgfpathlineto{\pgfqpoint{5.264131in}{1.607731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> AllFigures/02-extended-ferrenti-approach-v3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[detect-all,locale=DE]{siunitx} \usepackage[T1]{fontenc} \usepackage[utf8x]{inputenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.584949in}{2.191015in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.584949in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.584949in}{2.191015in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.191015in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.124497in}}%
\pgfpathlineto{\pgfqpoint{5.264131in}{0.124497in}}%
\pgfpathlineto{\pgfqpoint{5.264131in}{1.608206in}}%
\pgfpathlineto{\pgfqpoint{0.377421in}{1.608206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.333313in}}{\pgfqpoint{2.332105in}{1.333313in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.333313in}}{\pgfqpoint{2.983666in}{0.667995in}}{\pgfqpoint{3.309447in}{0.667995in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.667995in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.789217in}}{\pgfqpoint{5.264131in}{0.789217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.193421in}}{\pgfqpoint{1.354763in}{0.193421in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.193421in}}{\pgfqpoint{2.006324in}{1.392604in}}{\pgfqpoint{2.332105in}{1.392604in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.392604in}}{\pgfqpoint{2.983666in}{1.180116in}}{\pgfqpoint{3.309447in}{1.180116in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.180116in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.451889in}}{\pgfqpoint{5.264131in}{0.451889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.345216in}}{\pgfqpoint{1.354763in}{0.345216in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.345216in}}{\pgfqpoint{2.006324in}{0.890061in}}{\pgfqpoint{2.332105in}{0.890061in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.890061in}}{\pgfqpoint{2.983666in}{0.920449in}}{\pgfqpoint{3.309447in}{0.920449in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.920449in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.524055in}}{\pgfqpoint{5.264131in}{0.524055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.835649in}}{\pgfqpoint{1.354763in}{0.835649in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.835649in}}{\pgfqpoint{2.006324in}{0.727617in}}{\pgfqpoint{2.332105in}{0.727617in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.727617in}}{\pgfqpoint{2.983666in}{0.740125in}}{\pgfqpoint{3.309447in}{0.740125in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.740125in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.325847in}}{\pgfqpoint{5.264131in}{0.325847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.375742in}}{\pgfqpoint{1.354763in}{0.375742in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.375742in}}{\pgfqpoint{2.006324in}{0.890061in}}{\pgfqpoint{2.332105in}{0.890061in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.890061in}}{\pgfqpoint{2.983666in}{0.718486in}}{\pgfqpoint{3.309447in}{0.718486in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.718486in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.743810in}}{\pgfqpoint{5.264131in}{0.743810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.191994in}}{\pgfqpoint{1.354763in}{0.191994in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191994in}}{\pgfqpoint{2.006324in}{1.392604in}}{\pgfqpoint{2.332105in}{1.392604in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.392604in}}{\pgfqpoint{2.983666in}{1.432570in}}{\pgfqpoint{3.309447in}{1.432570in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.432570in}}{\pgfqpoint{3.961008in}{1.271000in}}{\pgfqpoint{4.286789in}{1.271000in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.271000in}}{\pgfqpoint{4.938350in}{0.478064in}}{\pgfqpoint{5.264131in}{0.478064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.201267in}}{\pgfqpoint{1.354763in}{0.201267in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.201267in}}{\pgfqpoint{2.006324in}{1.521219in}}{\pgfqpoint{2.332105in}{1.521219in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.521219in}}{\pgfqpoint{2.983666in}{1.331589in}}{\pgfqpoint{3.309447in}{1.331589in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.331589in}}{\pgfqpoint{3.961008in}{1.271000in}}{\pgfqpoint{4.286789in}{1.271000in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.271000in}}{\pgfqpoint{4.938350in}{0.219808in}}{\pgfqpoint{5.264131in}{0.219808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.283887in}}{\pgfqpoint{1.354763in}{0.283887in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.283887in}}{\pgfqpoint{2.006324in}{1.279000in}}{\pgfqpoint{2.332105in}{1.279000in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.279000in}}{\pgfqpoint{2.983666in}{0.970940in}}{\pgfqpoint{3.309447in}{0.970940in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.970940in}}{\pgfqpoint{3.961008in}{1.540765in}}{\pgfqpoint{4.286789in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.540765in}}{\pgfqpoint{4.938350in}{0.891342in}}{\pgfqpoint{5.264131in}{0.891342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.312303in}}{\pgfqpoint{1.354763in}{0.312303in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.312303in}}{\pgfqpoint{2.006324in}{1.352735in}}{\pgfqpoint{2.332105in}{1.352735in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.352735in}}{\pgfqpoint{2.983666in}{0.913236in}}{\pgfqpoint{3.309447in}{0.913236in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.913236in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.737694in}}{\pgfqpoint{5.264131in}{0.737694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.345214in}}{\pgfqpoint{1.354763in}{0.345214in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.345214in}}{\pgfqpoint{2.006324in}{0.715096in}}{\pgfqpoint{2.332105in}{0.715096in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.715096in}}{\pgfqpoint{2.983666in}{0.451606in}}{\pgfqpoint{3.309447in}{0.451606in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.451606in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.411280in}}{\pgfqpoint{5.264131in}{0.411280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.222439in}}{\pgfqpoint{1.354763in}{0.222439in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.222439in}}{\pgfqpoint{2.006324in}{1.392604in}}{\pgfqpoint{2.332105in}{1.392604in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.392604in}}{\pgfqpoint{2.983666in}{1.302737in}}{\pgfqpoint{3.309447in}{1.302737in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.302737in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.565473in}}{\pgfqpoint{5.264131in}{0.565473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.222699in}}{\pgfqpoint{1.354763in}{0.222699in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.222699in}}{\pgfqpoint{2.006324in}{0.659100in}}{\pgfqpoint{2.332105in}{0.659100in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.659100in}}{\pgfqpoint{2.983666in}{0.833893in}}{\pgfqpoint{3.309447in}{0.833893in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.833893in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.382695in}}{\pgfqpoint{5.264131in}{0.382695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.222829in}}{\pgfqpoint{1.354763in}{0.222829in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.222829in}}{\pgfqpoint{2.006324in}{1.352735in}}{\pgfqpoint{2.332105in}{1.352735in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.352735in}}{\pgfqpoint{2.983666in}{0.913236in}}{\pgfqpoint{3.309447in}{0.913236in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.913236in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.257180in}}{\pgfqpoint{5.264131in}{0.257180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.062093in}}{\pgfqpoint{2.332105in}{1.062093in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.062093in}}{\pgfqpoint{2.983666in}{0.869958in}}{\pgfqpoint{3.309447in}{0.869958in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.869958in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.510563in}}{\pgfqpoint{5.264131in}{0.510563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.222455in}}{\pgfqpoint{1.354763in}{0.222455in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.222455in}}{\pgfqpoint{2.006324in}{1.345064in}}{\pgfqpoint{2.332105in}{1.345064in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.345064in}}{\pgfqpoint{2.983666in}{1.122412in}}{\pgfqpoint{3.309447in}{1.122412in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.122412in}}{\pgfqpoint{3.961008in}{1.271000in}}{\pgfqpoint{4.286789in}{1.271000in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.271000in}}{\pgfqpoint{4.938350in}{0.355108in}}{\pgfqpoint{5.264131in}{0.355108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.314559in}}{\pgfqpoint{1.354763in}{0.314559in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.314559in}}{\pgfqpoint{2.006324in}{1.392604in}}{\pgfqpoint{2.332105in}{1.392604in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.392604in}}{\pgfqpoint{2.983666in}{1.302737in}}{\pgfqpoint{3.309447in}{1.302737in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.302737in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.253172in}}{\pgfqpoint{5.264131in}{0.253172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.191959in}}{\pgfqpoint{1.354763in}{0.191959in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191959in}}{\pgfqpoint{2.006324in}{1.010410in}}{\pgfqpoint{2.332105in}{1.010410in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.010410in}}{\pgfqpoint{2.983666in}{0.819468in}}{\pgfqpoint{3.309447in}{0.819468in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.819468in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.545940in}}{\pgfqpoint{5.264131in}{0.545940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.250491in}}{\pgfqpoint{1.354763in}{0.250491in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.250491in}}{\pgfqpoint{2.006324in}{0.758979in}}{\pgfqpoint{2.332105in}{0.758979in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.758979in}}{\pgfqpoint{2.983666in}{0.768977in}}{\pgfqpoint{3.309447in}{0.768977in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.768977in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.255712in}}{\pgfqpoint{5.264131in}{0.255712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.191941in}}{\pgfqpoint{1.354763in}{0.191941in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191941in}}{\pgfqpoint{2.006324in}{1.056441in}}{\pgfqpoint{2.332105in}{1.056441in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.056441in}}{\pgfqpoint{2.983666in}{0.970940in}}{\pgfqpoint{3.309447in}{0.970940in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.970940in}}{\pgfqpoint{3.961008in}{1.271000in}}{\pgfqpoint{4.286789in}{1.271000in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.271000in}}{\pgfqpoint{4.938350in}{0.750114in}}{\pgfqpoint{5.264131in}{0.750114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{0.890061in}}{\pgfqpoint{2.332105in}{0.890061in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.890061in}}{\pgfqpoint{2.983666in}{0.783403in}}{\pgfqpoint{3.309447in}{0.783403in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.783403in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.484048in}}{\pgfqpoint{5.264131in}{0.484048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.333313in}}{\pgfqpoint{2.332105in}{1.333313in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.333313in}}{\pgfqpoint{2.983666in}{0.667995in}}{\pgfqpoint{3.309447in}{0.667995in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.667995in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.740630in}}{\pgfqpoint{5.264131in}{0.740630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.222225in}}{\pgfqpoint{1.354763in}{0.222225in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.222225in}}{\pgfqpoint{2.006324in}{1.056441in}}{\pgfqpoint{2.332105in}{1.056441in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.056441in}}{\pgfqpoint{2.983666in}{0.718486in}}{\pgfqpoint{3.309447in}{0.718486in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.718486in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.266777in}}{\pgfqpoint{5.264131in}{0.266777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.375836in}}{\pgfqpoint{1.354763in}{0.375836in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.375836in}}{\pgfqpoint{2.006324in}{1.333313in}}{\pgfqpoint{2.332105in}{1.333313in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.333313in}}{\pgfqpoint{2.983666in}{0.942088in}}{\pgfqpoint{3.309447in}{0.942088in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.942088in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.403621in}}{\pgfqpoint{5.264131in}{0.403621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.222647in}}{\pgfqpoint{1.354763in}{0.222647in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.222647in}}{\pgfqpoint{2.006324in}{1.010410in}}{\pgfqpoint{2.332105in}{1.010410in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.010410in}}{\pgfqpoint{2.983666in}{0.819468in}}{\pgfqpoint{3.309447in}{0.819468in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.819468in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.526915in}}{\pgfqpoint{5.264131in}{0.526915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.283885in}}{\pgfqpoint{1.354763in}{0.283885in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.283885in}}{\pgfqpoint{2.006324in}{1.352735in}}{\pgfqpoint{2.332105in}{1.352735in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.352735in}}{\pgfqpoint{2.983666in}{0.913236in}}{\pgfqpoint{3.309447in}{0.913236in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.913236in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.390373in}}{\pgfqpoint{5.264131in}{0.390373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.223405in}}{\pgfqpoint{1.354763in}{0.223405in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.223405in}}{\pgfqpoint{2.006324in}{1.392604in}}{\pgfqpoint{2.332105in}{1.392604in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.392604in}}{\pgfqpoint{2.983666in}{1.180116in}}{\pgfqpoint{3.309447in}{1.180116in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.180116in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.220918in}}{\pgfqpoint{5.264131in}{0.220918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.192950in}}{\pgfqpoint{1.354763in}{0.192950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.192950in}}{\pgfqpoint{2.006324in}{0.890061in}}{\pgfqpoint{2.332105in}{0.890061in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.890061in}}{\pgfqpoint{2.983666in}{0.970940in}}{\pgfqpoint{3.309447in}{0.970940in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.970940in}}{\pgfqpoint{3.961008in}{1.271000in}}{\pgfqpoint{4.286789in}{1.271000in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.271000in}}{\pgfqpoint{4.938350in}{0.500043in}}{\pgfqpoint{5.264131in}{0.500043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.345214in}}{\pgfqpoint{1.354763in}{0.345214in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.345214in}}{\pgfqpoint{2.006324in}{1.056441in}}{\pgfqpoint{2.332105in}{1.056441in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.056441in}}{\pgfqpoint{2.983666in}{0.970940in}}{\pgfqpoint{3.309447in}{0.970940in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.970940in}}{\pgfqpoint{3.961008in}{1.271000in}}{\pgfqpoint{4.286789in}{1.271000in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.271000in}}{\pgfqpoint{4.938350in}{0.801148in}}{\pgfqpoint{5.264131in}{0.801148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.727964in}}{\pgfqpoint{1.354763in}{0.727964in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.727964in}}{\pgfqpoint{2.006324in}{1.238200in}}{\pgfqpoint{2.332105in}{1.238200in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.238200in}}{\pgfqpoint{2.983666in}{1.129625in}}{\pgfqpoint{3.309447in}{1.129625in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.129625in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.200877in}}{\pgfqpoint{5.264131in}{0.200877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.222581in}}{\pgfqpoint{1.354763in}{0.222581in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.222581in}}{\pgfqpoint{2.006324in}{1.010410in}}{\pgfqpoint{2.332105in}{1.010410in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.010410in}}{\pgfqpoint{2.983666in}{0.819468in}}{\pgfqpoint{3.309447in}{0.819468in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.819468in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.542384in}}{\pgfqpoint{5.264131in}{0.542384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.223591in}}{\pgfqpoint{1.354763in}{0.223591in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.223591in}}{\pgfqpoint{2.006324in}{1.333313in}}{\pgfqpoint{2.332105in}{1.333313in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.333313in}}{\pgfqpoint{2.983666in}{0.869958in}}{\pgfqpoint{3.309447in}{0.869958in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.869958in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.203587in}}{\pgfqpoint{5.264131in}{0.203587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.314005in}}{\pgfqpoint{1.354763in}{0.314005in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.314005in}}{\pgfqpoint{2.006324in}{1.238200in}}{\pgfqpoint{2.332105in}{1.238200in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.238200in}}{\pgfqpoint{2.983666in}{1.129625in}}{\pgfqpoint{3.309447in}{1.129625in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.129625in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.194441in}}{\pgfqpoint{5.264131in}{0.194441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.314572in}}{\pgfqpoint{1.354763in}{0.314572in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.314572in}}{\pgfqpoint{2.006324in}{1.352735in}}{\pgfqpoint{2.332105in}{1.352735in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.352735in}}{\pgfqpoint{2.983666in}{0.913236in}}{\pgfqpoint{3.309447in}{0.913236in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.913236in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.373343in}}{\pgfqpoint{5.264131in}{0.373343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{0.890061in}}{\pgfqpoint{2.332105in}{0.890061in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.890061in}}{\pgfqpoint{2.983666in}{0.920449in}}{\pgfqpoint{3.309447in}{0.920449in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.920449in}}{\pgfqpoint{3.961008in}{1.271000in}}{\pgfqpoint{4.286789in}{1.271000in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.271000in}}{\pgfqpoint{4.938350in}{0.850432in}}{\pgfqpoint{5.264131in}{0.850432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.283780in}}{\pgfqpoint{1.354763in}{0.283780in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.283780in}}{\pgfqpoint{2.006324in}{0.243840in}}{\pgfqpoint{2.332105in}{0.243840in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.243840in}}{\pgfqpoint{2.983666in}{0.682421in}}{\pgfqpoint{3.309447in}{0.682421in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.682421in}}{\pgfqpoint{3.961008in}{0.461704in}}{\pgfqpoint{4.286789in}{0.461704in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.461704in}}{\pgfqpoint{4.938350in}{0.202081in}}{\pgfqpoint{5.264131in}{0.202081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.222707in}}{\pgfqpoint{1.354763in}{0.222707in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.222707in}}{\pgfqpoint{2.006324in}{1.010410in}}{\pgfqpoint{2.332105in}{1.010410in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.010410in}}{\pgfqpoint{2.983666in}{1.071922in}}{\pgfqpoint{3.309447in}{1.071922in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.071922in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.822393in}}{\pgfqpoint{5.264131in}{0.822393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.283906in}}{\pgfqpoint{1.354763in}{0.283906in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.283906in}}{\pgfqpoint{2.006324in}{0.992799in}}{\pgfqpoint{2.332105in}{0.992799in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.992799in}}{\pgfqpoint{2.983666in}{0.970940in}}{\pgfqpoint{3.309447in}{0.970940in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.970940in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.640989in}}{\pgfqpoint{5.264131in}{0.640989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.222636in}}{\pgfqpoint{1.354763in}{0.222636in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.222636in}}{\pgfqpoint{2.006324in}{1.352735in}}{\pgfqpoint{2.332105in}{1.352735in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.352735in}}{\pgfqpoint{2.983666in}{0.913236in}}{\pgfqpoint{3.309447in}{0.913236in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.913236in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.395830in}}{\pgfqpoint{5.264131in}{0.395830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.222654in}}{\pgfqpoint{1.354763in}{0.222654in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.222654in}}{\pgfqpoint{2.006324in}{1.392604in}}{\pgfqpoint{2.332105in}{1.392604in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.392604in}}{\pgfqpoint{2.983666in}{1.180116in}}{\pgfqpoint{3.309447in}{1.180116in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.180116in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.690443in}}{\pgfqpoint{5.264131in}{0.690443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.651766in}}{\pgfqpoint{1.354763in}{0.651766in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.651766in}}{\pgfqpoint{2.006324in}{1.056441in}}{\pgfqpoint{2.332105in}{1.056441in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.056441in}}{\pgfqpoint{2.983666in}{0.718486in}}{\pgfqpoint{3.309447in}{0.718486in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.718486in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.330702in}}{\pgfqpoint{5.264131in}{0.330702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.223619in}}{\pgfqpoint{1.354763in}{0.223619in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.223619in}}{\pgfqpoint{2.006324in}{1.392604in}}{\pgfqpoint{2.332105in}{1.392604in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.392604in}}{\pgfqpoint{2.983666in}{1.439783in}}{\pgfqpoint{3.309447in}{1.439783in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.439783in}}{\pgfqpoint{3.961008in}{1.271000in}}{\pgfqpoint{4.286789in}{1.271000in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.271000in}}{\pgfqpoint{4.938350in}{0.267888in}}{\pgfqpoint{5.264131in}{0.267888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.283234in}}{\pgfqpoint{1.354763in}{0.283234in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.283234in}}{\pgfqpoint{2.006324in}{1.228784in}}{\pgfqpoint{2.332105in}{1.228784in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.228784in}}{\pgfqpoint{2.983666in}{1.086348in}}{\pgfqpoint{3.309447in}{1.086348in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.086348in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.205450in}}{\pgfqpoint{5.264131in}{0.205450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.406598in}}{\pgfqpoint{1.354763in}{0.406598in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.406598in}}{\pgfqpoint{2.006324in}{1.238200in}}{\pgfqpoint{2.332105in}{1.238200in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.238200in}}{\pgfqpoint{2.983666in}{1.382080in}}{\pgfqpoint{3.309447in}{1.382080in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.382080in}}{\pgfqpoint{3.961008in}{1.271000in}}{\pgfqpoint{4.286789in}{1.271000in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.271000in}}{\pgfqpoint{4.938350in}{0.743866in}}{\pgfqpoint{5.264131in}{0.743866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.345214in}}{\pgfqpoint{1.354763in}{0.345214in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.345214in}}{\pgfqpoint{2.006324in}{0.591980in}}{\pgfqpoint{2.332105in}{0.591980in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.591980in}}{\pgfqpoint{2.983666in}{0.321772in}}{\pgfqpoint{3.309447in}{0.321772in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.321772in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.373173in}}{\pgfqpoint{5.264131in}{0.373173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.836894in}}{\pgfqpoint{1.354763in}{0.836894in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.836894in}}{\pgfqpoint{2.006324in}{0.746427in}}{\pgfqpoint{2.332105in}{0.746427in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.746427in}}{\pgfqpoint{2.983666in}{0.848319in}}{\pgfqpoint{3.309447in}{0.848319in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.848319in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.430700in}}{\pgfqpoint{5.264131in}{0.430700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.222595in}}{\pgfqpoint{1.354763in}{0.222595in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.222595in}}{\pgfqpoint{2.006324in}{1.219243in}}{\pgfqpoint{2.332105in}{1.219243in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.219243in}}{\pgfqpoint{2.983666in}{0.805042in}}{\pgfqpoint{3.309447in}{0.805042in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.805042in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.287138in}}{\pgfqpoint{5.264131in}{0.287138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.253249in}}{\pgfqpoint{1.354763in}{0.253249in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.253249in}}{\pgfqpoint{2.006324in}{1.027837in}}{\pgfqpoint{2.332105in}{1.027837in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.027837in}}{\pgfqpoint{2.983666in}{0.898810in}}{\pgfqpoint{3.309447in}{0.898810in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.898810in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.722696in}}{\pgfqpoint{5.264131in}{0.722696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.375758in}}{\pgfqpoint{1.354763in}{0.375758in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.375758in}}{\pgfqpoint{2.006324in}{1.333313in}}{\pgfqpoint{2.332105in}{1.333313in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.333313in}}{\pgfqpoint{2.983666in}{1.086348in}}{\pgfqpoint{3.309447in}{1.086348in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.086348in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.453545in}}{\pgfqpoint{5.264131in}{0.453545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.590452in}}{\pgfqpoint{1.354763in}{0.590452in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.590452in}}{\pgfqpoint{2.006324in}{1.352735in}}{\pgfqpoint{2.332105in}{1.352735in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.352735in}}{\pgfqpoint{2.983666in}{1.165690in}}{\pgfqpoint{3.309447in}{1.165690in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.165690in}}{\pgfqpoint{3.961008in}{1.540765in}}{\pgfqpoint{4.286789in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.540765in}}{\pgfqpoint{4.938350in}{0.207802in}}{\pgfqpoint{5.264131in}{0.207802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.283930in}}{\pgfqpoint{1.354763in}{0.283930in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.283930in}}{\pgfqpoint{2.006324in}{0.471104in}}{\pgfqpoint{2.332105in}{0.471104in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.471104in}}{\pgfqpoint{2.983666in}{0.437180in}}{\pgfqpoint{3.309447in}{0.437180in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.437180in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.221859in}}{\pgfqpoint{5.264131in}{0.221859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{1.050283in}}{\pgfqpoint{1.354763in}{1.050283in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{1.050283in}}{\pgfqpoint{2.006324in}{1.238200in}}{\pgfqpoint{2.332105in}{1.238200in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.238200in}}{\pgfqpoint{2.983666in}{1.144051in}}{\pgfqpoint{3.309447in}{1.144051in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.144051in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.332282in}}{\pgfqpoint{5.264131in}{0.332282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.056441in}}{\pgfqpoint{2.332105in}{1.056441in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.056441in}}{\pgfqpoint{2.983666in}{0.718486in}}{\pgfqpoint{3.309447in}{0.718486in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.718486in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.759730in}}{\pgfqpoint{5.264131in}{0.759730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.222986in}}{\pgfqpoint{1.354763in}{0.222986in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.222986in}}{\pgfqpoint{2.006324in}{1.367686in}}{\pgfqpoint{2.332105in}{1.367686in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367686in}}{\pgfqpoint{2.983666in}{1.266672in}}{\pgfqpoint{3.309447in}{1.266672in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.266672in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.368845in}}{\pgfqpoint{5.264131in}{0.368845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.352735in}}{\pgfqpoint{2.332105in}{1.352735in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.352735in}}{\pgfqpoint{2.983666in}{0.913236in}}{\pgfqpoint{3.309447in}{0.913236in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.913236in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.633989in}}{\pgfqpoint{5.264131in}{0.633989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.192419in}}{\pgfqpoint{1.354763in}{0.192419in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.192419in}}{\pgfqpoint{2.006324in}{1.402802in}}{\pgfqpoint{2.332105in}{1.402802in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.402802in}}{\pgfqpoint{2.983666in}{1.475848in}}{\pgfqpoint{3.309447in}{1.475848in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.475848in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.632201in}}{\pgfqpoint{5.264131in}{0.632201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.222587in}}{\pgfqpoint{1.354763in}{0.222587in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.222587in}}{\pgfqpoint{2.006324in}{1.056441in}}{\pgfqpoint{2.332105in}{1.056441in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.056441in}}{\pgfqpoint{2.983666in}{0.970940in}}{\pgfqpoint{3.309447in}{0.970940in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.970940in}}{\pgfqpoint{3.961008in}{1.271000in}}{\pgfqpoint{4.286789in}{1.271000in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.271000in}}{\pgfqpoint{4.938350in}{0.838897in}}{\pgfqpoint{5.264131in}{0.838897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.333313in}}{\pgfqpoint{2.332105in}{1.333313in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.333313in}}{\pgfqpoint{2.983666in}{0.718486in}}{\pgfqpoint{3.309447in}{0.718486in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.718486in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.588563in}}{\pgfqpoint{5.264131in}{0.588563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.314559in}}{\pgfqpoint{1.354763in}{0.314559in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.314559in}}{\pgfqpoint{2.006324in}{1.521219in}}{\pgfqpoint{2.332105in}{1.521219in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.521219in}}{\pgfqpoint{2.983666in}{1.331589in}}{\pgfqpoint{3.309447in}{1.331589in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.331589in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.836544in}}{\pgfqpoint{5.264131in}{0.836544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.224029in}}{\pgfqpoint{2.332105in}{1.224029in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.224029in}}{\pgfqpoint{2.983666in}{1.100774in}}{\pgfqpoint{3.309447in}{1.100774in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.100774in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.265535in}}{\pgfqpoint{5.264131in}{0.265535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.222554in}}{\pgfqpoint{1.354763in}{0.222554in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.222554in}}{\pgfqpoint{2.006324in}{1.367686in}}{\pgfqpoint{2.332105in}{1.367686in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367686in}}{\pgfqpoint{2.983666in}{1.266672in}}{\pgfqpoint{3.309447in}{1.266672in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.266672in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.201442in}}{\pgfqpoint{5.264131in}{0.201442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.315829in}}{\pgfqpoint{1.354763in}{0.315829in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.315829in}}{\pgfqpoint{2.006324in}{0.975013in}}{\pgfqpoint{2.332105in}{0.975013in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.975013in}}{\pgfqpoint{2.983666in}{0.754551in}}{\pgfqpoint{3.309447in}{0.754551in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.754551in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.406387in}}{\pgfqpoint{5.264131in}{0.406387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.314559in}}{\pgfqpoint{1.354763in}{0.314559in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.314559in}}{\pgfqpoint{2.006324in}{1.325316in}}{\pgfqpoint{2.332105in}{1.325316in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.325316in}}{\pgfqpoint{2.983666in}{0.985366in}}{\pgfqpoint{3.309447in}{0.985366in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.985366in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.276487in}}{\pgfqpoint{5.264131in}{0.276487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.345214in}}{\pgfqpoint{1.354763in}{0.345214in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.345214in}}{\pgfqpoint{2.006324in}{1.352735in}}{\pgfqpoint{2.332105in}{1.352735in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.352735in}}{\pgfqpoint{2.983666in}{1.115199in}}{\pgfqpoint{3.309447in}{1.115199in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.115199in}}{\pgfqpoint{3.961008in}{1.271000in}}{\pgfqpoint{4.286789in}{1.271000in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.271000in}}{\pgfqpoint{4.938350in}{0.597407in}}{\pgfqpoint{5.264131in}{0.597407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.375870in}}{\pgfqpoint{1.354763in}{0.375870in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.375870in}}{\pgfqpoint{2.006324in}{1.062093in}}{\pgfqpoint{2.332105in}{1.062093in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.062093in}}{\pgfqpoint{2.983666in}{0.869958in}}{\pgfqpoint{3.309447in}{0.869958in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.869958in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.222762in}}{\pgfqpoint{5.264131in}{0.222762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.835707in}}{\pgfqpoint{1.354763in}{0.835707in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.835707in}}{\pgfqpoint{2.006324in}{0.914620in}}{\pgfqpoint{2.332105in}{0.914620in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.914620in}}{\pgfqpoint{2.983666in}{0.848319in}}{\pgfqpoint{3.309447in}{0.848319in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.848319in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.431998in}}{\pgfqpoint{5.264131in}{0.431998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.682421in}}{\pgfqpoint{1.354763in}{0.682421in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.682421in}}{\pgfqpoint{2.006324in}{0.992799in}}{\pgfqpoint{2.332105in}{0.992799in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.992799in}}{\pgfqpoint{2.983666in}{0.718486in}}{\pgfqpoint{3.309447in}{0.718486in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.718486in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.615284in}}{\pgfqpoint{5.264131in}{0.615284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.216876in}}{\pgfqpoint{1.354763in}{0.216876in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.216876in}}{\pgfqpoint{2.006324in}{0.980960in}}{\pgfqpoint{2.332105in}{0.980960in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.980960in}}{\pgfqpoint{2.983666in}{0.898810in}}{\pgfqpoint{3.309447in}{0.898810in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.898810in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.408607in}}{\pgfqpoint{5.264131in}{0.408607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.835697in}}{\pgfqpoint{1.354763in}{0.835697in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.835697in}}{\pgfqpoint{2.006324in}{0.746427in}}{\pgfqpoint{2.332105in}{0.746427in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.746427in}}{\pgfqpoint{2.983666in}{0.848319in}}{\pgfqpoint{3.309447in}{0.848319in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.848319in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.427369in}}{\pgfqpoint{5.264131in}{0.427369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.194851in}}{\pgfqpoint{2.332105in}{1.194851in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.194851in}}{\pgfqpoint{2.983666in}{0.920449in}}{\pgfqpoint{3.309447in}{0.920449in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.920449in}}{\pgfqpoint{3.961008in}{1.540765in}}{\pgfqpoint{4.286789in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.540765in}}{\pgfqpoint{4.938350in}{0.480416in}}{\pgfqpoint{5.264131in}{0.480416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.222590in}}{\pgfqpoint{1.354763in}{0.222590in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.222590in}}{\pgfqpoint{2.006324in}{1.159439in}}{\pgfqpoint{2.332105in}{1.159439in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.159439in}}{\pgfqpoint{2.983666in}{0.869958in}}{\pgfqpoint{3.309447in}{0.869958in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.869958in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.265197in}}{\pgfqpoint{5.264131in}{0.265197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.283904in}}{\pgfqpoint{1.354763in}{0.283904in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.283904in}}{\pgfqpoint{2.006324in}{1.352735in}}{\pgfqpoint{2.332105in}{1.352735in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.352735in}}{\pgfqpoint{2.983666in}{0.913236in}}{\pgfqpoint{3.309447in}{0.913236in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.913236in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.737374in}}{\pgfqpoint{5.264131in}{0.737374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.529145in}}{\pgfqpoint{1.354763in}{0.529145in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.529145in}}{\pgfqpoint{2.006324in}{0.980960in}}{\pgfqpoint{2.332105in}{0.980960in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.980960in}}{\pgfqpoint{2.983666in}{1.021431in}}{\pgfqpoint{3.309447in}{1.021431in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.021431in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.237911in}}{\pgfqpoint{5.264131in}{0.237911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.191962in}}{\pgfqpoint{1.354763in}{0.191962in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191962in}}{\pgfqpoint{2.006324in}{1.345064in}}{\pgfqpoint{2.332105in}{1.345064in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.345064in}}{\pgfqpoint{2.983666in}{1.122412in}}{\pgfqpoint{3.309447in}{1.122412in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.122412in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.436496in}}{\pgfqpoint{5.264131in}{0.436496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.056441in}}{\pgfqpoint{2.332105in}{1.056441in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.056441in}}{\pgfqpoint{2.983666in}{0.970940in}}{\pgfqpoint{3.309447in}{0.970940in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.970940in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.604219in}}{\pgfqpoint{5.264131in}{0.604219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.222003in}}{\pgfqpoint{1.354763in}{0.222003in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.222003in}}{\pgfqpoint{2.006324in}{1.402802in}}{\pgfqpoint{2.332105in}{1.402802in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.402802in}}{\pgfqpoint{2.983666in}{1.043070in}}{\pgfqpoint{3.309447in}{1.043070in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.043070in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.318997in}}{\pgfqpoint{5.264131in}{0.318997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.222594in}}{\pgfqpoint{1.354763in}{0.222594in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.222594in}}{\pgfqpoint{2.006324in}{0.683901in}}{\pgfqpoint{2.332105in}{0.683901in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.683901in}}{\pgfqpoint{2.983666in}{0.826680in}}{\pgfqpoint{3.309447in}{0.826680in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.826680in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.418562in}}{\pgfqpoint{5.264131in}{0.418562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.651766in}}{\pgfqpoint{1.354763in}{0.651766in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.651766in}}{\pgfqpoint{2.006324in}{0.890061in}}{\pgfqpoint{2.332105in}{0.890061in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.890061in}}{\pgfqpoint{2.983666in}{0.667995in}}{\pgfqpoint{3.309447in}{0.667995in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.667995in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.486777in}}{\pgfqpoint{5.264131in}{0.486777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.222690in}}{\pgfqpoint{1.354763in}{0.222690in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.222690in}}{\pgfqpoint{2.006324in}{0.493167in}}{\pgfqpoint{2.332105in}{0.493167in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.493167in}}{\pgfqpoint{2.983666in}{0.696847in}}{\pgfqpoint{3.309447in}{0.696847in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.696847in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.261226in}}{\pgfqpoint{5.264131in}{0.261226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.621103in}}{\pgfqpoint{1.354763in}{0.621103in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.621103in}}{\pgfqpoint{2.006324in}{1.367686in}}{\pgfqpoint{2.332105in}{1.367686in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367686in}}{\pgfqpoint{2.983666in}{1.266672in}}{\pgfqpoint{3.309447in}{1.266672in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.266672in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.249088in}}{\pgfqpoint{5.264131in}{0.249088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.193651in}}{\pgfqpoint{1.354763in}{0.193651in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.193651in}}{\pgfqpoint{2.006324in}{1.367686in}}{\pgfqpoint{2.332105in}{1.367686in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367686in}}{\pgfqpoint{2.983666in}{1.266672in}}{\pgfqpoint{3.309447in}{1.266672in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.266672in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.330250in}}{\pgfqpoint{5.264131in}{0.330250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{0.890061in}}{\pgfqpoint{2.332105in}{0.890061in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.890061in}}{\pgfqpoint{2.983666in}{0.667995in}}{\pgfqpoint{3.309447in}{0.667995in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.667995in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.313295in}}{\pgfqpoint{5.264131in}{0.313295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.192667in}}{\pgfqpoint{1.354763in}{0.192667in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.192667in}}{\pgfqpoint{2.006324in}{0.752702in}}{\pgfqpoint{2.332105in}{0.752702in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.752702in}}{\pgfqpoint{2.983666in}{0.718486in}}{\pgfqpoint{3.309447in}{0.718486in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.718486in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.192785in}}{\pgfqpoint{5.264131in}{0.192785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.192161in}}{\pgfqpoint{1.354763in}{0.192161in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.192161in}}{\pgfqpoint{2.006324in}{0.721354in}}{\pgfqpoint{2.332105in}{0.721354in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.721354in}}{\pgfqpoint{2.983666in}{0.884384in}}{\pgfqpoint{3.309447in}{0.884384in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.884384in}}{\pgfqpoint{3.961008in}{1.271000in}}{\pgfqpoint{4.286789in}{1.271000in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.271000in}}{\pgfqpoint{4.938350in}{0.360302in}}{\pgfqpoint{5.264131in}{0.360302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.392604in}}{\pgfqpoint{2.332105in}{1.392604in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.392604in}}{\pgfqpoint{2.983666in}{1.180116in}}{\pgfqpoint{3.309447in}{1.180116in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.180116in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.331228in}}{\pgfqpoint{5.264131in}{0.331228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.222543in}}{\pgfqpoint{1.354763in}{0.222543in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.222543in}}{\pgfqpoint{2.006324in}{1.367686in}}{\pgfqpoint{2.332105in}{1.367686in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367686in}}{\pgfqpoint{2.983666in}{1.266672in}}{\pgfqpoint{3.309447in}{1.266672in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.266672in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.467921in}}{\pgfqpoint{5.264131in}{0.467921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.192060in}}{\pgfqpoint{1.354763in}{0.192060in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.192060in}}{\pgfqpoint{2.006324in}{0.938965in}}{\pgfqpoint{2.332105in}{0.938965in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.938965in}}{\pgfqpoint{2.983666in}{0.985366in}}{\pgfqpoint{3.309447in}{0.985366in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.985366in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.231287in}}{\pgfqpoint{5.264131in}{0.231287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.222163in}}{\pgfqpoint{1.354763in}{0.222163in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.222163in}}{\pgfqpoint{2.006324in}{1.367686in}}{\pgfqpoint{2.332105in}{1.367686in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367686in}}{\pgfqpoint{2.983666in}{1.266672in}}{\pgfqpoint{3.309447in}{1.266672in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.266672in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.254188in}}{\pgfqpoint{5.264131in}{0.254188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.367686in}}{\pgfqpoint{2.332105in}{1.367686in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367686in}}{\pgfqpoint{2.983666in}{1.266672in}}{\pgfqpoint{3.309447in}{1.266672in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.266672in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.315102in}}{\pgfqpoint{5.264131in}{0.315102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.199602in}}{\pgfqpoint{1.354763in}{0.199602in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.199602in}}{\pgfqpoint{2.006324in}{1.352735in}}{\pgfqpoint{2.332105in}{1.352735in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.352735in}}{\pgfqpoint{2.983666in}{0.913236in}}{\pgfqpoint{3.309447in}{0.913236in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.913236in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.621456in}}{\pgfqpoint{5.264131in}{0.621456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.560249in}}{\pgfqpoint{1.354763in}{0.560249in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.560249in}}{\pgfqpoint{2.006324in}{0.890061in}}{\pgfqpoint{2.332105in}{0.890061in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.890061in}}{\pgfqpoint{2.983666in}{0.667995in}}{\pgfqpoint{3.309447in}{0.667995in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.667995in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.701319in}}{\pgfqpoint{5.264131in}{0.701319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.222771in}}{\pgfqpoint{1.354763in}{0.222771in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.222771in}}{\pgfqpoint{2.006324in}{0.846668in}}{\pgfqpoint{2.332105in}{0.846668in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.846668in}}{\pgfqpoint{2.983666in}{0.920449in}}{\pgfqpoint{3.309447in}{0.920449in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.920449in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.322497in}}{\pgfqpoint{5.264131in}{0.322497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.192704in}}{\pgfqpoint{1.354763in}{0.192704in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.192704in}}{\pgfqpoint{2.006324in}{1.392604in}}{\pgfqpoint{2.332105in}{1.392604in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.392604in}}{\pgfqpoint{2.983666in}{1.180116in}}{\pgfqpoint{3.309447in}{1.180116in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.180116in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.438170in}}{\pgfqpoint{5.264131in}{0.438170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.834378in}}{\pgfqpoint{1.354763in}{0.834378in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.834378in}}{\pgfqpoint{2.006324in}{0.727617in}}{\pgfqpoint{2.332105in}{0.727617in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.727617in}}{\pgfqpoint{2.983666in}{0.805042in}}{\pgfqpoint{3.309447in}{0.805042in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.805042in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.330664in}}{\pgfqpoint{5.264131in}{0.330664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.283842in}}{\pgfqpoint{1.354763in}{0.283842in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.283842in}}{\pgfqpoint{2.006324in}{0.980960in}}{\pgfqpoint{2.332105in}{0.980960in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.980960in}}{\pgfqpoint{2.983666in}{0.898810in}}{\pgfqpoint{3.309447in}{0.898810in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.898810in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.412804in}}{\pgfqpoint{5.264131in}{0.412804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.192024in}}{\pgfqpoint{1.354763in}{0.192024in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.192024in}}{\pgfqpoint{2.006324in}{1.367686in}}{\pgfqpoint{2.332105in}{1.367686in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367686in}}{\pgfqpoint{2.983666in}{1.266672in}}{\pgfqpoint{3.309447in}{1.266672in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.266672in}}{\pgfqpoint{3.961008in}{1.271000in}}{\pgfqpoint{4.286789in}{1.271000in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.271000in}}{\pgfqpoint{4.938350in}{0.276675in}}{\pgfqpoint{5.264131in}{0.276675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.407137in}}{\pgfqpoint{1.354763in}{0.407137in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.407137in}}{\pgfqpoint{2.006324in}{1.392604in}}{\pgfqpoint{2.332105in}{1.392604in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.392604in}}{\pgfqpoint{2.983666in}{1.180116in}}{\pgfqpoint{3.309447in}{1.180116in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.180116in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.784607in}}{\pgfqpoint{5.264131in}{0.784607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.406525in}}{\pgfqpoint{1.354763in}{0.406525in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.406525in}}{\pgfqpoint{2.006324in}{1.238200in}}{\pgfqpoint{2.332105in}{1.238200in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.238200in}}{\pgfqpoint{2.983666in}{1.129625in}}{\pgfqpoint{3.309447in}{1.129625in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.129625in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.228351in}}{\pgfqpoint{5.264131in}{0.228351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.250677in}}{\pgfqpoint{1.354763in}{0.250677in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.250677in}}{\pgfqpoint{2.006324in}{1.189881in}}{\pgfqpoint{2.332105in}{1.189881in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.189881in}}{\pgfqpoint{2.983666in}{0.913236in}}{\pgfqpoint{3.309447in}{0.913236in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.913236in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.286461in}}{\pgfqpoint{5.264131in}{0.286461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.314842in}}{\pgfqpoint{1.354763in}{0.314842in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.314842in}}{\pgfqpoint{2.006324in}{0.890061in}}{\pgfqpoint{2.332105in}{0.890061in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.890061in}}{\pgfqpoint{2.983666in}{0.920449in}}{\pgfqpoint{3.309447in}{0.920449in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.920449in}}{\pgfqpoint{3.961008in}{1.271000in}}{\pgfqpoint{4.286789in}{1.271000in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.271000in}}{\pgfqpoint{4.938350in}{0.904270in}}{\pgfqpoint{5.264131in}{0.904270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.314559in}}{\pgfqpoint{1.354763in}{0.314559in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.314559in}}{\pgfqpoint{2.006324in}{1.352735in}}{\pgfqpoint{2.332105in}{1.352735in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.352735in}}{\pgfqpoint{2.983666in}{0.978153in}}{\pgfqpoint{3.309447in}{0.978153in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.978153in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.213222in}}{\pgfqpoint{5.264131in}{0.213222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.796802in}}{\pgfqpoint{1.354763in}{0.796802in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.796802in}}{\pgfqpoint{2.006324in}{0.439048in}}{\pgfqpoint{2.332105in}{0.439048in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.439048in}}{\pgfqpoint{2.983666in}{0.473245in}}{\pgfqpoint{3.309447in}{0.473245in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.473245in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.201837in}}{\pgfqpoint{5.264131in}{0.201837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.283779in}}{\pgfqpoint{1.354763in}{0.283779in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.283779in}}{\pgfqpoint{2.006324in}{1.169704in}}{\pgfqpoint{2.332105in}{1.169704in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.169704in}}{\pgfqpoint{2.983666in}{0.689634in}}{\pgfqpoint{3.309447in}{0.689634in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.689634in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.600023in}}{\pgfqpoint{5.264131in}{0.600023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.283706in}}{\pgfqpoint{1.354763in}{0.283706in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.283706in}}{\pgfqpoint{2.006324in}{0.998689in}}{\pgfqpoint{2.332105in}{0.998689in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.998689in}}{\pgfqpoint{2.983666in}{1.194542in}}{\pgfqpoint{3.309447in}{1.194542in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.194542in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.402228in}}{\pgfqpoint{5.264131in}{0.402228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{1.050130in}}{\pgfqpoint{1.354763in}{1.050130in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{1.050130in}}{\pgfqpoint{2.006324in}{1.238200in}}{\pgfqpoint{2.332105in}{1.238200in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.238200in}}{\pgfqpoint{2.983666in}{1.144051in}}{\pgfqpoint{3.309447in}{1.144051in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.144051in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.399010in}}{\pgfqpoint{5.264131in}{0.399010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.222588in}}{\pgfqpoint{1.354763in}{0.222588in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.222588in}}{\pgfqpoint{2.006324in}{1.402802in}}{\pgfqpoint{2.332105in}{1.402802in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.402802in}}{\pgfqpoint{2.983666in}{1.475848in}}{\pgfqpoint{3.309447in}{1.475848in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.475848in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.573113in}}{\pgfqpoint{5.264131in}{0.573113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.279623in}}{\pgfqpoint{1.354763in}{0.279623in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.279623in}}{\pgfqpoint{2.006324in}{1.252087in}}{\pgfqpoint{2.332105in}{1.252087in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.252087in}}{\pgfqpoint{2.983666in}{1.144051in}}{\pgfqpoint{3.309447in}{1.144051in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.144051in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.225848in}}{\pgfqpoint{5.264131in}{0.225848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.222483in}}{\pgfqpoint{1.354763in}{0.222483in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.222483in}}{\pgfqpoint{2.006324in}{0.715096in}}{\pgfqpoint{2.332105in}{0.715096in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.715096in}}{\pgfqpoint{2.983666in}{0.920449in}}{\pgfqpoint{3.309447in}{0.920449in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.920449in}}{\pgfqpoint{3.961008in}{1.271000in}}{\pgfqpoint{4.286789in}{1.271000in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.271000in}}{\pgfqpoint{4.938350in}{0.295098in}}{\pgfqpoint{5.264131in}{0.295098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.314559in}}{\pgfqpoint{1.354763in}{0.314559in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.314559in}}{\pgfqpoint{2.006324in}{1.228784in}}{\pgfqpoint{2.332105in}{1.228784in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.228784in}}{\pgfqpoint{2.983666in}{1.100774in}}{\pgfqpoint{3.309447in}{1.100774in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.100774in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.396620in}}{\pgfqpoint{5.264131in}{0.396620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.345067in}}{\pgfqpoint{1.354763in}{0.345067in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.345067in}}{\pgfqpoint{2.006324in}{1.056441in}}{\pgfqpoint{2.332105in}{1.056441in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.056441in}}{\pgfqpoint{2.983666in}{0.970940in}}{\pgfqpoint{3.309447in}{0.970940in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.970940in}}{\pgfqpoint{3.961008in}{1.271000in}}{\pgfqpoint{4.286789in}{1.271000in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.271000in}}{\pgfqpoint{4.938350in}{0.733046in}}{\pgfqpoint{5.264131in}{0.733046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.352735in}}{\pgfqpoint{2.332105in}{1.352735in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.352735in}}{\pgfqpoint{2.983666in}{0.913236in}}{\pgfqpoint{3.309447in}{0.913236in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.913236in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.598254in}}{\pgfqpoint{5.264131in}{0.598254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.283927in}}{\pgfqpoint{1.354763in}{0.283927in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.283927in}}{\pgfqpoint{2.006324in}{1.022049in}}{\pgfqpoint{2.332105in}{1.022049in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.022049in}}{\pgfqpoint{2.983666in}{0.588652in}}{\pgfqpoint{3.309447in}{0.588652in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.588652in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.197735in}}{\pgfqpoint{5.264131in}{0.197735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.222549in}}{\pgfqpoint{1.354763in}{0.222549in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.222549in}}{\pgfqpoint{2.006324in}{1.010410in}}{\pgfqpoint{2.332105in}{1.010410in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.010410in}}{\pgfqpoint{2.983666in}{0.819468in}}{\pgfqpoint{3.309447in}{0.819468in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.819468in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.720833in}}{\pgfqpoint{5.264131in}{0.720833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.367686in}}{\pgfqpoint{2.332105in}{1.367686in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367686in}}{\pgfqpoint{2.983666in}{1.266672in}}{\pgfqpoint{3.309447in}{1.266672in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.266672in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.510149in}}{\pgfqpoint{5.264131in}{0.510149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.236142in}}{\pgfqpoint{1.354763in}{0.236142in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.236142in}}{\pgfqpoint{2.006324in}{1.283373in}}{\pgfqpoint{2.332105in}{1.283373in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.283373in}}{\pgfqpoint{2.983666in}{1.043070in}}{\pgfqpoint{3.309447in}{1.043070in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.043070in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.196304in}}{\pgfqpoint{5.264131in}{0.196304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.345214in}}{\pgfqpoint{1.354763in}{0.345214in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.345214in}}{\pgfqpoint{2.006324in}{0.883892in}}{\pgfqpoint{2.332105in}{0.883892in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.883892in}}{\pgfqpoint{2.983666in}{0.437180in}}{\pgfqpoint{3.309447in}{0.437180in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.437180in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.379459in}}{\pgfqpoint{5.264131in}{0.379459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.325316in}}{\pgfqpoint{2.332105in}{1.325316in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.325316in}}{\pgfqpoint{2.983666in}{0.985366in}}{\pgfqpoint{3.309447in}{0.985366in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.985366in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.248900in}}{\pgfqpoint{5.264131in}{0.248900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.207395in}}{\pgfqpoint{1.354763in}{0.207395in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.207395in}}{\pgfqpoint{2.006324in}{0.249335in}}{\pgfqpoint{2.332105in}{0.249335in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.249335in}}{\pgfqpoint{2.983666in}{0.487671in}}{\pgfqpoint{3.309447in}{0.487671in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.487671in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.198525in}}{\pgfqpoint{5.264131in}{0.198525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.247921in}}{\pgfqpoint{1.354763in}{0.247921in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.247921in}}{\pgfqpoint{2.006324in}{1.149058in}}{\pgfqpoint{2.332105in}{1.149058in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.149058in}}{\pgfqpoint{2.983666in}{1.129625in}}{\pgfqpoint{3.309447in}{1.129625in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.129625in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.225547in}}{\pgfqpoint{5.264131in}{0.225547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.192250in}}{\pgfqpoint{1.354763in}{0.192250in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.192250in}}{\pgfqpoint{2.006324in}{1.149058in}}{\pgfqpoint{2.332105in}{1.149058in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.149058in}}{\pgfqpoint{2.983666in}{1.129625in}}{\pgfqpoint{3.309447in}{1.129625in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.129625in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.234712in}}{\pgfqpoint{5.264131in}{0.234712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.345818in}}{\pgfqpoint{1.354763in}{0.345818in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.345818in}}{\pgfqpoint{2.006324in}{0.683901in}}{\pgfqpoint{2.332105in}{0.683901in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.683901in}}{\pgfqpoint{2.983666in}{0.660782in}}{\pgfqpoint{3.309447in}{0.660782in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.660782in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.438095in}}{\pgfqpoint{5.264131in}{0.438095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.283681in}}{\pgfqpoint{1.354763in}{0.283681in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.283681in}}{\pgfqpoint{2.006324in}{1.224029in}}{\pgfqpoint{2.332105in}{1.224029in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.224029in}}{\pgfqpoint{2.983666in}{1.100774in}}{\pgfqpoint{3.309447in}{1.100774in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.100774in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.198261in}}{\pgfqpoint{5.264131in}{0.198261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.314766in}}{\pgfqpoint{1.354763in}{0.314766in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.314766in}}{\pgfqpoint{2.006324in}{1.367686in}}{\pgfqpoint{2.332105in}{1.367686in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367686in}}{\pgfqpoint{2.983666in}{1.266672in}}{\pgfqpoint{3.309447in}{1.266672in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.266672in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.490032in}}{\pgfqpoint{5.264131in}{0.490032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{0.992799in}}{\pgfqpoint{2.332105in}{0.992799in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.992799in}}{\pgfqpoint{2.983666in}{0.970940in}}{\pgfqpoint{3.309447in}{0.970940in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.970940in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.747216in}}{\pgfqpoint{5.264131in}{0.747216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.835697in}}{\pgfqpoint{1.354763in}{0.835697in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.835697in}}{\pgfqpoint{2.006324in}{1.238200in}}{\pgfqpoint{2.332105in}{1.238200in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.238200in}}{\pgfqpoint{2.983666in}{1.129625in}}{\pgfqpoint{3.309447in}{1.129625in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.129625in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.730562in}}{\pgfqpoint{5.264131in}{0.730562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.222578in}}{\pgfqpoint{1.354763in}{0.222578in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.222578in}}{\pgfqpoint{2.006324in}{1.352735in}}{\pgfqpoint{2.332105in}{1.352735in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.352735in}}{\pgfqpoint{2.983666in}{1.165690in}}{\pgfqpoint{3.309447in}{1.165690in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.165690in}}{\pgfqpoint{3.961008in}{1.540765in}}{\pgfqpoint{4.286789in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.540765in}}{\pgfqpoint{4.938350in}{0.879167in}}{\pgfqpoint{5.264131in}{0.879167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.345875in}}{\pgfqpoint{1.354763in}{0.345875in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.345875in}}{\pgfqpoint{2.006324in}{1.321268in}}{\pgfqpoint{2.332105in}{1.321268in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.321268in}}{\pgfqpoint{2.983666in}{0.783403in}}{\pgfqpoint{3.309447in}{0.783403in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.783403in}}{\pgfqpoint{3.961008in}{1.271000in}}{\pgfqpoint{4.286789in}{1.271000in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.271000in}}{\pgfqpoint{4.938350in}{0.737487in}}{\pgfqpoint{5.264131in}{0.737487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.222680in}}{\pgfqpoint{1.354763in}{0.222680in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.222680in}}{\pgfqpoint{2.006324in}{0.498763in}}{\pgfqpoint{2.332105in}{0.498763in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.498763in}}{\pgfqpoint{2.983666in}{0.545374in}}{\pgfqpoint{3.309447in}{0.545374in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.545374in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.195646in}}{\pgfqpoint{5.264131in}{0.195646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.222585in}}{\pgfqpoint{1.354763in}{0.222585in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.222585in}}{\pgfqpoint{2.006324in}{1.333313in}}{\pgfqpoint{2.332105in}{1.333313in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.333313in}}{\pgfqpoint{2.983666in}{0.826680in}}{\pgfqpoint{3.309447in}{0.826680in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.826680in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.801524in}}{\pgfqpoint{5.264131in}{0.801524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{0.859112in}}{\pgfqpoint{2.332105in}{0.859112in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.859112in}}{\pgfqpoint{2.983666in}{0.624717in}}{\pgfqpoint{3.309447in}{0.624717in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.624717in}}{\pgfqpoint{3.961008in}{0.461704in}}{\pgfqpoint{4.286789in}{0.461704in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.461704in}}{\pgfqpoint{4.938350in}{0.304601in}}{\pgfqpoint{5.264131in}{0.304601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.407519in}}{\pgfqpoint{1.354763in}{0.407519in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.407519in}}{\pgfqpoint{2.006324in}{0.454913in}}{\pgfqpoint{2.332105in}{0.454913in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.454913in}}{\pgfqpoint{2.983666in}{0.264068in}}{\pgfqpoint{3.309447in}{0.264068in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.264068in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.222555in}}{\pgfqpoint{5.264131in}{0.222555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{0.683901in}}{\pgfqpoint{2.332105in}{0.683901in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.683901in}}{\pgfqpoint{2.983666in}{1.079135in}}{\pgfqpoint{3.309447in}{1.079135in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.079135in}}{\pgfqpoint{3.961008in}{1.271000in}}{\pgfqpoint{4.286789in}{1.271000in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.271000in}}{\pgfqpoint{4.938350in}{0.379496in}}{\pgfqpoint{5.264131in}{0.379496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.621112in}}{\pgfqpoint{1.354763in}{0.621112in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.621112in}}{\pgfqpoint{2.006324in}{0.890061in}}{\pgfqpoint{2.332105in}{0.890061in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.890061in}}{\pgfqpoint{2.983666in}{0.667995in}}{\pgfqpoint{3.309447in}{0.667995in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.667995in}}{\pgfqpoint{3.961008in}{0.461704in}}{\pgfqpoint{4.286789in}{0.461704in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.461704in}}{\pgfqpoint{4.938350in}{0.245570in}}{\pgfqpoint{5.264131in}{0.245570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.392604in}}{\pgfqpoint{2.332105in}{1.392604in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.392604in}}{\pgfqpoint{2.983666in}{1.432570in}}{\pgfqpoint{3.309447in}{1.432570in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.432570in}}{\pgfqpoint{3.961008in}{1.271000in}}{\pgfqpoint{4.286789in}{1.271000in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.271000in}}{\pgfqpoint{4.938350in}{0.808468in}}{\pgfqpoint{5.264131in}{0.808468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.253245in}}{\pgfqpoint{1.354763in}{0.253245in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.253245in}}{\pgfqpoint{2.006324in}{1.540765in}}{\pgfqpoint{2.332105in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.540765in}}{\pgfqpoint{2.983666in}{1.540765in}}{\pgfqpoint{3.309447in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.540765in}}{\pgfqpoint{3.961008in}{1.271000in}}{\pgfqpoint{4.286789in}{1.271000in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.271000in}}{\pgfqpoint{4.938350in}{0.491086in}}{\pgfqpoint{5.264131in}{0.491086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.222594in}}{\pgfqpoint{1.354763in}{0.222594in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.222594in}}{\pgfqpoint{2.006324in}{1.010410in}}{\pgfqpoint{2.332105in}{1.010410in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.010410in}}{\pgfqpoint{2.983666in}{1.071922in}}{\pgfqpoint{3.309447in}{1.071922in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.071922in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.551266in}}{\pgfqpoint{5.264131in}{0.551266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.222514in}}{\pgfqpoint{1.354763in}{0.222514in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.222514in}}{\pgfqpoint{2.006324in}{1.392604in}}{\pgfqpoint{2.332105in}{1.392604in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.392604in}}{\pgfqpoint{2.983666in}{1.180116in}}{\pgfqpoint{3.309447in}{1.180116in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.180116in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.342726in}}{\pgfqpoint{5.264131in}{0.342726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.314559in}}{\pgfqpoint{1.354763in}{0.314559in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.314559in}}{\pgfqpoint{2.006324in}{1.056441in}}{\pgfqpoint{2.332105in}{1.056441in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.056441in}}{\pgfqpoint{2.983666in}{0.718486in}}{\pgfqpoint{3.309447in}{0.718486in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.718486in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.324153in}}{\pgfqpoint{5.264131in}{0.324153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.345206in}}{\pgfqpoint{1.354763in}{0.345206in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.345206in}}{\pgfqpoint{2.006324in}{1.333313in}}{\pgfqpoint{2.332105in}{1.333313in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.333313in}}{\pgfqpoint{2.983666in}{0.667995in}}{\pgfqpoint{3.309447in}{0.667995in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.667995in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.658829in}}{\pgfqpoint{5.264131in}{0.658829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.468729in}}{\pgfqpoint{1.354763in}{0.468729in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.468729in}}{\pgfqpoint{2.006324in}{1.010410in}}{\pgfqpoint{2.332105in}{1.010410in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.010410in}}{\pgfqpoint{2.983666in}{0.819468in}}{\pgfqpoint{3.309447in}{0.819468in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.819468in}}{\pgfqpoint{3.961008in}{1.271000in}}{\pgfqpoint{4.286789in}{1.271000in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.271000in}}{\pgfqpoint{4.938350in}{0.591762in}}{\pgfqpoint{5.264131in}{0.591762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.237921in}}{\pgfqpoint{1.354763in}{0.237921in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.237921in}}{\pgfqpoint{2.006324in}{0.998689in}}{\pgfqpoint{2.332105in}{0.998689in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.998689in}}{\pgfqpoint{2.983666in}{0.667995in}}{\pgfqpoint{3.309447in}{0.667995in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.667995in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.300687in}}{\pgfqpoint{5.264131in}{0.300687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.283639in}}{\pgfqpoint{1.354763in}{0.283639in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.283639in}}{\pgfqpoint{2.006324in}{1.333313in}}{\pgfqpoint{2.332105in}{1.333313in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.333313in}}{\pgfqpoint{2.983666in}{0.718486in}}{\pgfqpoint{3.309447in}{0.718486in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.718486in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.271256in}}{\pgfqpoint{5.264131in}{0.271256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.345214in}}{\pgfqpoint{1.354763in}{0.345214in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.345214in}}{\pgfqpoint{2.006324in}{0.532957in}}{\pgfqpoint{2.332105in}{0.532957in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.532957in}}{\pgfqpoint{2.983666in}{0.437180in}}{\pgfqpoint{3.309447in}{0.437180in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.437180in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.221502in}}{\pgfqpoint{5.264131in}{0.221502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.191940in}}{\pgfqpoint{1.354763in}{0.191940in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191940in}}{\pgfqpoint{2.006324in}{0.840434in}}{\pgfqpoint{2.332105in}{0.840434in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.840434in}}{\pgfqpoint{2.983666in}{0.862745in}}{\pgfqpoint{3.309447in}{0.862745in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.862745in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{1.010158in}}{\pgfqpoint{5.264131in}{1.010158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.713076in}}{\pgfqpoint{1.354763in}{0.713076in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.713076in}}{\pgfqpoint{2.006324in}{1.367686in}}{\pgfqpoint{2.332105in}{1.367686in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367686in}}{\pgfqpoint{2.983666in}{1.266672in}}{\pgfqpoint{3.309447in}{1.266672in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.266672in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.499912in}}{\pgfqpoint{5.264131in}{0.499912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.265688in}}{\pgfqpoint{2.332105in}{1.265688in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.265688in}}{\pgfqpoint{2.983666in}{1.165690in}}{\pgfqpoint{3.309447in}{1.165690in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.165690in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.566414in}}{\pgfqpoint{5.264131in}{0.566414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.406525in}}{\pgfqpoint{1.354763in}{0.406525in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.406525in}}{\pgfqpoint{2.006324in}{0.746427in}}{\pgfqpoint{2.332105in}{0.746427in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.746427in}}{\pgfqpoint{2.983666in}{0.848319in}}{\pgfqpoint{3.309447in}{0.848319in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.848319in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.391464in}}{\pgfqpoint{5.264131in}{0.391464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.222601in}}{\pgfqpoint{1.354763in}{0.222601in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.222601in}}{\pgfqpoint{2.006324in}{1.352735in}}{\pgfqpoint{2.332105in}{1.352735in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.352735in}}{\pgfqpoint{2.983666in}{0.913236in}}{\pgfqpoint{3.309447in}{0.913236in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.913236in}}{\pgfqpoint{3.961008in}{0.461704in}}{\pgfqpoint{4.286789in}{0.461704in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.461704in}}{\pgfqpoint{4.938350in}{0.289095in}}{\pgfqpoint{5.264131in}{0.289095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.283904in}}{\pgfqpoint{1.354763in}{0.283904in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.283904in}}{\pgfqpoint{2.006324in}{0.796637in}}{\pgfqpoint{2.332105in}{0.796637in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.796637in}}{\pgfqpoint{2.983666in}{0.906023in}}{\pgfqpoint{3.309447in}{0.906023in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.906023in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.206146in}}{\pgfqpoint{5.264131in}{0.206146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.467908in}}{\pgfqpoint{1.354763in}{0.467908in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.467908in}}{\pgfqpoint{2.006324in}{1.501462in}}{\pgfqpoint{2.332105in}{1.501462in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.501462in}}{\pgfqpoint{2.983666in}{0.732912in}}{\pgfqpoint{3.309447in}{0.732912in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.732912in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.526765in}}{\pgfqpoint{5.264131in}{0.526765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.222594in}}{\pgfqpoint{1.354763in}{0.222594in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.222594in}}{\pgfqpoint{2.006324in}{1.274595in}}{\pgfqpoint{2.332105in}{1.274595in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.274595in}}{\pgfqpoint{2.983666in}{1.187329in}}{\pgfqpoint{3.309447in}{1.187329in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.187329in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.209063in}}{\pgfqpoint{5.264131in}{0.209063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.345214in}}{\pgfqpoint{1.354763in}{0.345214in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.345214in}}{\pgfqpoint{2.006324in}{1.352735in}}{\pgfqpoint{2.332105in}{1.352735in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.352735in}}{\pgfqpoint{2.983666in}{1.165690in}}{\pgfqpoint{3.309447in}{1.165690in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.165690in}}{\pgfqpoint{3.961008in}{1.271000in}}{\pgfqpoint{4.286789in}{1.271000in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.271000in}}{\pgfqpoint{4.938350in}{0.604200in}}{\pgfqpoint{5.264131in}{0.604200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.281259in}}{\pgfqpoint{1.354763in}{0.281259in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.281259in}}{\pgfqpoint{2.006324in}{1.333313in}}{\pgfqpoint{2.332105in}{1.333313in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.333313in}}{\pgfqpoint{2.983666in}{0.891597in}}{\pgfqpoint{3.309447in}{0.891597in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.891597in}}{\pgfqpoint{3.961008in}{1.271000in}}{\pgfqpoint{4.286789in}{1.271000in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.271000in}}{\pgfqpoint{4.938350in}{0.269713in}}{\pgfqpoint{5.264131in}{0.269713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.345059in}}{\pgfqpoint{1.354763in}{0.345059in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.345059in}}{\pgfqpoint{2.006324in}{0.659100in}}{\pgfqpoint{2.332105in}{0.659100in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.659100in}}{\pgfqpoint{2.983666in}{0.732912in}}{\pgfqpoint{3.309447in}{0.732912in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.732912in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.212111in}}{\pgfqpoint{5.264131in}{0.212111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.406525in}}{\pgfqpoint{1.354763in}{0.406525in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.406525in}}{\pgfqpoint{2.006324in}{1.238200in}}{\pgfqpoint{2.332105in}{1.238200in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.238200in}}{\pgfqpoint{2.983666in}{1.144051in}}{\pgfqpoint{3.309447in}{1.144051in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.144051in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.266119in}}{\pgfqpoint{5.264131in}{0.266119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.283894in}}{\pgfqpoint{1.354763in}{0.283894in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.283894in}}{\pgfqpoint{2.006324in}{1.325316in}}{\pgfqpoint{2.332105in}{1.325316in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.325316in}}{\pgfqpoint{2.983666in}{0.985366in}}{\pgfqpoint{3.309447in}{0.985366in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.985366in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.377238in}}{\pgfqpoint{5.264131in}{0.377238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.314559in}}{\pgfqpoint{1.354763in}{0.314559in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.314559in}}{\pgfqpoint{2.006324in}{1.313075in}}{\pgfqpoint{2.332105in}{1.313075in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.313075in}}{\pgfqpoint{2.983666in}{0.473245in}}{\pgfqpoint{3.309447in}{0.473245in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.473245in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.504296in}}{\pgfqpoint{5.264131in}{0.504296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.406285in}}{\pgfqpoint{1.354763in}{0.406285in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.406285in}}{\pgfqpoint{2.006324in}{1.238200in}}{\pgfqpoint{2.332105in}{1.238200in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.238200in}}{\pgfqpoint{2.983666in}{1.144051in}}{\pgfqpoint{3.309447in}{1.144051in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.144051in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.582823in}}{\pgfqpoint{5.264131in}{0.582823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.621111in}}{\pgfqpoint{1.354763in}{0.621111in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.621111in}}{\pgfqpoint{2.006324in}{0.746427in}}{\pgfqpoint{2.332105in}{0.746427in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.746427in}}{\pgfqpoint{2.983666in}{0.862745in}}{\pgfqpoint{3.309447in}{0.862745in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.862745in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.223534in}}{\pgfqpoint{5.264131in}{0.223534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.222477in}}{\pgfqpoint{1.354763in}{0.222477in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.222477in}}{\pgfqpoint{2.006324in}{1.392604in}}{\pgfqpoint{2.332105in}{1.392604in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.392604in}}{\pgfqpoint{2.983666in}{1.302737in}}{\pgfqpoint{3.309447in}{1.302737in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.302737in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.266382in}}{\pgfqpoint{5.264131in}{0.266382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.204215in}}{\pgfqpoint{1.354763in}{0.204215in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.204215in}}{\pgfqpoint{2.006324in}{0.890061in}}{\pgfqpoint{2.332105in}{0.890061in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.890061in}}{\pgfqpoint{2.983666in}{0.667995in}}{\pgfqpoint{3.309447in}{0.667995in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.667995in}}{\pgfqpoint{3.961008in}{0.461704in}}{\pgfqpoint{4.286789in}{0.461704in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.461704in}}{\pgfqpoint{4.938350in}{0.442254in}}{\pgfqpoint{5.264131in}{0.442254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.621111in}}{\pgfqpoint{1.354763in}{0.621111in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.621111in}}{\pgfqpoint{2.006324in}{1.238200in}}{\pgfqpoint{2.332105in}{1.238200in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.238200in}}{\pgfqpoint{2.983666in}{1.144051in}}{\pgfqpoint{3.309447in}{1.144051in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.144051in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.335876in}}{\pgfqpoint{5.264131in}{0.335876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.222590in}}{\pgfqpoint{1.354763in}{0.222590in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.222590in}}{\pgfqpoint{2.006324in}{1.159439in}}{\pgfqpoint{2.332105in}{1.159439in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.159439in}}{\pgfqpoint{2.983666in}{0.942088in}}{\pgfqpoint{3.309447in}{0.942088in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.942088in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.251253in}}{\pgfqpoint{5.264131in}{0.251253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.836626in}}{\pgfqpoint{1.354763in}{0.836626in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.836626in}}{\pgfqpoint{2.006324in}{0.727617in}}{\pgfqpoint{2.332105in}{0.727617in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.727617in}}{\pgfqpoint{2.983666in}{0.740125in}}{\pgfqpoint{3.309447in}{0.740125in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.740125in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.324134in}}{\pgfqpoint{5.264131in}{0.324134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.498490in}}{\pgfqpoint{1.354763in}{0.498490in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.498490in}}{\pgfqpoint{2.006324in}{1.345064in}}{\pgfqpoint{2.332105in}{1.345064in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.345064in}}{\pgfqpoint{2.983666in}{1.122412in}}{\pgfqpoint{3.309447in}{1.122412in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.122412in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.244102in}}{\pgfqpoint{5.264131in}{0.244102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.222577in}}{\pgfqpoint{1.354763in}{0.222577in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.222577in}}{\pgfqpoint{2.006324in}{1.367686in}}{\pgfqpoint{2.332105in}{1.367686in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367686in}}{\pgfqpoint{2.983666in}{1.266672in}}{\pgfqpoint{3.309447in}{1.266672in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.266672in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.211039in}}{\pgfqpoint{5.264131in}{0.211039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.221338in}}{\pgfqpoint{1.354763in}{0.221338in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.221338in}}{\pgfqpoint{2.006324in}{1.333313in}}{\pgfqpoint{2.332105in}{1.333313in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.333313in}}{\pgfqpoint{2.983666in}{0.639143in}}{\pgfqpoint{3.309447in}{0.639143in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.639143in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.374171in}}{\pgfqpoint{5.264131in}{0.374171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.375870in}}{\pgfqpoint{1.354763in}{0.375870in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.375870in}}{\pgfqpoint{2.006324in}{1.325316in}}{\pgfqpoint{2.332105in}{1.325316in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.325316in}}{\pgfqpoint{2.983666in}{0.985366in}}{\pgfqpoint{3.309447in}{0.985366in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.985366in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.274549in}}{\pgfqpoint{5.264131in}{0.274549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.252100in}}{\pgfqpoint{1.354763in}{0.252100in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.252100in}}{\pgfqpoint{2.006324in}{1.367686in}}{\pgfqpoint{2.332105in}{1.367686in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367686in}}{\pgfqpoint{2.983666in}{1.519126in}}{\pgfqpoint{3.309447in}{1.519126in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.519126in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.191939in}}{\pgfqpoint{5.264131in}{0.191939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.222610in}}{\pgfqpoint{1.354763in}{0.222610in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.222610in}}{\pgfqpoint{2.006324in}{1.367686in}}{\pgfqpoint{2.332105in}{1.367686in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367686in}}{\pgfqpoint{2.983666in}{1.266672in}}{\pgfqpoint{3.309447in}{1.266672in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.266672in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.271312in}}{\pgfqpoint{5.264131in}{0.271312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.222593in}}{\pgfqpoint{1.354763in}{0.222593in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.222593in}}{\pgfqpoint{2.006324in}{0.992799in}}{\pgfqpoint{2.332105in}{0.992799in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.992799in}}{\pgfqpoint{2.983666in}{0.718486in}}{\pgfqpoint{3.309447in}{0.718486in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.718486in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.790140in}}{\pgfqpoint{5.264131in}{0.790140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.253153in}}{\pgfqpoint{1.354763in}{0.253153in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.253153in}}{\pgfqpoint{2.006324in}{1.352735in}}{\pgfqpoint{2.332105in}{1.352735in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.352735in}}{\pgfqpoint{2.983666in}{1.122412in}}{\pgfqpoint{3.309447in}{1.122412in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.122412in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.278727in}}{\pgfqpoint{5.264131in}{0.278727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.345214in}}{\pgfqpoint{1.354763in}{0.345214in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.345214in}}{\pgfqpoint{2.006324in}{0.980960in}}{\pgfqpoint{2.332105in}{0.980960in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.980960in}}{\pgfqpoint{2.983666in}{0.898810in}}{\pgfqpoint{3.309447in}{0.898810in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.898810in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.416059in}}{\pgfqpoint{5.264131in}{0.416059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.253261in}}{\pgfqpoint{1.354763in}{0.253261in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.253261in}}{\pgfqpoint{2.006324in}{0.562184in}}{\pgfqpoint{2.332105in}{0.562184in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.562184in}}{\pgfqpoint{2.983666in}{0.884384in}}{\pgfqpoint{3.309447in}{0.884384in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.884384in}}{\pgfqpoint{3.961008in}{0.461704in}}{\pgfqpoint{4.286789in}{0.461704in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.461704in}}{\pgfqpoint{4.938350in}{0.205525in}}{\pgfqpoint{5.264131in}{0.205525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.562010in}}{\pgfqpoint{1.354763in}{0.562010in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.562010in}}{\pgfqpoint{2.006324in}{1.512700in}}{\pgfqpoint{2.332105in}{1.512700in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.512700in}}{\pgfqpoint{2.983666in}{0.978153in}}{\pgfqpoint{3.309447in}{0.978153in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.978153in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.448501in}}{\pgfqpoint{5.264131in}{0.448501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.222527in}}{\pgfqpoint{1.354763in}{0.222527in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.222527in}}{\pgfqpoint{2.006324in}{0.846668in}}{\pgfqpoint{2.332105in}{0.846668in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.846668in}}{\pgfqpoint{2.983666in}{0.516523in}}{\pgfqpoint{3.309447in}{0.516523in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.516523in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.453789in}}{\pgfqpoint{5.264131in}{0.453789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.222548in}}{\pgfqpoint{1.354763in}{0.222548in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.222548in}}{\pgfqpoint{2.006324in}{1.333313in}}{\pgfqpoint{2.332105in}{1.333313in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.333313in}}{\pgfqpoint{2.983666in}{0.667995in}}{\pgfqpoint{3.309447in}{0.667995in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.667995in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.315196in}}{\pgfqpoint{5.264131in}{0.315196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.375934in}}{\pgfqpoint{1.354763in}{0.375934in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.375934in}}{\pgfqpoint{2.006324in}{0.998689in}}{\pgfqpoint{2.332105in}{0.998689in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.998689in}}{\pgfqpoint{2.983666in}{0.826680in}}{\pgfqpoint{3.309447in}{0.826680in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.826680in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.465776in}}{\pgfqpoint{5.264131in}{0.465776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.345216in}}{\pgfqpoint{1.354763in}{0.345216in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.345216in}}{\pgfqpoint{2.006324in}{0.890061in}}{\pgfqpoint{2.332105in}{0.890061in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.890061in}}{\pgfqpoint{2.983666in}{0.783403in}}{\pgfqpoint{3.309447in}{0.783403in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.783403in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.487417in}}{\pgfqpoint{5.264131in}{0.487417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.283823in}}{\pgfqpoint{1.354763in}{0.283823in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.283823in}}{\pgfqpoint{2.006324in}{1.010410in}}{\pgfqpoint{2.332105in}{1.010410in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.010410in}}{\pgfqpoint{2.983666in}{0.819468in}}{\pgfqpoint{3.309447in}{0.819468in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.819468in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.667692in}}{\pgfqpoint{5.264131in}{0.667692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.193042in}}{\pgfqpoint{1.354763in}{0.193042in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.193042in}}{\pgfqpoint{2.006324in}{0.752702in}}{\pgfqpoint{2.332105in}{0.752702in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.752702in}}{\pgfqpoint{2.983666in}{0.826680in}}{\pgfqpoint{3.309447in}{0.826680in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.826680in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.226488in}}{\pgfqpoint{5.264131in}{0.226488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.219056in}}{\pgfqpoint{1.354763in}{0.219056in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.219056in}}{\pgfqpoint{2.006324in}{1.392604in}}{\pgfqpoint{2.332105in}{1.392604in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.392604in}}{\pgfqpoint{2.983666in}{1.180116in}}{\pgfqpoint{3.309447in}{1.180116in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.180116in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.534988in}}{\pgfqpoint{5.264131in}{0.534988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.253804in}}{\pgfqpoint{1.354763in}{0.253804in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.253804in}}{\pgfqpoint{2.006324in}{0.449587in}}{\pgfqpoint{2.332105in}{0.449587in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.449587in}}{\pgfqpoint{2.983666in}{0.790616in}}{\pgfqpoint{3.309447in}{0.790616in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.790616in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.250970in}}{\pgfqpoint{5.264131in}{0.250970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.222505in}}{\pgfqpoint{1.354763in}{0.222505in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.222505in}}{\pgfqpoint{2.006324in}{1.367686in}}{\pgfqpoint{2.332105in}{1.367686in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367686in}}{\pgfqpoint{2.983666in}{1.266672in}}{\pgfqpoint{3.309447in}{1.266672in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.266672in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.527009in}}{\pgfqpoint{5.264131in}{0.527009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.283373in}}{\pgfqpoint{2.332105in}{1.283373in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.283373in}}{\pgfqpoint{2.983666in}{1.208968in}}{\pgfqpoint{3.309447in}{1.208968in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.208968in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.565097in}}{\pgfqpoint{5.264131in}{0.565097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.191940in}}{\pgfqpoint{1.354763in}{0.191940in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191940in}}{\pgfqpoint{2.006324in}{1.402802in}}{\pgfqpoint{2.332105in}{1.402802in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.402802in}}{\pgfqpoint{2.983666in}{1.475848in}}{\pgfqpoint{3.309447in}{1.475848in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.475848in}}{\pgfqpoint{3.961008in}{1.271000in}}{\pgfqpoint{4.286789in}{1.271000in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.271000in}}{\pgfqpoint{4.938350in}{0.545677in}}{\pgfqpoint{5.264131in}{0.545677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.278634in}}{\pgfqpoint{1.354763in}{0.278634in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.278634in}}{\pgfqpoint{2.006324in}{0.550420in}}{\pgfqpoint{2.332105in}{0.550420in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.550420in}}{\pgfqpoint{2.983666in}{0.372263in}}{\pgfqpoint{3.309447in}{0.372263in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.372263in}}{\pgfqpoint{3.961008in}{0.461704in}}{\pgfqpoint{4.286789in}{0.461704in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.461704in}}{\pgfqpoint{4.938350in}{0.203436in}}{\pgfqpoint{5.264131in}{0.203436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.228241in}}{\pgfqpoint{1.354763in}{0.228241in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.228241in}}{\pgfqpoint{2.006324in}{0.846668in}}{\pgfqpoint{2.332105in}{0.846668in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.846668in}}{\pgfqpoint{2.983666in}{0.718486in}}{\pgfqpoint{3.309447in}{0.718486in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.718486in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.265686in}}{\pgfqpoint{5.264131in}{0.265686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.213745in}}{\pgfqpoint{1.354763in}{0.213745in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.213745in}}{\pgfqpoint{2.006324in}{0.784089in}}{\pgfqpoint{2.332105in}{0.784089in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.784089in}}{\pgfqpoint{2.983666in}{0.884384in}}{\pgfqpoint{3.309447in}{0.884384in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.884384in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.198958in}}{\pgfqpoint{5.264131in}{0.198958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.221606in}}{\pgfqpoint{1.354763in}{0.221606in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.221606in}}{\pgfqpoint{2.006324in}{1.287714in}}{\pgfqpoint{2.332105in}{1.287714in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.287714in}}{\pgfqpoint{2.983666in}{0.884384in}}{\pgfqpoint{3.309447in}{0.884384in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.884384in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.527216in}}{\pgfqpoint{5.264131in}{0.527216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.193977in}}{\pgfqpoint{1.354763in}{0.193977in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.193977in}}{\pgfqpoint{2.006324in}{1.402802in}}{\pgfqpoint{2.332105in}{1.402802in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.402802in}}{\pgfqpoint{2.983666in}{1.475848in}}{\pgfqpoint{3.309447in}{1.475848in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.475848in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.214257in}}{\pgfqpoint{5.264131in}{0.214257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.253310in}}{\pgfqpoint{1.354763in}{0.253310in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.253310in}}{\pgfqpoint{2.006324in}{1.174793in}}{\pgfqpoint{2.332105in}{1.174793in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.174793in}}{\pgfqpoint{2.983666in}{0.978153in}}{\pgfqpoint{3.309447in}{0.978153in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.978153in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.228972in}}{\pgfqpoint{5.264131in}{0.228972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.345215in}}{\pgfqpoint{1.354763in}{0.345215in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.345215in}}{\pgfqpoint{2.006324in}{1.352735in}}{\pgfqpoint{2.332105in}{1.352735in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.352735in}}{\pgfqpoint{2.983666in}{0.985366in}}{\pgfqpoint{3.309447in}{0.985366in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.985366in}}{\pgfqpoint{3.961008in}{1.271000in}}{\pgfqpoint{4.286789in}{1.271000in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.271000in}}{\pgfqpoint{4.938350in}{0.970245in}}{\pgfqpoint{5.264131in}{0.970245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.222552in}}{\pgfqpoint{1.354763in}{0.222552in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.222552in}}{\pgfqpoint{2.006324in}{0.859112in}}{\pgfqpoint{2.332105in}{0.859112in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.859112in}}{\pgfqpoint{2.983666in}{0.877171in}}{\pgfqpoint{3.309447in}{0.877171in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.877171in}}{\pgfqpoint{3.961008in}{1.271000in}}{\pgfqpoint{4.286789in}{1.271000in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.271000in}}{\pgfqpoint{4.938350in}{0.725011in}}{\pgfqpoint{5.264131in}{0.725011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.212641in}}{\pgfqpoint{1.354763in}{0.212641in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.212641in}}{\pgfqpoint{2.006324in}{0.890061in}}{\pgfqpoint{2.332105in}{0.890061in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.890061in}}{\pgfqpoint{2.983666in}{0.718486in}}{\pgfqpoint{3.309447in}{0.718486in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.718486in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.228953in}}{\pgfqpoint{5.264131in}{0.228953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.253198in}}{\pgfqpoint{1.354763in}{0.253198in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.253198in}}{\pgfqpoint{2.006324in}{1.345064in}}{\pgfqpoint{2.332105in}{1.345064in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.345064in}}{\pgfqpoint{2.983666in}{1.122412in}}{\pgfqpoint{3.309447in}{1.122412in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.122412in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.515531in}}{\pgfqpoint{5.264131in}{0.515531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.283973in}}{\pgfqpoint{1.354763in}{0.283973in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.283973in}}{\pgfqpoint{2.006324in}{1.056441in}}{\pgfqpoint{2.332105in}{1.056441in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.056441in}}{\pgfqpoint{2.983666in}{0.718486in}}{\pgfqpoint{3.309447in}{0.718486in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.718486in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.356030in}}{\pgfqpoint{5.264131in}{0.356030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.222592in}}{\pgfqpoint{1.354763in}{0.222592in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.222592in}}{\pgfqpoint{2.006324in}{1.274595in}}{\pgfqpoint{2.332105in}{1.274595in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.274595in}}{\pgfqpoint{2.983666in}{1.187329in}}{\pgfqpoint{3.309447in}{1.187329in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.187329in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.213015in}}{\pgfqpoint{5.264131in}{0.213015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.367686in}}{\pgfqpoint{2.332105in}{1.367686in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367686in}}{\pgfqpoint{2.983666in}{1.519126in}}{\pgfqpoint{3.309447in}{1.519126in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.519126in}}{\pgfqpoint{3.961008in}{1.271000in}}{\pgfqpoint{4.286789in}{1.271000in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.271000in}}{\pgfqpoint{4.938350in}{0.405747in}}{\pgfqpoint{5.264131in}{0.405747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.237121in}}{\pgfqpoint{1.354763in}{0.237121in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.237121in}}{\pgfqpoint{2.006324in}{1.535157in}}{\pgfqpoint{2.332105in}{1.535157in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.535157in}}{\pgfqpoint{2.983666in}{1.245033in}}{\pgfqpoint{3.309447in}{1.245033in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.245033in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.565849in}}{\pgfqpoint{5.264131in}{0.565849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.345214in}}{\pgfqpoint{1.354763in}{0.345214in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.345214in}}{\pgfqpoint{2.006324in}{1.056441in}}{\pgfqpoint{2.332105in}{1.056441in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.056441in}}{\pgfqpoint{2.983666in}{0.718486in}}{\pgfqpoint{3.309447in}{0.718486in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.718486in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.948793in}}{\pgfqpoint{5.264131in}{0.948793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.252305in}}{\pgfqpoint{1.354763in}{0.252305in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.252305in}}{\pgfqpoint{2.006324in}{1.392604in}}{\pgfqpoint{2.332105in}{1.392604in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.392604in}}{\pgfqpoint{2.983666in}{1.302737in}}{\pgfqpoint{3.309447in}{1.302737in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.302737in}}{\pgfqpoint{3.961008in}{1.271000in}}{\pgfqpoint{4.286789in}{1.271000in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.271000in}}{\pgfqpoint{4.938350in}{0.726027in}}{\pgfqpoint{5.264131in}{0.726027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.590480in}}{\pgfqpoint{1.354763in}{0.590480in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.590480in}}{\pgfqpoint{2.006324in}{1.367686in}}{\pgfqpoint{2.332105in}{1.367686in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367686in}}{\pgfqpoint{2.983666in}{1.266672in}}{\pgfqpoint{3.309447in}{1.266672in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.266672in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.323739in}}{\pgfqpoint{5.264131in}{0.323739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.283904in}}{\pgfqpoint{1.354763in}{0.283904in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.283904in}}{\pgfqpoint{2.006324in}{1.283373in}}{\pgfqpoint{2.332105in}{1.283373in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.283373in}}{\pgfqpoint{2.983666in}{0.920449in}}{\pgfqpoint{3.309447in}{0.920449in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.920449in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.320107in}}{\pgfqpoint{5.264131in}{0.320107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.406460in}}{\pgfqpoint{1.354763in}{0.406460in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.406460in}}{\pgfqpoint{2.006324in}{0.515732in}}{\pgfqpoint{2.332105in}{0.515732in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.515732in}}{\pgfqpoint{2.983666in}{1.396506in}}{\pgfqpoint{3.309447in}{1.396506in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.396506in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.223534in}}{\pgfqpoint{5.264131in}{0.223534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.467835in}}{\pgfqpoint{1.354763in}{0.467835in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.467835in}}{\pgfqpoint{2.006324in}{1.352735in}}{\pgfqpoint{2.332105in}{1.352735in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.352735in}}{\pgfqpoint{2.983666in}{0.913236in}}{\pgfqpoint{3.309447in}{0.913236in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.913236in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.477725in}}{\pgfqpoint{5.264131in}{0.477725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.222779in}}{\pgfqpoint{1.354763in}{0.222779in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.222779in}}{\pgfqpoint{2.006324in}{1.392604in}}{\pgfqpoint{2.332105in}{1.392604in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.392604in}}{\pgfqpoint{2.983666in}{1.180116in}}{\pgfqpoint{3.309447in}{1.180116in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.180116in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.307367in}}{\pgfqpoint{5.264131in}{0.307367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.345741in}}{\pgfqpoint{1.354763in}{0.345741in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.345741in}}{\pgfqpoint{2.006324in}{0.963064in}}{\pgfqpoint{2.332105in}{0.963064in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.963064in}}{\pgfqpoint{2.983666in}{0.790616in}}{\pgfqpoint{3.309447in}{0.790616in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.790616in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.403545in}}{\pgfqpoint{5.264131in}{0.403545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.222553in}}{\pgfqpoint{1.354763in}{0.222553in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.222553in}}{\pgfqpoint{2.006324in}{0.809174in}}{\pgfqpoint{2.332105in}{0.809174in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.809174in}}{\pgfqpoint{2.983666in}{0.718486in}}{\pgfqpoint{3.309447in}{0.718486in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.718486in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.299313in}}{\pgfqpoint{5.264131in}{0.299313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.246087in}}{\pgfqpoint{1.354763in}{0.246087in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.246087in}}{\pgfqpoint{2.006324in}{1.345064in}}{\pgfqpoint{2.332105in}{1.345064in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.345064in}}{\pgfqpoint{2.983666in}{1.122412in}}{\pgfqpoint{3.309447in}{1.122412in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.122412in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.247715in}}{\pgfqpoint{5.264131in}{0.247715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.316615in}}{\pgfqpoint{1.354763in}{0.316615in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.316615in}}{\pgfqpoint{2.006324in}{1.283373in}}{\pgfqpoint{2.332105in}{1.283373in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.283373in}}{\pgfqpoint{2.983666in}{1.208968in}}{\pgfqpoint{3.309447in}{1.208968in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.208968in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.305561in}}{\pgfqpoint{5.264131in}{0.305561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.314559in}}{\pgfqpoint{1.354763in}{0.314559in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.314559in}}{\pgfqpoint{2.006324in}{0.852894in}}{\pgfqpoint{2.332105in}{0.852894in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.852894in}}{\pgfqpoint{2.983666in}{0.458819in}}{\pgfqpoint{3.309447in}{0.458819in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.458819in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.338643in}}{\pgfqpoint{5.264131in}{0.338643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.345521in}}{\pgfqpoint{1.354763in}{0.345521in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.345521in}}{\pgfqpoint{2.006324in}{0.914620in}}{\pgfqpoint{2.332105in}{0.914620in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.914620in}}{\pgfqpoint{2.983666in}{0.631930in}}{\pgfqpoint{3.309447in}{0.631930in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.631930in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.435178in}}{\pgfqpoint{5.264131in}{0.435178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.345587in}}{\pgfqpoint{1.354763in}{0.345587in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.345587in}}{\pgfqpoint{2.006324in}{0.896219in}}{\pgfqpoint{2.332105in}{0.896219in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.896219in}}{\pgfqpoint{2.983666in}{0.523736in}}{\pgfqpoint{3.309447in}{0.523736in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.523736in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.384878in}}{\pgfqpoint{5.264131in}{0.384878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.283904in}}{\pgfqpoint{1.354763in}{0.283904in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.283904in}}{\pgfqpoint{2.006324in}{1.392604in}}{\pgfqpoint{2.332105in}{1.392604in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.392604in}}{\pgfqpoint{2.983666in}{1.180116in}}{\pgfqpoint{3.309447in}{1.180116in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.180116in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.716185in}}{\pgfqpoint{5.264131in}{0.716185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.406525in}}{\pgfqpoint{1.354763in}{0.406525in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.406525in}}{\pgfqpoint{2.006324in}{0.727617in}}{\pgfqpoint{2.332105in}{0.727617in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.727617in}}{\pgfqpoint{2.983666in}{0.740125in}}{\pgfqpoint{3.309447in}{0.740125in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.740125in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.245739in}}{\pgfqpoint{5.264131in}{0.245739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.253249in}}{\pgfqpoint{1.354763in}{0.253249in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.253249in}}{\pgfqpoint{2.006324in}{0.986889in}}{\pgfqpoint{2.332105in}{0.986889in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.986889in}}{\pgfqpoint{2.983666in}{0.740125in}}{\pgfqpoint{3.309447in}{0.740125in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.740125in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.217437in}}{\pgfqpoint{5.264131in}{0.217437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.222644in}}{\pgfqpoint{1.354763in}{0.222644in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.222644in}}{\pgfqpoint{2.006324in}{0.846668in}}{\pgfqpoint{2.332105in}{0.846668in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.846668in}}{\pgfqpoint{2.983666in}{0.920449in}}{\pgfqpoint{3.309447in}{0.920449in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.920449in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.208310in}}{\pgfqpoint{5.264131in}{0.208310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{1.043596in}}{\pgfqpoint{1.354763in}{1.043596in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{1.043596in}}{\pgfqpoint{2.006324in}{0.746427in}}{\pgfqpoint{2.332105in}{0.746427in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.746427in}}{\pgfqpoint{2.983666in}{0.848319in}}{\pgfqpoint{3.309447in}{0.848319in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.848319in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.377012in}}{\pgfqpoint{5.264131in}{0.377012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.392604in}}{\pgfqpoint{2.332105in}{1.392604in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.392604in}}{\pgfqpoint{2.983666in}{1.180116in}}{\pgfqpoint{3.309447in}{1.180116in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.180116in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.708922in}}{\pgfqpoint{5.264131in}{0.708922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.256368in}}{\pgfqpoint{1.354763in}{0.256368in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.256368in}}{\pgfqpoint{2.006324in}{1.333313in}}{\pgfqpoint{2.332105in}{1.333313in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.333313in}}{\pgfqpoint{2.983666in}{0.639143in}}{\pgfqpoint{3.309447in}{0.639143in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.639143in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.207256in}}{\pgfqpoint{5.264131in}{0.207256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{1.540765in}}{\pgfqpoint{1.354763in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{1.540765in}}{\pgfqpoint{2.006324in}{1.325316in}}{\pgfqpoint{2.332105in}{1.325316in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.325316in}}{\pgfqpoint{2.983666in}{0.985366in}}{\pgfqpoint{3.309447in}{0.985366in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.985366in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.205412in}}{\pgfqpoint{5.264131in}{0.205412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.283373in}}{\pgfqpoint{2.332105in}{1.283373in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.283373in}}{\pgfqpoint{2.983666in}{0.920449in}}{\pgfqpoint{3.309447in}{0.920449in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.920449in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.202684in}}{\pgfqpoint{5.264131in}{0.202684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.314559in}}{\pgfqpoint{1.354763in}{0.314559in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.314559in}}{\pgfqpoint{2.006324in}{1.238200in}}{\pgfqpoint{2.332105in}{1.238200in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.238200in}}{\pgfqpoint{2.983666in}{1.129625in}}{\pgfqpoint{3.309447in}{1.129625in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.129625in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.198901in}}{\pgfqpoint{5.264131in}{0.198901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.252528in}}{\pgfqpoint{1.354763in}{0.252528in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.252528in}}{\pgfqpoint{2.006324in}{0.659100in}}{\pgfqpoint{2.332105in}{0.659100in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.659100in}}{\pgfqpoint{2.983666in}{0.725699in}}{\pgfqpoint{3.309447in}{0.725699in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.725699in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.322629in}}{\pgfqpoint{5.264131in}{0.322629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{1.050283in}}{\pgfqpoint{1.354763in}{1.050283in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{1.050283in}}{\pgfqpoint{2.006324in}{1.238200in}}{\pgfqpoint{2.332105in}{1.238200in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.238200in}}{\pgfqpoint{2.983666in}{1.144051in}}{\pgfqpoint{3.309447in}{1.144051in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.144051in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.357686in}}{\pgfqpoint{5.264131in}{0.357686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.222563in}}{\pgfqpoint{1.354763in}{0.222563in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.222563in}}{\pgfqpoint{2.006324in}{0.865321in}}{\pgfqpoint{2.332105in}{0.865321in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.865321in}}{\pgfqpoint{2.983666in}{0.328985in}}{\pgfqpoint{3.309447in}{0.328985in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.328985in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.219036in}}{\pgfqpoint{5.264131in}{0.219036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.222516in}}{\pgfqpoint{1.354763in}{0.222516in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.222516in}}{\pgfqpoint{2.006324in}{1.010410in}}{\pgfqpoint{2.332105in}{1.010410in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.010410in}}{\pgfqpoint{2.983666in}{1.071922in}}{\pgfqpoint{3.309447in}{1.071922in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.071922in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.755195in}}{\pgfqpoint{5.264131in}{0.755195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.222592in}}{\pgfqpoint{1.354763in}{0.222592in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.222592in}}{\pgfqpoint{2.006324in}{1.402802in}}{\pgfqpoint{2.332105in}{1.402802in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.402802in}}{\pgfqpoint{2.983666in}{1.475848in}}{\pgfqpoint{3.309447in}{1.475848in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.475848in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.260831in}}{\pgfqpoint{5.264131in}{0.260831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.222421in}}{\pgfqpoint{1.354763in}{0.222421in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.222421in}}{\pgfqpoint{2.006324in}{1.392604in}}{\pgfqpoint{2.332105in}{1.392604in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.392604in}}{\pgfqpoint{2.983666in}{1.432570in}}{\pgfqpoint{3.309447in}{1.432570in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.432570in}}{\pgfqpoint{3.961008in}{1.271000in}}{\pgfqpoint{4.286789in}{1.271000in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.271000in}}{\pgfqpoint{4.938350in}{0.229085in}}{\pgfqpoint{5.264131in}{0.229085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.222549in}}{\pgfqpoint{1.354763in}{0.222549in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.222549in}}{\pgfqpoint{2.006324in}{1.016240in}}{\pgfqpoint{2.332105in}{1.016240in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.016240in}}{\pgfqpoint{2.983666in}{0.819468in}}{\pgfqpoint{3.309447in}{0.819468in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.819468in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.288945in}}{\pgfqpoint{5.264131in}{0.288945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.222548in}}{\pgfqpoint{1.354763in}{0.222548in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.222548in}}{\pgfqpoint{2.006324in}{1.325316in}}{\pgfqpoint{2.332105in}{1.325316in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.325316in}}{\pgfqpoint{2.983666in}{0.985366in}}{\pgfqpoint{3.309447in}{0.985366in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.985366in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.289171in}}{\pgfqpoint{5.264131in}{0.289171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.406525in}}{\pgfqpoint{1.354763in}{0.406525in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.406525in}}{\pgfqpoint{2.006324in}{1.402802in}}{\pgfqpoint{2.332105in}{1.402802in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.402802in}}{\pgfqpoint{2.983666in}{1.475848in}}{\pgfqpoint{3.309447in}{1.475848in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.475848in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.764905in}}{\pgfqpoint{5.264131in}{0.764905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.498503in}}{\pgfqpoint{1.354763in}{0.498503in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.498503in}}{\pgfqpoint{2.006324in}{1.535157in}}{\pgfqpoint{2.332105in}{1.535157in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.535157in}}{\pgfqpoint{2.983666in}{1.245033in}}{\pgfqpoint{3.309447in}{1.245033in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.245033in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{1.059141in}}{\pgfqpoint{5.264131in}{1.059141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.284304in}}{\pgfqpoint{1.354763in}{0.284304in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.284304in}}{\pgfqpoint{2.006324in}{1.367686in}}{\pgfqpoint{2.332105in}{1.367686in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367686in}}{\pgfqpoint{2.983666in}{1.266672in}}{\pgfqpoint{3.309447in}{1.266672in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.266672in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.286047in}}{\pgfqpoint{5.264131in}{0.286047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.283791in}}{\pgfqpoint{1.354763in}{0.283791in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.283791in}}{\pgfqpoint{2.006324in}{0.809174in}}{\pgfqpoint{2.332105in}{0.809174in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.809174in}}{\pgfqpoint{2.983666in}{0.992579in}}{\pgfqpoint{3.309447in}{0.992579in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.992579in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.276977in}}{\pgfqpoint{5.264131in}{0.276977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.927662in}}{\pgfqpoint{1.354763in}{0.927662in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.927662in}}{\pgfqpoint{2.006324in}{0.746427in}}{\pgfqpoint{2.332105in}{0.746427in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.746427in}}{\pgfqpoint{2.983666in}{0.913236in}}{\pgfqpoint{3.309447in}{0.913236in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.913236in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.256992in}}{\pgfqpoint{5.264131in}{0.256992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.406525in}}{\pgfqpoint{1.354763in}{0.406525in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.406525in}}{\pgfqpoint{2.006324in}{1.501462in}}{\pgfqpoint{2.332105in}{1.501462in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.501462in}}{\pgfqpoint{2.983666in}{0.884384in}}{\pgfqpoint{3.309447in}{0.884384in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.884384in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.619273in}}{\pgfqpoint{5.264131in}{0.619273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.249736in}}{\pgfqpoint{1.354763in}{0.249736in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.249736in}}{\pgfqpoint{2.006324in}{1.352735in}}{\pgfqpoint{2.332105in}{1.352735in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.352735in}}{\pgfqpoint{2.983666in}{0.913236in}}{\pgfqpoint{3.309447in}{0.913236in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.913236in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.865543in}}{\pgfqpoint{5.264131in}{0.865543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.835736in}}{\pgfqpoint{1.354763in}{0.835736in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.835736in}}{\pgfqpoint{2.006324in}{1.352735in}}{\pgfqpoint{2.332105in}{1.352735in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.352735in}}{\pgfqpoint{2.983666in}{0.913236in}}{\pgfqpoint{3.309447in}{0.913236in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.913236in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.615736in}}{\pgfqpoint{5.264131in}{0.615736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.192984in}}{\pgfqpoint{1.354763in}{0.192984in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.192984in}}{\pgfqpoint{2.006324in}{0.902365in}}{\pgfqpoint{2.332105in}{0.902365in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.902365in}}{\pgfqpoint{2.983666in}{0.667995in}}{\pgfqpoint{3.309447in}{0.667995in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.667995in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.208555in}}{\pgfqpoint{5.264131in}{0.208555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.222573in}}{\pgfqpoint{1.354763in}{0.222573in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.222573in}}{\pgfqpoint{2.006324in}{1.392604in}}{\pgfqpoint{2.332105in}{1.392604in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.392604in}}{\pgfqpoint{2.983666in}{1.180116in}}{\pgfqpoint{3.309447in}{1.180116in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.180116in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.696144in}}{\pgfqpoint{5.264131in}{0.696144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.191967in}}{\pgfqpoint{1.354763in}{0.191967in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191967in}}{\pgfqpoint{2.006324in}{1.367686in}}{\pgfqpoint{2.332105in}{1.367686in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367686in}}{\pgfqpoint{2.983666in}{1.266672in}}{\pgfqpoint{3.309447in}{1.266672in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.266672in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{1.238964in}}{\pgfqpoint{5.264131in}{1.238964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.056441in}}{\pgfqpoint{2.332105in}{1.056441in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.056441in}}{\pgfqpoint{2.983666in}{0.740125in}}{\pgfqpoint{3.309447in}{0.740125in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.740125in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.347713in}}{\pgfqpoint{5.264131in}{0.347713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.651766in}}{\pgfqpoint{1.354763in}{0.651766in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.651766in}}{\pgfqpoint{2.006324in}{1.392604in}}{\pgfqpoint{2.332105in}{1.392604in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.392604in}}{\pgfqpoint{2.983666in}{1.432570in}}{\pgfqpoint{3.309447in}{1.432570in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.432570in}}{\pgfqpoint{3.961008in}{1.271000in}}{\pgfqpoint{4.286789in}{1.271000in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.271000in}}{\pgfqpoint{4.938350in}{0.794524in}}{\pgfqpoint{5.264131in}{0.794524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.222638in}}{\pgfqpoint{1.354763in}{0.222638in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.222638in}}{\pgfqpoint{2.006324in}{0.992799in}}{\pgfqpoint{2.332105in}{0.992799in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.992799in}}{\pgfqpoint{2.983666in}{0.819468in}}{\pgfqpoint{3.309447in}{0.819468in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.819468in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.324078in}}{\pgfqpoint{5.264131in}{0.324078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.191947in}}{\pgfqpoint{1.354763in}{0.191947in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191947in}}{\pgfqpoint{2.006324in}{1.521219in}}{\pgfqpoint{2.332105in}{1.521219in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.521219in}}{\pgfqpoint{2.983666in}{1.331589in}}{\pgfqpoint{3.309447in}{1.331589in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.331589in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.279517in}}{\pgfqpoint{5.264131in}{0.279517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.283967in}}{\pgfqpoint{1.354763in}{0.283967in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.283967in}}{\pgfqpoint{2.006324in}{0.249335in}}{\pgfqpoint{2.332105in}{0.249335in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.249335in}}{\pgfqpoint{2.983666in}{0.228004in}}{\pgfqpoint{3.309447in}{0.228004in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.228004in}}{\pgfqpoint{3.961008in}{0.461704in}}{\pgfqpoint{4.286789in}{0.461704in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.461704in}}{\pgfqpoint{4.938350in}{0.240470in}}{\pgfqpoint{5.264131in}{0.240470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.345214in}}{\pgfqpoint{1.354763in}{0.345214in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.345214in}}{\pgfqpoint{2.006324in}{1.333313in}}{\pgfqpoint{2.332105in}{1.333313in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.333313in}}{\pgfqpoint{2.983666in}{0.667995in}}{\pgfqpoint{3.309447in}{0.667995in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.667995in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.729188in}}{\pgfqpoint{5.264131in}{0.729188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.375818in}}{\pgfqpoint{1.354763in}{0.375818in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.375818in}}{\pgfqpoint{2.006324in}{0.840434in}}{\pgfqpoint{2.332105in}{0.840434in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.840434in}}{\pgfqpoint{2.983666in}{0.610291in}}{\pgfqpoint{3.309447in}{0.610291in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.610291in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.793075in}}{\pgfqpoint{5.264131in}{0.793075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.540765in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.540765in}}{\pgfqpoint{1.028982in}{0.253249in}}{\pgfqpoint{1.354763in}{0.253249in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.253249in}}{\pgfqpoint{2.006324in}{1.345064in}}{\pgfqpoint{2.332105in}{1.345064in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.345064in}}{\pgfqpoint{2.983666in}{1.122412in}}{\pgfqpoint{3.309447in}{1.122412in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.122412in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.542007in}}{\pgfqpoint{5.264131in}{0.542007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.192100in}}{\pgfqpoint{1.354763in}{0.192100in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.192100in}}{\pgfqpoint{2.006324in}{1.367686in}}{\pgfqpoint{2.332105in}{1.367686in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367686in}}{\pgfqpoint{2.983666in}{1.266672in}}{\pgfqpoint{3.309447in}{1.266672in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.266672in}}{\pgfqpoint{3.961008in}{1.271000in}}{\pgfqpoint{4.286789in}{1.271000in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.271000in}}{\pgfqpoint{4.938350in}{0.605423in}}{\pgfqpoint{5.264131in}{0.605423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.192088in}}{\pgfqpoint{1.354763in}{0.192088in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.192088in}}{\pgfqpoint{2.006324in}{1.274595in}}{\pgfqpoint{2.332105in}{1.274595in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.274595in}}{\pgfqpoint{2.983666in}{1.187329in}}{\pgfqpoint{3.309447in}{1.187329in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.187329in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.514439in}}{\pgfqpoint{5.264131in}{0.514439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191941in}}{\pgfqpoint{1.354763in}{0.191941in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191941in}}{\pgfqpoint{2.006324in}{1.325316in}}{\pgfqpoint{2.332105in}{1.325316in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.325316in}}{\pgfqpoint{2.983666in}{0.985366in}}{\pgfqpoint{3.309447in}{0.985366in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.985366in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.723863in}}{\pgfqpoint{5.264131in}{0.723863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.345064in}}{\pgfqpoint{2.332105in}{1.345064in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.345064in}}{\pgfqpoint{2.983666in}{1.122412in}}{\pgfqpoint{3.309447in}{1.122412in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.122412in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.754988in}}{\pgfqpoint{5.264131in}{0.754988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191948in}}{\pgfqpoint{1.354763in}{0.191948in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191948in}}{\pgfqpoint{2.006324in}{1.367686in}}{\pgfqpoint{2.332105in}{1.367686in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367686in}}{\pgfqpoint{2.983666in}{1.266672in}}{\pgfqpoint{3.309447in}{1.266672in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.266672in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.873634in}}{\pgfqpoint{5.264131in}{0.873634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.192615in}}{\pgfqpoint{1.354763in}{0.192615in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.192615in}}{\pgfqpoint{2.006324in}{0.659100in}}{\pgfqpoint{2.332105in}{0.659100in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.659100in}}{\pgfqpoint{2.983666in}{0.754551in}}{\pgfqpoint{3.309447in}{0.754551in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.754551in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.540445in}}{\pgfqpoint{5.264131in}{0.540445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191940in}}{\pgfqpoint{1.354763in}{0.191940in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191940in}}{\pgfqpoint{2.006324in}{0.671480in}}{\pgfqpoint{2.332105in}{0.671480in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.671480in}}{\pgfqpoint{2.983666in}{0.768977in}}{\pgfqpoint{3.309447in}{0.768977in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.768977in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.807809in}}{\pgfqpoint{5.264131in}{0.807809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.325316in}}{\pgfqpoint{2.332105in}{1.325316in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.325316in}}{\pgfqpoint{2.983666in}{0.985366in}}{\pgfqpoint{3.309447in}{0.985366in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.985366in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.982816in}}{\pgfqpoint{5.264131in}{0.982816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191963in}}{\pgfqpoint{1.354763in}{0.191963in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191963in}}{\pgfqpoint{2.006324in}{1.184882in}}{\pgfqpoint{2.332105in}{1.184882in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.184882in}}{\pgfqpoint{2.983666in}{0.732912in}}{\pgfqpoint{3.309447in}{0.732912in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.732912in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{1.129614in}}{\pgfqpoint{5.264131in}{1.129614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191944in}}{\pgfqpoint{1.354763in}{0.191944in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191944in}}{\pgfqpoint{2.006324in}{0.998689in}}{\pgfqpoint{2.332105in}{0.998689in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.998689in}}{\pgfqpoint{2.983666in}{0.595865in}}{\pgfqpoint{3.309447in}{0.595865in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.595865in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.975533in}}{\pgfqpoint{5.264131in}{0.975533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191941in}}{\pgfqpoint{1.354763in}{0.191941in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191941in}}{\pgfqpoint{2.006324in}{1.219243in}}{\pgfqpoint{2.332105in}{1.219243in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.219243in}}{\pgfqpoint{2.983666in}{1.079135in}}{\pgfqpoint{3.309447in}{1.079135in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.079135in}}{\pgfqpoint{3.961008in}{0.461704in}}{\pgfqpoint{4.286789in}{0.461704in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.461704in}}{\pgfqpoint{4.938350in}{0.948473in}}{\pgfqpoint{5.264131in}{0.948473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{0.938965in}}{\pgfqpoint{2.332105in}{0.938965in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.938965in}}{\pgfqpoint{2.983666in}{0.985366in}}{\pgfqpoint{3.309447in}{0.985366in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.985366in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.473981in}}{\pgfqpoint{5.264131in}{0.473981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.367686in}}{\pgfqpoint{2.332105in}{1.367686in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367686in}}{\pgfqpoint{2.983666in}{1.266672in}}{\pgfqpoint{3.309447in}{1.266672in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.266672in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.521515in}}{\pgfqpoint{5.264131in}{0.521515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{0.579999in}}{\pgfqpoint{2.332105in}{0.579999in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.579999in}}{\pgfqpoint{2.983666in}{0.768977in}}{\pgfqpoint{3.309447in}{0.768977in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.768977in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.719798in}}{\pgfqpoint{5.264131in}{0.719798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{0.532957in}}{\pgfqpoint{2.332105in}{0.532957in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.532957in}}{\pgfqpoint{2.983666in}{0.545374in}}{\pgfqpoint{3.309447in}{0.545374in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.545374in}}{\pgfqpoint{3.961008in}{0.461704in}}{\pgfqpoint{4.286789in}{0.461704in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.461704in}}{\pgfqpoint{4.938350in}{0.534273in}}{\pgfqpoint{5.264131in}{0.534273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.345064in}}{\pgfqpoint{2.332105in}{1.345064in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.345064in}}{\pgfqpoint{2.983666in}{1.122412in}}{\pgfqpoint{3.309447in}{1.122412in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.122412in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{1.203737in}}{\pgfqpoint{5.264131in}{1.203737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.367686in}}{\pgfqpoint{2.332105in}{1.367686in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367686in}}{\pgfqpoint{2.983666in}{1.266672in}}{\pgfqpoint{3.309447in}{1.266672in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.266672in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.514891in}}{\pgfqpoint{5.264131in}{0.514891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{0.902365in}}{\pgfqpoint{2.332105in}{0.902365in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.902365in}}{\pgfqpoint{2.983666in}{0.841106in}}{\pgfqpoint{3.309447in}{0.841106in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.841106in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.885678in}}{\pgfqpoint{5.264131in}{0.885678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.184882in}}{\pgfqpoint{2.332105in}{1.184882in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.184882in}}{\pgfqpoint{2.983666in}{0.732912in}}{\pgfqpoint{3.309447in}{0.732912in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.732912in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.717973in}}{\pgfqpoint{5.264131in}{0.717973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191957in}}{\pgfqpoint{1.354763in}{0.191957in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191957in}}{\pgfqpoint{2.006324in}{1.345064in}}{\pgfqpoint{2.332105in}{1.345064in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.345064in}}{\pgfqpoint{2.983666in}{1.122412in}}{\pgfqpoint{3.309447in}{1.122412in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.122412in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.816597in}}{\pgfqpoint{5.264131in}{0.816597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191941in}}{\pgfqpoint{1.354763in}{0.191941in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191941in}}{\pgfqpoint{2.006324in}{1.367686in}}{\pgfqpoint{2.332105in}{1.367686in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367686in}}{\pgfqpoint{2.983666in}{1.266672in}}{\pgfqpoint{3.309447in}{1.266672in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.266672in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{1.090774in}}{\pgfqpoint{5.264131in}{1.090774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.367686in}}{\pgfqpoint{2.332105in}{1.367686in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367686in}}{\pgfqpoint{2.983666in}{1.266672in}}{\pgfqpoint{3.309447in}{1.266672in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.266672in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.749775in}}{\pgfqpoint{5.264131in}{0.749775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191970in}}{\pgfqpoint{1.354763in}{0.191970in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191970in}}{\pgfqpoint{2.006324in}{1.345064in}}{\pgfqpoint{2.332105in}{1.345064in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.345064in}}{\pgfqpoint{2.983666in}{1.129625in}}{\pgfqpoint{3.309447in}{1.129625in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.129625in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.545169in}}{\pgfqpoint{5.264131in}{0.545169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.367686in}}{\pgfqpoint{2.332105in}{1.367686in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367686in}}{\pgfqpoint{2.983666in}{1.266672in}}{\pgfqpoint{3.309447in}{1.266672in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.266672in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.507138in}}{\pgfqpoint{5.264131in}{0.507138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.149058in}}{\pgfqpoint{2.332105in}{1.149058in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.149058in}}{\pgfqpoint{2.983666in}{1.129625in}}{\pgfqpoint{3.309447in}{1.129625in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.129625in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.481752in}}{\pgfqpoint{5.264131in}{0.481752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{0.846668in}}{\pgfqpoint{2.332105in}{0.846668in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.846668in}}{\pgfqpoint{2.983666in}{0.516523in}}{\pgfqpoint{3.309447in}{0.516523in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.516523in}}{\pgfqpoint{3.961008in}{0.461704in}}{\pgfqpoint{4.286789in}{0.461704in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.461704in}}{\pgfqpoint{4.938350in}{1.216684in}}{\pgfqpoint{5.264131in}{1.216684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191961in}}{\pgfqpoint{1.354763in}{0.191961in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191961in}}{\pgfqpoint{2.006324in}{1.189881in}}{\pgfqpoint{2.332105in}{1.189881in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.189881in}}{\pgfqpoint{2.983666in}{1.201755in}}{\pgfqpoint{3.309447in}{1.201755in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.201755in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{1.033022in}}{\pgfqpoint{5.264131in}{1.033022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.252087in}}{\pgfqpoint{2.332105in}{1.252087in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.252087in}}{\pgfqpoint{2.983666in}{1.144051in}}{\pgfqpoint{3.309447in}{1.144051in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.144051in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.519162in}}{\pgfqpoint{5.264131in}{0.519162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{0.920727in}}{\pgfqpoint{2.332105in}{0.920727in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.920727in}}{\pgfqpoint{2.983666in}{0.970940in}}{\pgfqpoint{3.309447in}{0.970940in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.970940in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.581506in}}{\pgfqpoint{5.264131in}{0.581506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.184882in}}{\pgfqpoint{2.332105in}{1.184882in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.184882in}}{\pgfqpoint{2.983666in}{0.869958in}}{\pgfqpoint{3.309447in}{0.869958in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.869958in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.833345in}}{\pgfqpoint{5.264131in}{0.833345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.345064in}}{\pgfqpoint{2.332105in}{1.345064in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.345064in}}{\pgfqpoint{2.983666in}{1.122412in}}{\pgfqpoint{3.309447in}{1.122412in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.122412in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.675106in}}{\pgfqpoint{5.264131in}{0.675106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.367686in}}{\pgfqpoint{2.332105in}{1.367686in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367686in}}{\pgfqpoint{2.983666in}{1.266672in}}{\pgfqpoint{3.309447in}{1.266672in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.266672in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.988668in}}{\pgfqpoint{5.264131in}{0.988668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.345064in}}{\pgfqpoint{2.332105in}{1.345064in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.345064in}}{\pgfqpoint{2.983666in}{1.122412in}}{\pgfqpoint{3.309447in}{1.122412in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.122412in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.730863in}}{\pgfqpoint{5.264131in}{0.730863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{0.902365in}}{\pgfqpoint{2.332105in}{0.902365in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.902365in}}{\pgfqpoint{2.983666in}{0.841106in}}{\pgfqpoint{3.309447in}{0.841106in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.841106in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.556648in}}{\pgfqpoint{5.264131in}{0.556648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.367686in}}{\pgfqpoint{2.332105in}{1.367686in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367686in}}{\pgfqpoint{2.983666in}{1.266672in}}{\pgfqpoint{3.309447in}{1.266672in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.266672in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.871922in}}{\pgfqpoint{5.264131in}{0.871922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{0.659100in}}{\pgfqpoint{2.332105in}{0.659100in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.659100in}}{\pgfqpoint{2.983666in}{0.754551in}}{\pgfqpoint{3.309447in}{0.754551in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.754551in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.553204in}}{\pgfqpoint{5.264131in}{0.553204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.265688in}}{\pgfqpoint{2.332105in}{1.265688in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.265688in}}{\pgfqpoint{2.983666in}{1.165690in}}{\pgfqpoint{3.309447in}{1.165690in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.165690in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{1.210154in}}{\pgfqpoint{5.264131in}{1.210154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191992in}}{\pgfqpoint{1.354763in}{0.191992in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191992in}}{\pgfqpoint{2.006324in}{1.325316in}}{\pgfqpoint{2.332105in}{1.325316in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.325316in}}{\pgfqpoint{2.983666in}{0.985366in}}{\pgfqpoint{3.309447in}{0.985366in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.985366in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.920077in}}{\pgfqpoint{5.264131in}{0.920077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{0.846668in}}{\pgfqpoint{2.332105in}{0.846668in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.846668in}}{\pgfqpoint{2.983666in}{0.516523in}}{\pgfqpoint{3.309447in}{0.516523in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.516523in}}{\pgfqpoint{3.961008in}{0.461704in}}{\pgfqpoint{4.286789in}{0.461704in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.461704in}}{\pgfqpoint{4.938350in}{1.242991in}}{\pgfqpoint{5.264131in}{1.242991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.252087in}}{\pgfqpoint{2.332105in}{1.252087in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.252087in}}{\pgfqpoint{2.983666in}{1.144051in}}{\pgfqpoint{3.309447in}{1.144051in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.144051in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{1.268377in}}{\pgfqpoint{5.264131in}{1.268377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191940in}}{\pgfqpoint{1.354763in}{0.191940in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191940in}}{\pgfqpoint{2.006324in}{1.228784in}}{\pgfqpoint{2.332105in}{1.228784in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.228784in}}{\pgfqpoint{2.983666in}{1.100774in}}{\pgfqpoint{3.309447in}{1.100774in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.100774in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.662893in}}{\pgfqpoint{5.264131in}{0.662893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191998in}}{\pgfqpoint{1.354763in}{0.191998in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191998in}}{\pgfqpoint{2.006324in}{0.809174in}}{\pgfqpoint{2.332105in}{0.809174in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.809174in}}{\pgfqpoint{2.983666in}{0.783403in}}{\pgfqpoint{3.309447in}{0.783403in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.783403in}}{\pgfqpoint{3.961008in}{0.461704in}}{\pgfqpoint{4.286789in}{0.461704in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.461704in}}{\pgfqpoint{4.938350in}{0.481019in}}{\pgfqpoint{5.264131in}{0.481019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.325316in}}{\pgfqpoint{2.332105in}{1.325316in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.325316in}}{\pgfqpoint{2.983666in}{0.985366in}}{\pgfqpoint{3.309447in}{0.985366in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.985366in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{1.118361in}}{\pgfqpoint{5.264131in}{1.118361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.325316in}}{\pgfqpoint{2.332105in}{1.325316in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.325316in}}{\pgfqpoint{2.983666in}{0.985366in}}{\pgfqpoint{3.309447in}{0.985366in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.985366in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.924217in}}{\pgfqpoint{5.264131in}{0.924217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.367686in}}{\pgfqpoint{2.332105in}{1.367686in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367686in}}{\pgfqpoint{2.983666in}{1.266672in}}{\pgfqpoint{3.309447in}{1.266672in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.266672in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.591065in}}{\pgfqpoint{5.264131in}{0.591065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.345064in}}{\pgfqpoint{2.332105in}{1.345064in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.345064in}}{\pgfqpoint{2.983666in}{1.122412in}}{\pgfqpoint{3.309447in}{1.122412in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.122412in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.709430in}}{\pgfqpoint{5.264131in}{0.709430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191950in}}{\pgfqpoint{1.354763in}{0.191950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191950in}}{\pgfqpoint{2.006324in}{0.998689in}}{\pgfqpoint{2.332105in}{0.998689in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.998689in}}{\pgfqpoint{2.983666in}{0.711273in}}{\pgfqpoint{3.309447in}{0.711273in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.711273in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.807847in}}{\pgfqpoint{5.264131in}{0.807847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191940in}}{\pgfqpoint{1.354763in}{0.191940in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191940in}}{\pgfqpoint{2.006324in}{0.902365in}}{\pgfqpoint{2.332105in}{0.902365in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.902365in}}{\pgfqpoint{2.983666in}{0.595865in}}{\pgfqpoint{3.309447in}{0.595865in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.595865in}}{\pgfqpoint{3.961008in}{0.461704in}}{\pgfqpoint{4.286789in}{0.461704in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.461704in}}{\pgfqpoint{4.938350in}{0.671041in}}{\pgfqpoint{5.264131in}{0.671041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191940in}}{\pgfqpoint{1.354763in}{0.191940in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191940in}}{\pgfqpoint{2.006324in}{1.265688in}}{\pgfqpoint{2.332105in}{1.265688in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.265688in}}{\pgfqpoint{2.983666in}{1.165690in}}{\pgfqpoint{3.309447in}{1.165690in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.165690in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.894071in}}{\pgfqpoint{5.264131in}{0.894071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191944in}}{\pgfqpoint{1.354763in}{0.191944in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191944in}}{\pgfqpoint{2.006324in}{0.246555in}}{\pgfqpoint{2.332105in}{0.246555in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.246555in}}{\pgfqpoint{2.983666in}{0.437180in}}{\pgfqpoint{3.309447in}{0.437180in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.437180in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.487887in}}{\pgfqpoint{5.264131in}{0.487887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.345064in}}{\pgfqpoint{2.332105in}{1.345064in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.345064in}}{\pgfqpoint{2.983666in}{1.122412in}}{\pgfqpoint{3.309447in}{1.122412in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.122412in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.917442in}}{\pgfqpoint{5.264131in}{0.917442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{0.883892in}}{\pgfqpoint{2.332105in}{0.883892in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.883892in}}{\pgfqpoint{2.983666in}{0.732912in}}{\pgfqpoint{3.309447in}{0.732912in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.732912in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.510563in}}{\pgfqpoint{5.264131in}{0.510563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{0.790364in}}{\pgfqpoint{2.332105in}{0.790364in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.790364in}}{\pgfqpoint{2.983666in}{0.675208in}}{\pgfqpoint{3.309447in}{0.675208in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.675208in}}{\pgfqpoint{3.961008in}{0.461704in}}{\pgfqpoint{4.286789in}{0.461704in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.461704in}}{\pgfqpoint{4.938350in}{0.596259in}}{\pgfqpoint{5.264131in}{0.596259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.189881in}}{\pgfqpoint{2.332105in}{1.189881in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.189881in}}{\pgfqpoint{2.983666in}{0.978153in}}{\pgfqpoint{3.309447in}{0.978153in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.978153in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.915636in}}{\pgfqpoint{5.264131in}{0.915636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.184882in}}{\pgfqpoint{2.332105in}{1.184882in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.184882in}}{\pgfqpoint{2.983666in}{0.732912in}}{\pgfqpoint{3.309447in}{0.732912in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.732912in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{1.053665in}}{\pgfqpoint{5.264131in}{1.053665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{0.998689in}}{\pgfqpoint{2.332105in}{0.998689in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.998689in}}{\pgfqpoint{2.983666in}{0.595865in}}{\pgfqpoint{3.309447in}{0.595865in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.595865in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{1.062265in}}{\pgfqpoint{5.264131in}{1.062265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191999in}}{\pgfqpoint{1.354763in}{0.191999in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191999in}}{\pgfqpoint{2.006324in}{0.840434in}}{\pgfqpoint{2.332105in}{0.840434in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.840434in}}{\pgfqpoint{2.983666in}{0.768977in}}{\pgfqpoint{3.309447in}{0.768977in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.768977in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.833326in}}{\pgfqpoint{5.264131in}{0.833326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{0.191939in}}{\pgfqpoint{2.332105in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.191939in}}{\pgfqpoint{2.983666in}{0.191939in}}{\pgfqpoint{3.309447in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.191939in}}{\pgfqpoint{3.961008in}{0.191939in}}{\pgfqpoint{4.286789in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.191939in}}{\pgfqpoint{4.938350in}{0.677891in}}{\pgfqpoint{5.264131in}{0.677891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191965in}}{\pgfqpoint{1.354763in}{0.191965in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191965in}}{\pgfqpoint{2.006324in}{0.852894in}}{\pgfqpoint{2.332105in}{0.852894in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.852894in}}{\pgfqpoint{2.983666in}{0.595865in}}{\pgfqpoint{3.309447in}{0.595865in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.595865in}}{\pgfqpoint{3.961008in}{0.461704in}}{\pgfqpoint{4.286789in}{0.461704in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.461704in}}{\pgfqpoint{4.938350in}{0.573602in}}{\pgfqpoint{5.264131in}{0.573602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.325316in}}{\pgfqpoint{2.332105in}{1.325316in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.325316in}}{\pgfqpoint{2.983666in}{0.985366in}}{\pgfqpoint{3.309447in}{0.985366in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.985366in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{1.294740in}}{\pgfqpoint{5.264131in}{1.294740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.192057in}}{\pgfqpoint{1.354763in}{0.192057in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.192057in}}{\pgfqpoint{2.006324in}{1.345064in}}{\pgfqpoint{2.332105in}{1.345064in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.345064in}}{\pgfqpoint{2.983666in}{1.122412in}}{\pgfqpoint{3.309447in}{1.122412in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.122412in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.923238in}}{\pgfqpoint{5.264131in}{0.923238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191954in}}{\pgfqpoint{1.354763in}{0.191954in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191954in}}{\pgfqpoint{2.006324in}{1.325316in}}{\pgfqpoint{2.332105in}{1.325316in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.325316in}}{\pgfqpoint{2.983666in}{0.985366in}}{\pgfqpoint{3.309447in}{0.985366in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.985366in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.921526in}}{\pgfqpoint{5.264131in}{0.921526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191944in}}{\pgfqpoint{1.354763in}{0.191944in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191944in}}{\pgfqpoint{2.006324in}{1.367686in}}{\pgfqpoint{2.332105in}{1.367686in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367686in}}{\pgfqpoint{2.983666in}{1.266672in}}{\pgfqpoint{3.309447in}{1.266672in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.266672in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.738447in}}{\pgfqpoint{5.264131in}{0.738447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{0.246555in}}{\pgfqpoint{2.332105in}{0.246555in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.246555in}}{\pgfqpoint{2.983666in}{0.206365in}}{\pgfqpoint{3.309447in}{0.206365in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.206365in}}{\pgfqpoint{3.961008in}{0.461704in}}{\pgfqpoint{4.286789in}{0.461704in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.461704in}}{\pgfqpoint{4.938350in}{0.694018in}}{\pgfqpoint{5.264131in}{0.694018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{0.498763in}}{\pgfqpoint{2.332105in}{0.498763in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.498763in}}{\pgfqpoint{2.983666in}{0.307346in}}{\pgfqpoint{3.309447in}{0.307346in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.307346in}}{\pgfqpoint{3.961008in}{0.461704in}}{\pgfqpoint{4.286789in}{0.461704in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.461704in}}{\pgfqpoint{4.938350in}{0.645995in}}{\pgfqpoint{5.264131in}{0.645995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.062093in}}{\pgfqpoint{2.332105in}{1.062093in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.062093in}}{\pgfqpoint{2.983666in}{0.869958in}}{\pgfqpoint{3.309447in}{0.869958in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.869958in}}{\pgfqpoint{3.961008in}{0.461704in}}{\pgfqpoint{4.286789in}{0.461704in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.461704in}}{\pgfqpoint{4.938350in}{0.815374in}}{\pgfqpoint{5.264131in}{0.815374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{0.777813in}}{\pgfqpoint{2.332105in}{0.777813in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.777813in}}{\pgfqpoint{2.983666in}{0.559800in}}{\pgfqpoint{3.309447in}{0.559800in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.559800in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.673883in}}{\pgfqpoint{5.264131in}{0.673883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.164586in}}{\pgfqpoint{2.332105in}{1.164586in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.164586in}}{\pgfqpoint{2.983666in}{1.086348in}}{\pgfqpoint{3.309447in}{1.086348in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.086348in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.470010in}}{\pgfqpoint{5.264131in}{0.470010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{0.246555in}}{\pgfqpoint{2.332105in}{0.246555in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.246555in}}{\pgfqpoint{2.983666in}{0.206365in}}{\pgfqpoint{3.309447in}{0.206365in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.206365in}}{\pgfqpoint{3.961008in}{0.461704in}}{\pgfqpoint{4.286789in}{0.461704in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.461704in}}{\pgfqpoint{4.938350in}{0.638994in}}{\pgfqpoint{5.264131in}{0.638994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.194851in}}{\pgfqpoint{2.332105in}{1.194851in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.194851in}}{\pgfqpoint{2.983666in}{1.230607in}}{\pgfqpoint{3.309447in}{1.230607in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.230607in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.602055in}}{\pgfqpoint{5.264131in}{0.602055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.325316in}}{\pgfqpoint{2.332105in}{1.325316in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.325316in}}{\pgfqpoint{2.983666in}{0.985366in}}{\pgfqpoint{3.309447in}{0.985366in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.985366in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.632427in}}{\pgfqpoint{5.264131in}{0.632427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191941in}}{\pgfqpoint{1.354763in}{0.191941in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191941in}}{\pgfqpoint{2.006324in}{1.325316in}}{\pgfqpoint{2.332105in}{1.325316in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.325316in}}{\pgfqpoint{2.983666in}{0.985366in}}{\pgfqpoint{3.309447in}{0.985366in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.985366in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.745447in}}{\pgfqpoint{5.264131in}{0.745447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{0.846668in}}{\pgfqpoint{2.332105in}{0.846668in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.846668in}}{\pgfqpoint{2.983666in}{0.516523in}}{\pgfqpoint{3.309447in}{0.516523in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.516523in}}{\pgfqpoint{3.961008in}{0.461704in}}{\pgfqpoint{4.286789in}{0.461704in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.461704in}}{\pgfqpoint{4.938350in}{1.201347in}}{\pgfqpoint{5.264131in}{1.201347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{0.846668in}}{\pgfqpoint{2.332105in}{0.846668in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.846668in}}{\pgfqpoint{2.983666in}{0.516523in}}{\pgfqpoint{3.309447in}{0.516523in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.516523in}}{\pgfqpoint{3.961008in}{0.461704in}}{\pgfqpoint{4.286789in}{0.461704in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.461704in}}{\pgfqpoint{4.938350in}{1.196041in}}{\pgfqpoint{5.264131in}{1.196041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191940in}}{\pgfqpoint{1.354763in}{0.191940in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191940in}}{\pgfqpoint{2.006324in}{0.846668in}}{\pgfqpoint{2.332105in}{0.846668in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.846668in}}{\pgfqpoint{2.983666in}{0.516523in}}{\pgfqpoint{3.309447in}{0.516523in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.516523in}}{\pgfqpoint{3.961008in}{0.461704in}}{\pgfqpoint{4.286789in}{0.461704in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.461704in}}{\pgfqpoint{4.938350in}{1.213504in}}{\pgfqpoint{5.264131in}{1.213504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191940in}}{\pgfqpoint{1.354763in}{0.191940in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191940in}}{\pgfqpoint{2.006324in}{0.998689in}}{\pgfqpoint{2.332105in}{0.998689in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.998689in}}{\pgfqpoint{2.983666in}{0.595865in}}{\pgfqpoint{3.309447in}{0.595865in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.595865in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.760671in}}{\pgfqpoint{5.264131in}{0.760671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.367686in}}{\pgfqpoint{2.332105in}{1.367686in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367686in}}{\pgfqpoint{2.983666in}{1.266672in}}{\pgfqpoint{3.309447in}{1.266672in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.266672in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.559037in}}{\pgfqpoint{5.264131in}{0.559037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191946in}}{\pgfqpoint{1.354763in}{0.191946in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191946in}}{\pgfqpoint{2.006324in}{1.367686in}}{\pgfqpoint{2.332105in}{1.367686in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367686in}}{\pgfqpoint{2.983666in}{1.266672in}}{\pgfqpoint{3.309447in}{1.266672in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.266672in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.685945in}}{\pgfqpoint{5.264131in}{0.685945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.345064in}}{\pgfqpoint{2.332105in}{1.345064in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.345064in}}{\pgfqpoint{2.983666in}{1.122412in}}{\pgfqpoint{3.309447in}{1.122412in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.122412in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.599665in}}{\pgfqpoint{5.264131in}{0.599665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.189881in}}{\pgfqpoint{2.332105in}{1.189881in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.189881in}}{\pgfqpoint{2.983666in}{1.201755in}}{\pgfqpoint{3.309447in}{1.201755in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.201755in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.766410in}}{\pgfqpoint{5.264131in}{0.766410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.367686in}}{\pgfqpoint{2.332105in}{1.367686in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367686in}}{\pgfqpoint{2.983666in}{1.266672in}}{\pgfqpoint{3.309447in}{1.266672in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.266672in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.738071in}}{\pgfqpoint{5.264131in}{0.738071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191948in}}{\pgfqpoint{1.354763in}{0.191948in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191948in}}{\pgfqpoint{2.006324in}{1.367686in}}{\pgfqpoint{2.332105in}{1.367686in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367686in}}{\pgfqpoint{2.983666in}{1.266672in}}{\pgfqpoint{3.309447in}{1.266672in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.266672in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.468768in}}{\pgfqpoint{5.264131in}{0.468768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.367686in}}{\pgfqpoint{2.332105in}{1.367686in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367686in}}{\pgfqpoint{2.983666in}{1.266672in}}{\pgfqpoint{3.309447in}{1.266672in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.266672in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{1.207313in}}{\pgfqpoint{5.264131in}{1.207313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{0.846668in}}{\pgfqpoint{2.332105in}{0.846668in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.846668in}}{\pgfqpoint{2.983666in}{0.516523in}}{\pgfqpoint{3.309447in}{0.516523in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.516523in}}{\pgfqpoint{3.961008in}{0.461704in}}{\pgfqpoint{4.286789in}{0.461704in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.461704in}}{\pgfqpoint{4.938350in}{1.203097in}}{\pgfqpoint{5.264131in}{1.203097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.265688in}}{\pgfqpoint{2.332105in}{1.265688in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.265688in}}{\pgfqpoint{2.983666in}{1.165690in}}{\pgfqpoint{3.309447in}{1.165690in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.165690in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{1.050974in}}{\pgfqpoint{5.264131in}{1.050974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191992in}}{\pgfqpoint{1.354763in}{0.191992in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191992in}}{\pgfqpoint{2.006324in}{0.243840in}}{\pgfqpoint{2.332105in}{0.243840in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.243840in}}{\pgfqpoint{2.983666in}{0.300133in}}{\pgfqpoint{3.309447in}{0.300133in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.300133in}}{\pgfqpoint{3.961008in}{0.461704in}}{\pgfqpoint{4.286789in}{0.461704in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.461704in}}{\pgfqpoint{4.938350in}{0.488565in}}{\pgfqpoint{5.264131in}{0.488565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{0.784089in}}{\pgfqpoint{2.332105in}{0.784089in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.784089in}}{\pgfqpoint{2.983666in}{0.884384in}}{\pgfqpoint{3.309447in}{0.884384in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.884384in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.604219in}}{\pgfqpoint{5.264131in}{0.604219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{0.998689in}}{\pgfqpoint{2.332105in}{0.998689in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.998689in}}{\pgfqpoint{2.983666in}{0.595865in}}{\pgfqpoint{3.309447in}{0.595865in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.595865in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{1.048565in}}{\pgfqpoint{5.264131in}{1.048565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191940in}}{\pgfqpoint{1.354763in}{0.191940in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191940in}}{\pgfqpoint{2.006324in}{1.062093in}}{\pgfqpoint{2.332105in}{1.062093in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.062093in}}{\pgfqpoint{2.983666in}{0.869958in}}{\pgfqpoint{3.309447in}{0.869958in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.869958in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.504729in}}{\pgfqpoint{5.264131in}{0.504729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{0.846668in}}{\pgfqpoint{2.332105in}{0.846668in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.846668in}}{\pgfqpoint{2.983666in}{0.516523in}}{\pgfqpoint{3.309447in}{0.516523in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.516523in}}{\pgfqpoint{3.961008in}{0.461704in}}{\pgfqpoint{4.286789in}{0.461704in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.461704in}}{\pgfqpoint{4.938350in}{1.222969in}}{\pgfqpoint{5.264131in}{1.222969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191940in}}{\pgfqpoint{1.354763in}{0.191940in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191940in}}{\pgfqpoint{2.006324in}{1.367686in}}{\pgfqpoint{2.332105in}{1.367686in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367686in}}{\pgfqpoint{2.983666in}{1.266672in}}{\pgfqpoint{3.309447in}{1.266672in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.266672in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.455088in}}{\pgfqpoint{5.264131in}{0.455088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.345064in}}{\pgfqpoint{2.332105in}{1.345064in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.345064in}}{\pgfqpoint{2.983666in}{1.122412in}}{\pgfqpoint{3.309447in}{1.122412in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.122412in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.710973in}}{\pgfqpoint{5.264131in}{0.710973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191950in}}{\pgfqpoint{1.354763in}{0.191950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191950in}}{\pgfqpoint{2.006324in}{0.192268in}}{\pgfqpoint{2.332105in}{0.192268in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.192268in}}{\pgfqpoint{2.983666in}{0.401115in}}{\pgfqpoint{3.309447in}{0.401115in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.401115in}}{\pgfqpoint{3.961008in}{0.461704in}}{\pgfqpoint{4.286789in}{0.461704in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.461704in}}{\pgfqpoint{4.938350in}{0.678907in}}{\pgfqpoint{5.264131in}{0.678907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.138564in}}{\pgfqpoint{2.332105in}{1.138564in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.138564in}}{\pgfqpoint{2.983666in}{0.949301in}}{\pgfqpoint{3.309447in}{0.949301in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.949301in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.465964in}}{\pgfqpoint{5.264131in}{0.465964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{0.294853in}}{\pgfqpoint{2.332105in}{0.294853in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.294853in}}{\pgfqpoint{2.983666in}{0.357837in}}{\pgfqpoint{3.309447in}{0.357837in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.357837in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.604313in}}{\pgfqpoint{5.264131in}{0.604313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191942in}}{\pgfqpoint{1.354763in}{0.191942in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191942in}}{\pgfqpoint{2.006324in}{0.975013in}}{\pgfqpoint{2.332105in}{0.975013in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.975013in}}{\pgfqpoint{2.983666in}{0.754551in}}{\pgfqpoint{3.309447in}{0.754551in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.754551in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.566979in}}{\pgfqpoint{5.264131in}{0.566979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191940in}}{\pgfqpoint{1.354763in}{0.191940in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191940in}}{\pgfqpoint{2.006324in}{0.938965in}}{\pgfqpoint{2.332105in}{0.938965in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.938965in}}{\pgfqpoint{2.983666in}{0.985366in}}{\pgfqpoint{3.309447in}{0.985366in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.985366in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.498632in}}{\pgfqpoint{5.264131in}{0.498632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.184882in}}{\pgfqpoint{2.332105in}{1.184882in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.184882in}}{\pgfqpoint{2.983666in}{0.732912in}}{\pgfqpoint{3.309447in}{0.732912in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.732912in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.648874in}}{\pgfqpoint{5.264131in}{0.648874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.274595in}}{\pgfqpoint{2.332105in}{1.274595in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.274595in}}{\pgfqpoint{2.983666in}{1.187329in}}{\pgfqpoint{3.309447in}{1.187329in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.187329in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.550306in}}{\pgfqpoint{5.264131in}{0.550306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{0.515732in}}{\pgfqpoint{2.332105in}{0.515732in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.515732in}}{\pgfqpoint{2.983666in}{0.285707in}}{\pgfqpoint{3.309447in}{0.285707in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.285707in}}{\pgfqpoint{3.961008in}{0.461704in}}{\pgfqpoint{4.286789in}{0.461704in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.461704in}}{\pgfqpoint{4.938350in}{0.924725in}}{\pgfqpoint{5.264131in}{0.924725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191940in}}{\pgfqpoint{1.354763in}{0.191940in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191940in}}{\pgfqpoint{2.006324in}{1.367686in}}{\pgfqpoint{2.332105in}{1.367686in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367686in}}{\pgfqpoint{2.983666in}{1.266672in}}{\pgfqpoint{3.309447in}{1.266672in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.266672in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.732256in}}{\pgfqpoint{5.264131in}{0.732256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{0.209544in}}{\pgfqpoint{2.332105in}{0.209544in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.209544in}}{\pgfqpoint{2.983666in}{0.603078in}}{\pgfqpoint{3.309447in}{0.603078in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.603078in}}{\pgfqpoint{3.961008in}{0.461704in}}{\pgfqpoint{4.286789in}{0.461704in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.461704in}}{\pgfqpoint{4.938350in}{0.466247in}}{\pgfqpoint{5.264131in}{0.466247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191973in}}{\pgfqpoint{1.354763in}{0.191973in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191973in}}{\pgfqpoint{2.006324in}{0.191939in}}{\pgfqpoint{2.332105in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.191939in}}{\pgfqpoint{2.983666in}{0.191939in}}{\pgfqpoint{3.309447in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.191939in}}{\pgfqpoint{3.961008in}{0.191939in}}{\pgfqpoint{4.286789in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.191939in}}{\pgfqpoint{4.938350in}{0.611502in}}{\pgfqpoint{5.264131in}{0.611502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191941in}}{\pgfqpoint{1.354763in}{0.191941in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191941in}}{\pgfqpoint{2.006324in}{0.938965in}}{\pgfqpoint{2.332105in}{0.938965in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.938965in}}{\pgfqpoint{2.983666in}{0.985366in}}{\pgfqpoint{3.309447in}{0.985366in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.985366in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.547276in}}{\pgfqpoint{5.264131in}{0.547276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.265688in}}{\pgfqpoint{2.332105in}{1.265688in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.265688in}}{\pgfqpoint{2.983666in}{1.165690in}}{\pgfqpoint{3.309447in}{1.165690in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.165690in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{1.005416in}}{\pgfqpoint{5.264131in}{1.005416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.325316in}}{\pgfqpoint{2.332105in}{1.325316in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.325316in}}{\pgfqpoint{2.983666in}{0.985366in}}{\pgfqpoint{3.309447in}{0.985366in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.985366in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{1.180892in}}{\pgfqpoint{5.264131in}{1.180892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191941in}}{\pgfqpoint{1.354763in}{0.191941in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191941in}}{\pgfqpoint{2.006324in}{1.367686in}}{\pgfqpoint{2.332105in}{1.367686in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367686in}}{\pgfqpoint{2.983666in}{1.266672in}}{\pgfqpoint{3.309447in}{1.266672in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.266672in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.511955in}}{\pgfqpoint{5.264131in}{0.511955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{0.454913in}}{\pgfqpoint{2.332105in}{0.454913in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.454913in}}{\pgfqpoint{2.983666in}{0.581439in}}{\pgfqpoint{3.309447in}{0.581439in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.581439in}}{\pgfqpoint{3.961008in}{0.461704in}}{\pgfqpoint{4.286789in}{0.461704in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.461704in}}{\pgfqpoint{4.938350in}{0.740799in}}{\pgfqpoint{5.264131in}{0.740799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.062093in}}{\pgfqpoint{2.332105in}{1.062093in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.062093in}}{\pgfqpoint{2.983666in}{0.869958in}}{\pgfqpoint{3.309447in}{0.869958in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.869958in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.745428in}}{\pgfqpoint{5.264131in}{0.745428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{0.777813in}}{\pgfqpoint{2.332105in}{0.777813in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.777813in}}{\pgfqpoint{2.983666in}{0.559800in}}{\pgfqpoint{3.309447in}{0.559800in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.559800in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.877718in}}{\pgfqpoint{5.264131in}{0.877718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{0.721354in}}{\pgfqpoint{2.332105in}{0.721354in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.721354in}}{\pgfqpoint{2.983666in}{0.711273in}}{\pgfqpoint{3.309447in}{0.711273in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.711273in}}{\pgfqpoint{3.961008in}{0.461704in}}{\pgfqpoint{4.286789in}{0.461704in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.461704in}}{\pgfqpoint{4.938350in}{0.716505in}}{\pgfqpoint{5.264131in}{0.716505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{0.784089in}}{\pgfqpoint{2.332105in}{0.784089in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.784089in}}{\pgfqpoint{2.983666in}{0.667995in}}{\pgfqpoint{3.309447in}{0.667995in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.667995in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.536324in}}{\pgfqpoint{5.264131in}{0.536324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.325316in}}{\pgfqpoint{2.332105in}{1.325316in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.325316in}}{\pgfqpoint{2.983666in}{0.985366in}}{\pgfqpoint{3.309447in}{0.985366in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.985366in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{1.114127in}}{\pgfqpoint{5.264131in}{1.114127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.022049in}}{\pgfqpoint{2.332105in}{1.022049in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.022049in}}{\pgfqpoint{2.983666in}{0.588652in}}{\pgfqpoint{3.309447in}{0.588652in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.588652in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{1.237082in}}{\pgfqpoint{5.264131in}{1.237082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191946in}}{\pgfqpoint{1.354763in}{0.191946in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191946in}}{\pgfqpoint{2.006324in}{1.367686in}}{\pgfqpoint{2.332105in}{1.367686in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367686in}}{\pgfqpoint{2.983666in}{1.266672in}}{\pgfqpoint{3.309447in}{1.266672in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.266672in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.844260in}}{\pgfqpoint{5.264131in}{0.844260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191948in}}{\pgfqpoint{1.354763in}{0.191948in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191948in}}{\pgfqpoint{2.006324in}{1.138564in}}{\pgfqpoint{2.332105in}{1.138564in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.138564in}}{\pgfqpoint{2.983666in}{0.949301in}}{\pgfqpoint{3.309447in}{0.949301in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.949301in}}{\pgfqpoint{3.961008in}{0.461704in}}{\pgfqpoint{4.286789in}{0.461704in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.461704in}}{\pgfqpoint{4.938350in}{0.815280in}}{\pgfqpoint{5.264131in}{0.815280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191940in}}{\pgfqpoint{1.354763in}{0.191940in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191940in}}{\pgfqpoint{2.006324in}{1.325316in}}{\pgfqpoint{2.332105in}{1.325316in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.325316in}}{\pgfqpoint{2.983666in}{0.985366in}}{\pgfqpoint{3.309447in}{0.985366in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.985366in}}{\pgfqpoint{3.961008in}{0.461704in}}{\pgfqpoint{4.286789in}{0.461704in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.461704in}}{\pgfqpoint{4.938350in}{0.866352in}}{\pgfqpoint{5.264131in}{0.866352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.367686in}}{\pgfqpoint{2.332105in}{1.367686in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367686in}}{\pgfqpoint{2.983666in}{1.266672in}}{\pgfqpoint{3.309447in}{1.266672in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.266672in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.846631in}}{\pgfqpoint{5.264131in}{0.846631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191940in}}{\pgfqpoint{1.354763in}{0.191940in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191940in}}{\pgfqpoint{2.006324in}{1.184882in}}{\pgfqpoint{2.332105in}{1.184882in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.184882in}}{\pgfqpoint{2.983666in}{0.732912in}}{\pgfqpoint{3.309447in}{0.732912in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.732912in}}{\pgfqpoint{3.961008in}{0.461704in}}{\pgfqpoint{4.286789in}{0.461704in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.461704in}}{\pgfqpoint{4.938350in}{0.784758in}}{\pgfqpoint{5.264131in}{0.784758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.345064in}}{\pgfqpoint{2.332105in}{1.345064in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.345064in}}{\pgfqpoint{2.983666in}{1.122412in}}{\pgfqpoint{3.309447in}{1.122412in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.122412in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.810670in}}{\pgfqpoint{5.264131in}{0.810670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191959in}}{\pgfqpoint{1.354763in}{0.191959in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191959in}}{\pgfqpoint{2.006324in}{0.758979in}}{\pgfqpoint{2.332105in}{0.758979in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.758979in}}{\pgfqpoint{2.983666in}{0.487671in}}{\pgfqpoint{3.309447in}{0.487671in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.487671in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{1.540765in}}{\pgfqpoint{5.264131in}{1.540765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.174793in}}{\pgfqpoint{2.332105in}{1.174793in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.174793in}}{\pgfqpoint{2.983666in}{0.978153in}}{\pgfqpoint{3.309447in}{0.978153in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.978153in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.842209in}}{\pgfqpoint{5.264131in}{0.842209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.345064in}}{\pgfqpoint{2.332105in}{1.345064in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.345064in}}{\pgfqpoint{2.983666in}{1.129625in}}{\pgfqpoint{3.309447in}{1.129625in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.129625in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.542026in}}{\pgfqpoint{5.264131in}{0.542026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{0.665285in}}{\pgfqpoint{2.332105in}{0.665285in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.665285in}}{\pgfqpoint{2.983666in}{0.487671in}}{\pgfqpoint{3.309447in}{0.487671in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.487671in}}{\pgfqpoint{3.961008in}{0.461704in}}{\pgfqpoint{4.286789in}{0.461704in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.461704in}}{\pgfqpoint{4.938350in}{0.995969in}}{\pgfqpoint{5.264131in}{0.995969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191942in}}{\pgfqpoint{1.354763in}{0.191942in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191942in}}{\pgfqpoint{2.006324in}{1.345064in}}{\pgfqpoint{2.332105in}{1.345064in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.345064in}}{\pgfqpoint{2.983666in}{1.122412in}}{\pgfqpoint{3.309447in}{1.122412in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.122412in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.760991in}}{\pgfqpoint{5.264131in}{0.760991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191952in}}{\pgfqpoint{1.354763in}{0.191952in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191952in}}{\pgfqpoint{2.006324in}{1.174793in}}{\pgfqpoint{2.332105in}{1.174793in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.174793in}}{\pgfqpoint{2.983666in}{0.978153in}}{\pgfqpoint{3.309447in}{0.978153in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.978153in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.943430in}}{\pgfqpoint{5.264131in}{0.943430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191949in}}{\pgfqpoint{1.354763in}{0.191949in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191949in}}{\pgfqpoint{2.006324in}{1.189881in}}{\pgfqpoint{2.332105in}{1.189881in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.189881in}}{\pgfqpoint{2.983666in}{0.978153in}}{\pgfqpoint{3.309447in}{0.978153in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.978153in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.950524in}}{\pgfqpoint{5.264131in}{0.950524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191941in}}{\pgfqpoint{1.354763in}{0.191941in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191941in}}{\pgfqpoint{2.006324in}{1.367686in}}{\pgfqpoint{2.332105in}{1.367686in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367686in}}{\pgfqpoint{2.983666in}{1.266672in}}{\pgfqpoint{3.309447in}{1.266672in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.266672in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.730148in}}{\pgfqpoint{5.264131in}{0.730148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.192183in}}{\pgfqpoint{1.354763in}{0.192183in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.192183in}}{\pgfqpoint{2.006324in}{1.367686in}}{\pgfqpoint{2.332105in}{1.367686in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367686in}}{\pgfqpoint{2.983666in}{1.266672in}}{\pgfqpoint{3.309447in}{1.266672in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.266672in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{1.019209in}}{\pgfqpoint{5.264131in}{1.019209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.345064in}}{\pgfqpoint{2.332105in}{1.345064in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.345064in}}{\pgfqpoint{2.983666in}{1.122412in}}{\pgfqpoint{3.309447in}{1.122412in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.122412in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.737882in}}{\pgfqpoint{5.264131in}{0.737882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{0.454913in}}{\pgfqpoint{2.332105in}{0.454913in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.454913in}}{\pgfqpoint{2.983666in}{0.473245in}}{\pgfqpoint{3.309447in}{0.473245in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.473245in}}{\pgfqpoint{3.961008in}{0.461704in}}{\pgfqpoint{4.286789in}{0.461704in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.461704in}}{\pgfqpoint{4.938350in}{0.460733in}}{\pgfqpoint{5.264131in}{0.460733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{0.846668in}}{\pgfqpoint{2.332105in}{0.846668in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.846668in}}{\pgfqpoint{2.983666in}{0.516523in}}{\pgfqpoint{3.309447in}{0.516523in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.516523in}}{\pgfqpoint{3.961008in}{0.461704in}}{\pgfqpoint{4.286789in}{0.461704in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.461704in}}{\pgfqpoint{4.938350in}{1.230948in}}{\pgfqpoint{5.264131in}{1.230948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.192633in}}{\pgfqpoint{1.354763in}{0.192633in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.192633in}}{\pgfqpoint{2.006324in}{1.265688in}}{\pgfqpoint{2.332105in}{1.265688in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.265688in}}{\pgfqpoint{2.983666in}{1.165690in}}{\pgfqpoint{3.309447in}{1.165690in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.165690in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.702354in}}{\pgfqpoint{5.264131in}{0.702354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.325316in}}{\pgfqpoint{2.332105in}{1.325316in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.325316in}}{\pgfqpoint{2.983666in}{1.129625in}}{\pgfqpoint{3.309447in}{1.129625in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.129625in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.579248in}}{\pgfqpoint{5.264131in}{0.579248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{0.671480in}}{\pgfqpoint{2.332105in}{0.671480in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.671480in}}{\pgfqpoint{2.983666in}{0.574226in}}{\pgfqpoint{3.309447in}{0.574226in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.574226in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{1.007730in}}{\pgfqpoint{5.264131in}{1.007730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{0.784089in}}{\pgfqpoint{2.332105in}{0.784089in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.784089in}}{\pgfqpoint{2.983666in}{0.711273in}}{\pgfqpoint{3.309447in}{0.711273in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.711273in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.584950in}}{\pgfqpoint{5.264131in}{0.584950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.265688in}}{\pgfqpoint{2.332105in}{1.265688in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.265688in}}{\pgfqpoint{2.983666in}{1.165690in}}{\pgfqpoint{3.309447in}{1.165690in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.165690in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.801543in}}{\pgfqpoint{5.264131in}{0.801543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{0.846668in}}{\pgfqpoint{2.332105in}{0.846668in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.846668in}}{\pgfqpoint{2.983666in}{0.516523in}}{\pgfqpoint{3.309447in}{0.516523in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.516523in}}{\pgfqpoint{3.961008in}{0.461704in}}{\pgfqpoint{4.286789in}{0.461704in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.461704in}}{\pgfqpoint{4.938350in}{1.148262in}}{\pgfqpoint{5.264131in}{1.148262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191948in}}{\pgfqpoint{1.354763in}{0.191948in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191948in}}{\pgfqpoint{2.006324in}{1.228784in}}{\pgfqpoint{2.332105in}{1.228784in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.228784in}}{\pgfqpoint{2.983666in}{1.100774in}}{\pgfqpoint{3.309447in}{1.100774in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.100774in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{1.218076in}}{\pgfqpoint{5.264131in}{1.218076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191941in}}{\pgfqpoint{1.354763in}{0.191941in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191941in}}{\pgfqpoint{2.006324in}{0.846668in}}{\pgfqpoint{2.332105in}{0.846668in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.846668in}}{\pgfqpoint{2.983666in}{0.516523in}}{\pgfqpoint{3.309447in}{0.516523in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.516523in}}{\pgfqpoint{3.961008in}{0.461704in}}{\pgfqpoint{4.286789in}{0.461704in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.461704in}}{\pgfqpoint{4.938350in}{1.213579in}}{\pgfqpoint{5.264131in}{1.213579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.184882in}}{\pgfqpoint{2.332105in}{1.184882in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.184882in}}{\pgfqpoint{2.983666in}{0.732912in}}{\pgfqpoint{3.309447in}{0.732912in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.732912in}}{\pgfqpoint{3.961008in}{0.461704in}}{\pgfqpoint{4.286789in}{0.461704in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.461704in}}{\pgfqpoint{4.938350in}{0.793847in}}{\pgfqpoint{5.264131in}{0.793847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.325316in}}{\pgfqpoint{2.332105in}{1.325316in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.325316in}}{\pgfqpoint{2.983666in}{0.985366in}}{\pgfqpoint{3.309447in}{0.985366in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.985366in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{1.051934in}}{\pgfqpoint{5.264131in}{1.051934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{0.191939in}}{\pgfqpoint{2.332105in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.191939in}}{\pgfqpoint{2.983666in}{0.191939in}}{\pgfqpoint{3.309447in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.191939in}}{\pgfqpoint{3.961008in}{0.191939in}}{\pgfqpoint{4.286789in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.191939in}}{\pgfqpoint{4.938350in}{0.873672in}}{\pgfqpoint{5.264131in}{0.873672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191970in}}{\pgfqpoint{1.354763in}{0.191970in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191970in}}{\pgfqpoint{2.006324in}{0.659100in}}{\pgfqpoint{2.332105in}{0.659100in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.659100in}}{\pgfqpoint{2.983666in}{0.660782in}}{\pgfqpoint{3.309447in}{0.660782in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.660782in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.513573in}}{\pgfqpoint{5.264131in}{0.513573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.022049in}}{\pgfqpoint{2.332105in}{1.022049in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.022049in}}{\pgfqpoint{2.983666in}{0.588652in}}{\pgfqpoint{3.309447in}{0.588652in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.588652in}}{\pgfqpoint{3.961008in}{0.461704in}}{\pgfqpoint{4.286789in}{0.461704in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.461704in}}{\pgfqpoint{4.938350in}{1.038253in}}{\pgfqpoint{5.264131in}{1.038253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{0.659100in}}{\pgfqpoint{2.332105in}{0.659100in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.659100in}}{\pgfqpoint{2.983666in}{0.660782in}}{\pgfqpoint{3.309447in}{0.660782in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.660782in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.666487in}}{\pgfqpoint{5.264131in}{0.666487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.325316in}}{\pgfqpoint{2.332105in}{1.325316in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.325316in}}{\pgfqpoint{2.983666in}{0.985366in}}{\pgfqpoint{3.309447in}{0.985366in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.985366in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.941623in}}{\pgfqpoint{5.264131in}{0.941623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191940in}}{\pgfqpoint{1.354763in}{0.191940in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191940in}}{\pgfqpoint{2.006324in}{1.345064in}}{\pgfqpoint{2.332105in}{1.345064in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.345064in}}{\pgfqpoint{2.983666in}{1.129625in}}{\pgfqpoint{3.309447in}{1.129625in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.129625in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.567393in}}{\pgfqpoint{5.264131in}{0.567393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191975in}}{\pgfqpoint{1.354763in}{0.191975in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191975in}}{\pgfqpoint{2.006324in}{0.677686in}}{\pgfqpoint{2.332105in}{0.677686in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.677686in}}{\pgfqpoint{2.983666in}{0.451606in}}{\pgfqpoint{3.309447in}{0.451606in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.451606in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.741684in}}{\pgfqpoint{5.264131in}{0.741684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191942in}}{\pgfqpoint{1.354763in}{0.191942in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191942in}}{\pgfqpoint{2.006324in}{0.659100in}}{\pgfqpoint{2.332105in}{0.659100in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.659100in}}{\pgfqpoint{2.983666in}{0.754551in}}{\pgfqpoint{3.309447in}{0.754551in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.754551in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.621400in}}{\pgfqpoint{5.264131in}{0.621400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{0.659100in}}{\pgfqpoint{2.332105in}{0.659100in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.659100in}}{\pgfqpoint{2.983666in}{0.660782in}}{\pgfqpoint{3.309447in}{0.660782in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.660782in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.603353in}}{\pgfqpoint{5.264131in}{0.603353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{0.733884in}}{\pgfqpoint{2.332105in}{0.733884in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.733884in}}{\pgfqpoint{2.983666in}{0.819468in}}{\pgfqpoint{3.309447in}{0.819468in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.819468in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.610862in}}{\pgfqpoint{5.264131in}{0.610862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.325316in}}{\pgfqpoint{2.332105in}{1.325316in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.325316in}}{\pgfqpoint{2.983666in}{0.985366in}}{\pgfqpoint{3.309447in}{0.985366in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.985366in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{1.062377in}}{\pgfqpoint{5.264131in}{1.062377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.367686in}}{\pgfqpoint{2.332105in}{1.367686in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367686in}}{\pgfqpoint{2.983666in}{1.266672in}}{\pgfqpoint{3.309447in}{1.266672in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.266672in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.699701in}}{\pgfqpoint{5.264131in}{0.699701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.219243in}}{\pgfqpoint{2.332105in}{1.219243in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.219243in}}{\pgfqpoint{2.983666in}{1.079135in}}{\pgfqpoint{3.309447in}{1.079135in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.079135in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{1.046740in}}{\pgfqpoint{5.264131in}{1.046740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191955in}}{\pgfqpoint{1.354763in}{0.191955in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191955in}}{\pgfqpoint{2.006324in}{0.640617in}}{\pgfqpoint{2.332105in}{0.640617in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.640617in}}{\pgfqpoint{2.983666in}{0.747338in}}{\pgfqpoint{3.309447in}{0.747338in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.747338in}}{\pgfqpoint{3.961008in}{0.461704in}}{\pgfqpoint{4.286789in}{0.461704in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.461704in}}{\pgfqpoint{4.938350in}{0.496468in}}{\pgfqpoint{5.264131in}{0.496468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191943in}}{\pgfqpoint{1.354763in}{0.191943in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191943in}}{\pgfqpoint{2.006324in}{1.265688in}}{\pgfqpoint{2.332105in}{1.265688in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.265688in}}{\pgfqpoint{2.983666in}{1.165690in}}{\pgfqpoint{3.309447in}{1.165690in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.165690in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.775123in}}{\pgfqpoint{5.264131in}{0.775123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.192000in}}{\pgfqpoint{1.354763in}{0.192000in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.192000in}}{\pgfqpoint{2.006324in}{1.325316in}}{\pgfqpoint{2.332105in}{1.325316in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.325316in}}{\pgfqpoint{2.983666in}{0.985366in}}{\pgfqpoint{3.309447in}{0.985366in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.985366in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.961100in}}{\pgfqpoint{5.264131in}{0.961100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191940in}}{\pgfqpoint{1.354763in}{0.191940in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191940in}}{\pgfqpoint{2.006324in}{0.665285in}}{\pgfqpoint{2.332105in}{0.665285in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.665285in}}{\pgfqpoint{2.983666in}{0.696847in}}{\pgfqpoint{3.309447in}{0.696847in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.696847in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.455614in}}{\pgfqpoint{5.264131in}{0.455614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.345064in}}{\pgfqpoint{2.332105in}{1.345064in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.345064in}}{\pgfqpoint{2.983666in}{1.122412in}}{\pgfqpoint{3.309447in}{1.122412in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.122412in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.892245in}}{\pgfqpoint{5.264131in}{0.892245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191947in}}{\pgfqpoint{1.354763in}{0.191947in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191947in}}{\pgfqpoint{2.006324in}{0.515732in}}{\pgfqpoint{2.332105in}{0.515732in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.515732in}}{\pgfqpoint{2.983666in}{0.285707in}}{\pgfqpoint{3.309447in}{0.285707in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.285707in}}{\pgfqpoint{3.961008in}{0.461704in}}{\pgfqpoint{4.286789in}{0.461704in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.461704in}}{\pgfqpoint{4.938350in}{1.017252in}}{\pgfqpoint{5.264131in}{1.017252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.192070in}}{\pgfqpoint{1.354763in}{0.192070in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.192070in}}{\pgfqpoint{2.006324in}{1.022049in}}{\pgfqpoint{2.332105in}{1.022049in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.022049in}}{\pgfqpoint{2.983666in}{0.588652in}}{\pgfqpoint{3.309447in}{0.588652in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.588652in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.741815in}}{\pgfqpoint{5.264131in}{0.741815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.252087in}}{\pgfqpoint{2.332105in}{1.252087in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.252087in}}{\pgfqpoint{2.983666in}{1.144051in}}{\pgfqpoint{3.309447in}{1.144051in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.144051in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{1.173817in}}{\pgfqpoint{5.264131in}{1.173817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191944in}}{\pgfqpoint{1.354763in}{0.191944in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191944in}}{\pgfqpoint{2.006324in}{1.265688in}}{\pgfqpoint{2.332105in}{1.265688in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.265688in}}{\pgfqpoint{2.983666in}{1.165690in}}{\pgfqpoint{3.309447in}{1.165690in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.165690in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.764284in}}{\pgfqpoint{5.264131in}{0.764284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{0.846668in}}{\pgfqpoint{2.332105in}{0.846668in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.846668in}}{\pgfqpoint{2.983666in}{0.516523in}}{\pgfqpoint{3.309447in}{0.516523in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.516523in}}{\pgfqpoint{3.961008in}{0.461704in}}{\pgfqpoint{4.286789in}{0.461704in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.461704in}}{\pgfqpoint{4.938350in}{1.268696in}}{\pgfqpoint{5.264131in}{1.268696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191947in}}{\pgfqpoint{1.354763in}{0.191947in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191947in}}{\pgfqpoint{2.006324in}{0.784089in}}{\pgfqpoint{2.332105in}{0.784089in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.784089in}}{\pgfqpoint{2.983666in}{0.826680in}}{\pgfqpoint{3.309447in}{0.826680in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.826680in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.612442in}}{\pgfqpoint{5.264131in}{0.612442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.192013in}}{\pgfqpoint{1.354763in}{0.192013in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.192013in}}{\pgfqpoint{2.006324in}{1.252087in}}{\pgfqpoint{2.332105in}{1.252087in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.252087in}}{\pgfqpoint{2.983666in}{1.144051in}}{\pgfqpoint{3.309447in}{1.144051in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.144051in}}{\pgfqpoint{3.961008in}{1.271000in}}{\pgfqpoint{4.286789in}{1.271000in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.271000in}}{\pgfqpoint{4.938350in}{0.929636in}}{\pgfqpoint{5.264131in}{0.929636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.193536in}}{\pgfqpoint{1.354763in}{0.193536in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.193536in}}{\pgfqpoint{2.006324in}{1.345064in}}{\pgfqpoint{2.332105in}{1.345064in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.345064in}}{\pgfqpoint{2.983666in}{1.122412in}}{\pgfqpoint{3.309447in}{1.122412in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.122412in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.914149in}}{\pgfqpoint{5.264131in}{0.914149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.192030in}}{\pgfqpoint{1.354763in}{0.192030in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.192030in}}{\pgfqpoint{2.006324in}{0.998689in}}{\pgfqpoint{2.332105in}{0.998689in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.998689in}}{\pgfqpoint{2.983666in}{0.768977in}}{\pgfqpoint{3.309447in}{0.768977in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.768977in}}{\pgfqpoint{3.961008in}{1.271000in}}{\pgfqpoint{4.286789in}{1.271000in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.271000in}}{\pgfqpoint{4.938350in}{0.602187in}}{\pgfqpoint{5.264131in}{0.602187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191941in}}{\pgfqpoint{1.354763in}{0.191941in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191941in}}{\pgfqpoint{2.006324in}{0.975013in}}{\pgfqpoint{2.332105in}{0.975013in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.975013in}}{\pgfqpoint{2.983666in}{0.754551in}}{\pgfqpoint{3.309447in}{0.754551in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.754551in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.533727in}}{\pgfqpoint{5.264131in}{0.533727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.367686in}}{\pgfqpoint{2.332105in}{1.367686in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367686in}}{\pgfqpoint{2.983666in}{1.266672in}}{\pgfqpoint{3.309447in}{1.266672in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.266672in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{1.082343in}}{\pgfqpoint{5.264131in}{1.082343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{0.246555in}}{\pgfqpoint{2.332105in}{0.246555in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.246555in}}{\pgfqpoint{2.983666in}{0.206365in}}{\pgfqpoint{3.309447in}{0.206365in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.206365in}}{\pgfqpoint{3.961008in}{0.461704in}}{\pgfqpoint{4.286789in}{0.461704in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.461704in}}{\pgfqpoint{4.938350in}{0.714529in}}{\pgfqpoint{5.264131in}{0.714529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191972in}}{\pgfqpoint{1.354763in}{0.191972in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191972in}}{\pgfqpoint{2.006324in}{1.252087in}}{\pgfqpoint{2.332105in}{1.252087in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.252087in}}{\pgfqpoint{2.983666in}{1.144051in}}{\pgfqpoint{3.309447in}{1.144051in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.144051in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.702580in}}{\pgfqpoint{5.264131in}{0.702580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.325316in}}{\pgfqpoint{2.332105in}{1.325316in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.325316in}}{\pgfqpoint{2.983666in}{0.985366in}}{\pgfqpoint{3.309447in}{0.985366in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.985366in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.783873in}}{\pgfqpoint{5.264131in}{0.783873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.184882in}}{\pgfqpoint{2.332105in}{1.184882in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.184882in}}{\pgfqpoint{2.983666in}{0.826680in}}{\pgfqpoint{3.309447in}{0.826680in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.826680in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.883890in}}{\pgfqpoint{5.264131in}{0.883890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.265688in}}{\pgfqpoint{2.332105in}{1.265688in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.265688in}}{\pgfqpoint{2.983666in}{1.165690in}}{\pgfqpoint{3.309447in}{1.165690in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.165690in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.711838in}}{\pgfqpoint{5.264131in}{0.711838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{0.846668in}}{\pgfqpoint{2.332105in}{0.846668in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.846668in}}{\pgfqpoint{2.983666in}{0.516523in}}{\pgfqpoint{3.309447in}{0.516523in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.516523in}}{\pgfqpoint{3.961008in}{0.461704in}}{\pgfqpoint{4.286789in}{0.461704in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.461704in}}{\pgfqpoint{4.938350in}{1.231437in}}{\pgfqpoint{5.264131in}{1.231437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.367686in}}{\pgfqpoint{2.332105in}{1.367686in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367686in}}{\pgfqpoint{2.983666in}{1.266672in}}{\pgfqpoint{3.309447in}{1.266672in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.266672in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{1.213748in}}{\pgfqpoint{5.264131in}{1.213748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{0.938965in}}{\pgfqpoint{2.332105in}{0.938965in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.938965in}}{\pgfqpoint{2.983666in}{0.985366in}}{\pgfqpoint{3.309447in}{0.985366in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.985366in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.496656in}}{\pgfqpoint{5.264131in}{0.496656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{0.998689in}}{\pgfqpoint{2.332105in}{0.998689in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.998689in}}{\pgfqpoint{2.983666in}{0.595865in}}{\pgfqpoint{3.309447in}{0.595865in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.595865in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.614400in}}{\pgfqpoint{5.264131in}{0.614400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.345064in}}{\pgfqpoint{2.332105in}{1.345064in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.345064in}}{\pgfqpoint{2.983666in}{1.122412in}}{\pgfqpoint{3.309447in}{1.122412in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.122412in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{1.133678in}}{\pgfqpoint{5.264131in}{1.133678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.325316in}}{\pgfqpoint{2.332105in}{1.325316in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.325316in}}{\pgfqpoint{2.983666in}{0.985366in}}{\pgfqpoint{3.309447in}{0.985366in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.985366in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{1.052291in}}{\pgfqpoint{5.264131in}{1.052291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.192002in}}{\pgfqpoint{1.354763in}{0.192002in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.192002in}}{\pgfqpoint{2.006324in}{1.367686in}}{\pgfqpoint{2.332105in}{1.367686in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367686in}}{\pgfqpoint{2.983666in}{1.266672in}}{\pgfqpoint{3.309447in}{1.266672in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.266672in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{1.055735in}}{\pgfqpoint{5.264131in}{1.055735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{0.846668in}}{\pgfqpoint{2.332105in}{0.846668in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.846668in}}{\pgfqpoint{2.983666in}{0.516523in}}{\pgfqpoint{3.309447in}{0.516523in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.516523in}}{\pgfqpoint{3.961008in}{0.461704in}}{\pgfqpoint{4.286789in}{0.461704in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.461704in}}{\pgfqpoint{4.938350in}{1.248731in}}{\pgfqpoint{5.264131in}{1.248731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191942in}}{\pgfqpoint{1.354763in}{0.191942in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191942in}}{\pgfqpoint{2.006324in}{1.345064in}}{\pgfqpoint{2.332105in}{1.345064in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.345064in}}{\pgfqpoint{2.983666in}{1.129625in}}{\pgfqpoint{3.309447in}{1.129625in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.129625in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.471572in}}{\pgfqpoint{5.264131in}{0.471572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191996in}}{\pgfqpoint{1.354763in}{0.191996in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191996in}}{\pgfqpoint{2.006324in}{1.325316in}}{\pgfqpoint{2.332105in}{1.325316in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.325316in}}{\pgfqpoint{2.983666in}{0.985366in}}{\pgfqpoint{3.309447in}{0.985366in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.985366in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.553204in}}{\pgfqpoint{5.264131in}{0.553204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191940in}}{\pgfqpoint{1.354763in}{0.191940in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191940in}}{\pgfqpoint{2.006324in}{0.683901in}}{\pgfqpoint{2.332105in}{0.683901in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.683901in}}{\pgfqpoint{2.983666in}{0.826680in}}{\pgfqpoint{3.309447in}{0.826680in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.826680in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.612424in}}{\pgfqpoint{5.264131in}{0.612424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.184882in}}{\pgfqpoint{2.332105in}{1.184882in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.184882in}}{\pgfqpoint{2.983666in}{0.732912in}}{\pgfqpoint{3.309447in}{0.732912in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.732912in}}{\pgfqpoint{3.961008in}{0.461704in}}{\pgfqpoint{4.286789in}{0.461704in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.461704in}}{\pgfqpoint{4.938350in}{0.933400in}}{\pgfqpoint{5.264131in}{0.933400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.149058in}}{\pgfqpoint{2.332105in}{1.149058in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.149058in}}{\pgfqpoint{2.983666in}{1.129625in}}{\pgfqpoint{3.309447in}{1.129625in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.129625in}}{\pgfqpoint{3.961008in}{0.461704in}}{\pgfqpoint{4.286789in}{0.461704in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.461704in}}{\pgfqpoint{4.938350in}{0.480228in}}{\pgfqpoint{5.264131in}{0.480228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191948in}}{\pgfqpoint{1.354763in}{0.191948in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191948in}}{\pgfqpoint{2.006324in}{0.784089in}}{\pgfqpoint{2.332105in}{0.784089in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.784089in}}{\pgfqpoint{2.983666in}{0.884384in}}{\pgfqpoint{3.309447in}{0.884384in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.884384in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.535308in}}{\pgfqpoint{5.264131in}{0.535308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{0.246555in}}{\pgfqpoint{2.332105in}{0.246555in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.246555in}}{\pgfqpoint{2.983666in}{0.487671in}}{\pgfqpoint{3.309447in}{0.487671in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.487671in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.612330in}}{\pgfqpoint{5.264131in}{0.612330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.345064in}}{\pgfqpoint{2.332105in}{1.345064in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.345064in}}{\pgfqpoint{2.983666in}{1.122412in}}{\pgfqpoint{3.309447in}{1.122412in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.122412in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.877436in}}{\pgfqpoint{5.264131in}{0.877436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191945in}}{\pgfqpoint{1.354763in}{0.191945in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191945in}}{\pgfqpoint{2.006324in}{1.345064in}}{\pgfqpoint{2.332105in}{1.345064in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.345064in}}{\pgfqpoint{2.983666in}{1.122412in}}{\pgfqpoint{3.309447in}{1.122412in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.122412in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.948003in}}{\pgfqpoint{5.264131in}{0.948003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{0.579999in}}{\pgfqpoint{2.332105in}{0.579999in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.579999in}}{\pgfqpoint{2.983666in}{0.768977in}}{\pgfqpoint{3.309447in}{0.768977in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.768977in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.772940in}}{\pgfqpoint{5.264131in}{0.772940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191986in}}{\pgfqpoint{1.354763in}{0.191986in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191986in}}{\pgfqpoint{2.006324in}{0.758979in}}{\pgfqpoint{2.332105in}{0.758979in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.758979in}}{\pgfqpoint{2.983666in}{0.884384in}}{\pgfqpoint{3.309447in}{0.884384in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.884384in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.653127in}}{\pgfqpoint{5.264131in}{0.653127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.265688in}}{\pgfqpoint{2.332105in}{1.265688in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.265688in}}{\pgfqpoint{2.983666in}{1.165690in}}{\pgfqpoint{3.309447in}{1.165690in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.165690in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.605932in}}{\pgfqpoint{5.264131in}{0.605932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191955in}}{\pgfqpoint{1.354763in}{0.191955in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191955in}}{\pgfqpoint{2.006324in}{1.367686in}}{\pgfqpoint{2.332105in}{1.367686in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367686in}}{\pgfqpoint{2.983666in}{1.266672in}}{\pgfqpoint{3.309447in}{1.266672in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.266672in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.970716in}}{\pgfqpoint{5.264131in}{0.970716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{0.562184in}}{\pgfqpoint{2.332105in}{0.562184in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.562184in}}{\pgfqpoint{2.983666in}{0.884384in}}{\pgfqpoint{3.309447in}{0.884384in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.884384in}}{\pgfqpoint{3.961008in}{0.461704in}}{\pgfqpoint{4.286789in}{0.461704in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.461704in}}{\pgfqpoint{4.938350in}{0.478572in}}{\pgfqpoint{5.264131in}{0.478572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.367686in}}{\pgfqpoint{2.332105in}{1.367686in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367686in}}{\pgfqpoint{2.983666in}{1.266672in}}{\pgfqpoint{3.309447in}{1.266672in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.266672in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{1.025382in}}{\pgfqpoint{5.264131in}{1.025382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{0.890061in}}{\pgfqpoint{2.332105in}{0.890061in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.890061in}}{\pgfqpoint{2.983666in}{0.711273in}}{\pgfqpoint{3.309447in}{0.711273in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.711273in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.613346in}}{\pgfqpoint{5.264131in}{0.613346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191968in}}{\pgfqpoint{1.354763in}{0.191968in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191968in}}{\pgfqpoint{2.006324in}{1.184882in}}{\pgfqpoint{2.332105in}{1.184882in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.184882in}}{\pgfqpoint{2.983666in}{0.732912in}}{\pgfqpoint{3.309447in}{0.732912in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.732912in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.751224in}}{\pgfqpoint{5.264131in}{0.751224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.367686in}}{\pgfqpoint{2.332105in}{1.367686in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367686in}}{\pgfqpoint{2.983666in}{1.266672in}}{\pgfqpoint{3.309447in}{1.266672in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.266672in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.830974in}}{\pgfqpoint{5.264131in}{0.830974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.252087in}}{\pgfqpoint{2.332105in}{1.252087in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.252087in}}{\pgfqpoint{2.983666in}{1.144051in}}{\pgfqpoint{3.309447in}{1.144051in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.144051in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{1.129896in}}{\pgfqpoint{5.264131in}{1.129896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.265688in}}{\pgfqpoint{2.332105in}{1.265688in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.265688in}}{\pgfqpoint{2.983666in}{1.165690in}}{\pgfqpoint{3.309447in}{1.165690in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.165690in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{1.119791in}}{\pgfqpoint{5.264131in}{1.119791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{0.975013in}}{\pgfqpoint{2.332105in}{0.975013in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.975013in}}{\pgfqpoint{2.983666in}{0.754551in}}{\pgfqpoint{3.309447in}{0.754551in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.754551in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.782010in}}{\pgfqpoint{5.264131in}{0.782010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.367686in}}{\pgfqpoint{2.332105in}{1.367686in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367686in}}{\pgfqpoint{2.983666in}{1.266672in}}{\pgfqpoint{3.309447in}{1.266672in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.266672in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.777870in}}{\pgfqpoint{5.264131in}{0.777870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{0.809174in}}{\pgfqpoint{2.332105in}{0.809174in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.809174in}}{\pgfqpoint{2.983666in}{0.718486in}}{\pgfqpoint{3.309447in}{0.718486in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.718486in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.867989in}}{\pgfqpoint{5.264131in}{0.867989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.228784in}}{\pgfqpoint{2.332105in}{1.228784in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.228784in}}{\pgfqpoint{2.983666in}{1.100774in}}{\pgfqpoint{3.309447in}{1.100774in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.100774in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.857489in}}{\pgfqpoint{5.264131in}{0.857489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.265688in}}{\pgfqpoint{2.332105in}{1.265688in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.265688in}}{\pgfqpoint{2.983666in}{1.165690in}}{\pgfqpoint{3.309447in}{1.165690in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.165690in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.795954in}}{\pgfqpoint{5.264131in}{0.795954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{0.846668in}}{\pgfqpoint{2.332105in}{0.846668in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.846668in}}{\pgfqpoint{2.983666in}{0.516523in}}{\pgfqpoint{3.309447in}{0.516523in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.516523in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{1.261828in}}{\pgfqpoint{5.264131in}{1.261828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.265688in}}{\pgfqpoint{2.332105in}{1.265688in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.265688in}}{\pgfqpoint{2.983666in}{1.165690in}}{\pgfqpoint{3.309447in}{1.165690in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.165690in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{1.166459in}}{\pgfqpoint{5.264131in}{1.166459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.174793in}}{\pgfqpoint{2.332105in}{1.174793in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.174793in}}{\pgfqpoint{2.983666in}{0.978153in}}{\pgfqpoint{3.309447in}{0.978153in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.978153in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{1.010497in}}{\pgfqpoint{5.264131in}{1.010497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{0.846668in}}{\pgfqpoint{2.332105in}{0.846668in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.846668in}}{\pgfqpoint{2.983666in}{0.516523in}}{\pgfqpoint{3.309447in}{0.516523in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.516523in}}{\pgfqpoint{3.961008in}{0.461704in}}{\pgfqpoint{4.286789in}{0.461704in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.461704in}}{\pgfqpoint{4.938350in}{1.237402in}}{\pgfqpoint{5.264131in}{1.237402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.193107in}}{\pgfqpoint{1.354763in}{0.193107in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.193107in}}{\pgfqpoint{2.006324in}{1.367686in}}{\pgfqpoint{2.332105in}{1.367686in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367686in}}{\pgfqpoint{2.983666in}{1.266672in}}{\pgfqpoint{3.309447in}{1.266672in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.266672in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.676687in}}{\pgfqpoint{5.264131in}{0.676687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.345064in}}{\pgfqpoint{2.332105in}{1.345064in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.345064in}}{\pgfqpoint{2.983666in}{1.122412in}}{\pgfqpoint{3.309447in}{1.122412in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.122412in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.853142in}}{\pgfqpoint{5.264131in}{0.853142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191942in}}{\pgfqpoint{1.354763in}{0.191942in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191942in}}{\pgfqpoint{2.006324in}{1.149058in}}{\pgfqpoint{2.332105in}{1.149058in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.149058in}}{\pgfqpoint{2.983666in}{1.129625in}}{\pgfqpoint{3.309447in}{1.129625in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.129625in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.458870in}}{\pgfqpoint{5.264131in}{0.458870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.367686in}}{\pgfqpoint{2.332105in}{1.367686in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367686in}}{\pgfqpoint{2.983666in}{1.266672in}}{\pgfqpoint{3.309447in}{1.266672in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.266672in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.585213in}}{\pgfqpoint{5.264131in}{0.585213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191989in}}{\pgfqpoint{1.354763in}{0.191989in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191989in}}{\pgfqpoint{2.006324in}{0.482070in}}{\pgfqpoint{2.332105in}{0.482070in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.482070in}}{\pgfqpoint{2.983666in}{0.206365in}}{\pgfqpoint{3.309447in}{0.206365in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.206365in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.576745in}}{\pgfqpoint{5.264131in}{0.576745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.062093in}}{\pgfqpoint{2.332105in}{1.062093in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.062093in}}{\pgfqpoint{2.983666in}{0.869958in}}{\pgfqpoint{3.309447in}{0.869958in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.869958in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.722151in}}{\pgfqpoint{5.264131in}{0.722151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{0.938965in}}{\pgfqpoint{2.332105in}{0.938965in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.938965in}}{\pgfqpoint{2.983666in}{0.985366in}}{\pgfqpoint{3.309447in}{0.985366in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.985366in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.758055in}}{\pgfqpoint{5.264131in}{0.758055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.184882in}}{\pgfqpoint{2.332105in}{1.184882in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.184882in}}{\pgfqpoint{2.983666in}{0.732912in}}{\pgfqpoint{3.309447in}{0.732912in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.732912in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.881406in}}{\pgfqpoint{5.264131in}{0.881406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.189881in}}{\pgfqpoint{2.332105in}{1.189881in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.189881in}}{\pgfqpoint{2.983666in}{1.201755in}}{\pgfqpoint{3.309447in}{1.201755in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.201755in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{1.025005in}}{\pgfqpoint{5.264131in}{1.025005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191941in}}{\pgfqpoint{1.354763in}{0.191941in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191941in}}{\pgfqpoint{2.006324in}{1.219243in}}{\pgfqpoint{2.332105in}{1.219243in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.219243in}}{\pgfqpoint{2.983666in}{1.079135in}}{\pgfqpoint{3.309447in}{1.079135in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.079135in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.737431in}}{\pgfqpoint{5.264131in}{0.737431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{0.902365in}}{\pgfqpoint{2.332105in}{0.902365in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.902365in}}{\pgfqpoint{2.983666in}{0.841106in}}{\pgfqpoint{3.309447in}{0.841106in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.841106in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.644960in}}{\pgfqpoint{5.264131in}{0.644960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191945in}}{\pgfqpoint{1.354763in}{0.191945in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191945in}}{\pgfqpoint{2.006324in}{0.777813in}}{\pgfqpoint{2.332105in}{0.777813in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.777813in}}{\pgfqpoint{2.983666in}{0.581439in}}{\pgfqpoint{3.309447in}{0.581439in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.581439in}}{\pgfqpoint{3.961008in}{0.461704in}}{\pgfqpoint{4.286789in}{0.461704in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.461704in}}{\pgfqpoint{4.938350in}{0.530510in}}{\pgfqpoint{5.264131in}{0.530510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{0.249335in}}{\pgfqpoint{2.332105in}{0.249335in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.249335in}}{\pgfqpoint{2.983666in}{0.228004in}}{\pgfqpoint{3.309447in}{0.228004in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.228004in}}{\pgfqpoint{3.961008in}{0.461704in}}{\pgfqpoint{4.286789in}{0.461704in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.461704in}}{\pgfqpoint{4.938350in}{0.695937in}}{\pgfqpoint{5.264131in}{0.695937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.325316in}}{\pgfqpoint{2.332105in}{1.325316in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.325316in}}{\pgfqpoint{2.983666in}{0.985366in}}{\pgfqpoint{3.309447in}{0.985366in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.985366in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.719121in}}{\pgfqpoint{5.264131in}{0.719121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{0.562184in}}{\pgfqpoint{2.332105in}{0.562184in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.562184in}}{\pgfqpoint{2.983666in}{0.682421in}}{\pgfqpoint{3.309447in}{0.682421in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.682421in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.642495in}}{\pgfqpoint{5.264131in}{0.642495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.228784in}}{\pgfqpoint{2.332105in}{1.228784in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.228784in}}{\pgfqpoint{2.983666in}{1.100774in}}{\pgfqpoint{3.309447in}{1.100774in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.100774in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.722207in}}{\pgfqpoint{5.264131in}{0.722207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.192026in}}{\pgfqpoint{1.354763in}{0.192026in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.192026in}}{\pgfqpoint{2.006324in}{0.846668in}}{\pgfqpoint{2.332105in}{0.846668in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.846668in}}{\pgfqpoint{2.983666in}{0.516523in}}{\pgfqpoint{3.309447in}{0.516523in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.516523in}}{\pgfqpoint{3.961008in}{0.461704in}}{\pgfqpoint{4.286789in}{0.461704in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.461704in}}{\pgfqpoint{4.938350in}{1.216119in}}{\pgfqpoint{5.264131in}{1.216119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191941in}}{\pgfqpoint{1.354763in}{0.191941in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191941in}}{\pgfqpoint{2.006324in}{0.454913in}}{\pgfqpoint{2.332105in}{0.454913in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.454913in}}{\pgfqpoint{2.983666in}{0.581439in}}{\pgfqpoint{3.309447in}{0.581439in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.581439in}}{\pgfqpoint{3.961008in}{0.461704in}}{\pgfqpoint{4.286789in}{0.461704in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.461704in}}{\pgfqpoint{4.938350in}{0.563949in}}{\pgfqpoint{5.264131in}{0.563949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.367686in}}{\pgfqpoint{2.332105in}{1.367686in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367686in}}{\pgfqpoint{2.983666in}{1.266672in}}{\pgfqpoint{3.309447in}{1.266672in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.266672in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.496430in}}{\pgfqpoint{5.264131in}{0.496430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.192012in}}{\pgfqpoint{1.354763in}{0.192012in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.192012in}}{\pgfqpoint{2.006324in}{0.249335in}}{\pgfqpoint{2.332105in}{0.249335in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.249335in}}{\pgfqpoint{2.983666in}{0.228004in}}{\pgfqpoint{3.309447in}{0.228004in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.228004in}}{\pgfqpoint{3.961008in}{0.461704in}}{\pgfqpoint{4.286789in}{0.461704in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.461704in}}{\pgfqpoint{4.938350in}{0.709938in}}{\pgfqpoint{5.264131in}{0.709938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{0.998689in}}{\pgfqpoint{2.332105in}{0.998689in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.998689in}}{\pgfqpoint{2.983666in}{0.595865in}}{\pgfqpoint{3.309447in}{0.595865in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.595865in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.690311in}}{\pgfqpoint{5.264131in}{0.690311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191942in}}{\pgfqpoint{1.354763in}{0.191942in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191942in}}{\pgfqpoint{2.006324in}{1.367686in}}{\pgfqpoint{2.332105in}{1.367686in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367686in}}{\pgfqpoint{2.983666in}{1.266672in}}{\pgfqpoint{3.309447in}{1.266672in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.266672in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.602394in}}{\pgfqpoint{5.264131in}{0.602394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191940in}}{\pgfqpoint{1.354763in}{0.191940in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191940in}}{\pgfqpoint{2.006324in}{0.852894in}}{\pgfqpoint{2.332105in}{0.852894in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.852894in}}{\pgfqpoint{2.983666in}{0.595865in}}{\pgfqpoint{3.309447in}{0.595865in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.595865in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.597407in}}{\pgfqpoint{5.264131in}{0.597407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{0.721354in}}{\pgfqpoint{2.332105in}{0.721354in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.721354in}}{\pgfqpoint{2.983666in}{0.711273in}}{\pgfqpoint{3.309447in}{0.711273in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.711273in}}{\pgfqpoint{3.961008in}{0.461704in}}{\pgfqpoint{4.286789in}{0.461704in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.461704in}}{\pgfqpoint{4.938350in}{0.719780in}}{\pgfqpoint{5.264131in}{0.719780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191940in}}{\pgfqpoint{1.354763in}{0.191940in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191940in}}{\pgfqpoint{2.006324in}{0.998689in}}{\pgfqpoint{2.332105in}{0.998689in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.998689in}}{\pgfqpoint{2.983666in}{0.884384in}}{\pgfqpoint{3.309447in}{0.884384in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.884384in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.640105in}}{\pgfqpoint{5.264131in}{0.640105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191940in}}{\pgfqpoint{1.354763in}{0.191940in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191940in}}{\pgfqpoint{2.006324in}{0.969047in}}{\pgfqpoint{2.332105in}{0.969047in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.969047in}}{\pgfqpoint{2.983666in}{1.165690in}}{\pgfqpoint{3.309447in}{1.165690in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.165690in}}{\pgfqpoint{3.961008in}{0.461704in}}{\pgfqpoint{4.286789in}{0.461704in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.461704in}}{\pgfqpoint{4.938350in}{0.485497in}}{\pgfqpoint{5.264131in}{0.485497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191947in}}{\pgfqpoint{1.354763in}{0.191947in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191947in}}{\pgfqpoint{2.006324in}{0.683901in}}{\pgfqpoint{2.332105in}{0.683901in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.683901in}}{\pgfqpoint{2.983666in}{0.826680in}}{\pgfqpoint{3.309447in}{0.826680in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.826680in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.647745in}}{\pgfqpoint{5.264131in}{0.647745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{0.665285in}}{\pgfqpoint{2.332105in}{0.665285in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.665285in}}{\pgfqpoint{2.983666in}{0.487671in}}{\pgfqpoint{3.309447in}{0.487671in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.487671in}}{\pgfqpoint{3.961008in}{0.461704in}}{\pgfqpoint{4.286789in}{0.461704in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.461704in}}{\pgfqpoint{4.938350in}{0.896724in}}{\pgfqpoint{5.264131in}{0.896724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.265688in}}{\pgfqpoint{2.332105in}{1.265688in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.265688in}}{\pgfqpoint{2.983666in}{1.165690in}}{\pgfqpoint{3.309447in}{1.165690in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.165690in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.875460in}}{\pgfqpoint{5.264131in}{0.875460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191983in}}{\pgfqpoint{1.354763in}{0.191983in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191983in}}{\pgfqpoint{2.006324in}{0.191939in}}{\pgfqpoint{2.332105in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.191939in}}{\pgfqpoint{2.983666in}{0.191939in}}{\pgfqpoint{3.309447in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.191939in}}{\pgfqpoint{3.961008in}{0.191939in}}{\pgfqpoint{4.286789in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.191939in}}{\pgfqpoint{4.938350in}{1.493513in}}{\pgfqpoint{5.264131in}{1.493513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191971in}}{\pgfqpoint{1.354763in}{0.191971in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191971in}}{\pgfqpoint{2.006324in}{1.367686in}}{\pgfqpoint{2.332105in}{1.367686in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367686in}}{\pgfqpoint{2.983666in}{1.266672in}}{\pgfqpoint{3.309447in}{1.266672in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.266672in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.551642in}}{\pgfqpoint{5.264131in}{0.551642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{0.665285in}}{\pgfqpoint{2.332105in}{0.665285in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.665285in}}{\pgfqpoint{2.983666in}{0.884384in}}{\pgfqpoint{3.309447in}{0.884384in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.884384in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.649551in}}{\pgfqpoint{5.264131in}{0.649551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191976in}}{\pgfqpoint{1.354763in}{0.191976in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191976in}}{\pgfqpoint{2.006324in}{1.367686in}}{\pgfqpoint{2.332105in}{1.367686in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.367686in}}{\pgfqpoint{2.983666in}{1.266672in}}{\pgfqpoint{3.309447in}{1.266672in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.266672in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{1.054719in}}{\pgfqpoint{5.264131in}{1.054719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191940in}}{\pgfqpoint{1.354763in}{0.191940in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191940in}}{\pgfqpoint{2.006324in}{1.345064in}}{\pgfqpoint{2.332105in}{1.345064in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.345064in}}{\pgfqpoint{2.983666in}{1.122412in}}{\pgfqpoint{3.309447in}{1.122412in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.122412in}}{\pgfqpoint{3.961008in}{1.001234in}}{\pgfqpoint{4.286789in}{1.001234in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.001234in}}{\pgfqpoint{4.938350in}{0.652525in}}{\pgfqpoint{5.264131in}{0.652525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.192228in}}{\pgfqpoint{1.354763in}{0.192228in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.192228in}}{\pgfqpoint{2.006324in}{0.721354in}}{\pgfqpoint{2.332105in}{0.721354in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.721354in}}{\pgfqpoint{2.983666in}{0.768977in}}{\pgfqpoint{3.309447in}{0.768977in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.768977in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.751074in}}{\pgfqpoint{5.264131in}{0.751074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{0.191939in}}{\pgfqpoint{2.332105in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.191939in}}{\pgfqpoint{2.983666in}{0.191939in}}{\pgfqpoint{3.309447in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.191939in}}{\pgfqpoint{3.961008in}{0.191939in}}{\pgfqpoint{4.286789in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.191939in}}{\pgfqpoint{4.938350in}{0.503638in}}{\pgfqpoint{5.264131in}{0.503638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.124497in}}{\pgfqpoint{4.886710in}{1.483709in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.191939in}}{\pgfqpoint{1.028982in}{0.191939in}}{\pgfqpoint{1.354763in}{0.191939in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.191939in}}{\pgfqpoint{2.006324in}{1.345064in}}{\pgfqpoint{2.332105in}{1.345064in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.345064in}}{\pgfqpoint{2.983666in}{1.122412in}}{\pgfqpoint{3.309447in}{1.122412in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.122412in}}{\pgfqpoint{3.961008in}{0.731469in}}{\pgfqpoint{4.286789in}{0.731469in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.731469in}}{\pgfqpoint{4.938350in}{0.595074in}}{\pgfqpoint{5.264131in}{0.595074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377421in}{1.608206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.377421in,y=1.754040in,,bottom]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Polar SG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354763in}{1.608206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.354763in,y=1.754040in,,bottom]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Mag}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332105in}{1.608206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.332105in,y=1.754040in,,bottom]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Ionic char}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309447in}{1.608206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.309447in,y=1.754040in,,bottom]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Cov range [pm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.286789in}{1.608206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.286789in,y=1.754040in,,bottom]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Num elements}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264131in}{1.608206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.264131in,y=1.754040in,,bottom]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Eg [eV]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377421in}{0.191939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.129348in, y=0.153676in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377421in}{0.461704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.129348in, y=0.423442in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377421in}{0.731469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.129348in, y=0.693207in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377421in}{1.001234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.129348in, y=0.962972in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377421in}{1.271000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.129348in, y=1.232737in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377421in}{1.540765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.129348in, y=1.502503in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.124497in}}%
\pgfpathlineto{\pgfqpoint{0.377421in}{1.608206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.820776in,y=1.976228in,,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont Extended Ferrenti approach}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354763in}{0.159862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.451985in, y=0.121600in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354763in}{0.481359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.451985in, y=0.443097in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354763in}{0.802856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.451985in, y=0.764594in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354763in}{1.124353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.451985in, y=1.086091in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354763in}{1.445850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.451985in, y=1.407588in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354763in}{0.124497in}}%
\pgfpathlineto{\pgfqpoint{1.354763in}{1.608206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332105in}{0.191939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.429327in, y=0.153676in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332105in}{0.484700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.429327in, y=0.446438in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332105in}{0.777462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.429327in, y=0.739200in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332105in}{1.070223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.429327in, y=1.031961in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332105in}{1.362985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.429327in, y=1.324723in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332105in}{0.124497in}}%
\pgfpathlineto{\pgfqpoint{2.332105in}{1.608206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309447in}{0.191939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.406669in, y=0.153676in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309447in}{0.552587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.406669in, y=0.514325in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309447in}{0.913236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.406669in, y=0.874974in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309447in}{1.273885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.406669in, y=1.235623in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309447in}{0.124497in}}%
\pgfpathlineto{\pgfqpoint{3.309447in}{1.608206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.286789in}{0.191939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.384011in, y=0.153676in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.286789in}{0.461704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.384011in, y=0.423442in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.286789in}{0.731469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.384011in, y=0.693207in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.286789in}{1.001234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.384011in, y=0.962972in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.286789in}{1.271000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.384011in, y=1.232737in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.286789in}{1.540765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.384011in, y=1.502503in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.286789in}{0.124497in}}%
\pgfpathlineto{\pgfqpoint{4.286789in}{1.608206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264131in}{0.160390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.361353in, y=0.122128in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264131in}{0.447087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.361353in, y=0.408824in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264131in}{0.733783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.361353in, y=0.695520in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264131in}{1.020479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.361353in, y=0.982217in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264131in}{1.307175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.361353in, y=1.268913in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264131in}{1.593872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.361353in, y=1.555609in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.264131in}{0.124497in}}%
\pgfpathlineto{\pgfqpoint{5.264131in}{1.608206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> AllFigures/03-empirical-approach-GB-v2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.0666666666666667,0.466666666666667,0.2}

\begin{axis}[
height=1.6222438079424382in,
tick align=outside,
tick pos=left,
width=3.0444876158848764in,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.5, xmax=15.5,
xlabel={Principal components},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=0.941178662009005,
yticklabels={,0,, 0.4,,0.8},
ytick style={color=black},
legend style={font=\footnotesize}
]
\draw[draw=none,fill=color0] (axis cs:0.6,0) rectangle (axis cs:1.4,0.871178662009005);
\draw[draw=none,fill=color0] (axis cs:1.6,0) rectangle (axis cs:2.4,0.0217568511840037);
\draw[draw=none,fill=color0] (axis cs:2.6,0) rectangle (axis cs:3.4,0.00253604996390695);
\draw[draw=none,fill=color0] (axis cs:3.6,0) rectangle (axis cs:4.4,0.0192708196133984);
\draw[draw=none,fill=color0] (axis cs:4.6,0) rectangle (axis cs:5.4,0.0198922275506549);
\draw[draw=none,fill=color0] (axis cs:5.6,0) rectangle (axis cs:6.4,0.0260375424696281);
\draw[draw=none,fill=color0] (axis cs:6.6,0) rectangle (axis cs:7.4,0.0063356815006726);
\draw[draw=none,fill=color0] (axis cs:7.6,0) rectangle (axis cs:8.4,0.00319869517406271);
\draw[draw=none,fill=color0] (axis cs:8.6,0) rectangle (axis cs:9.4,0.00540195176007804);
\draw[draw=none,fill=color0] (axis cs:9.6,0) rectangle (axis cs:10.4,0.00695771640251456);
\draw[draw=none,fill=color0] (axis cs:10.6,0) rectangle (axis cs:11.4,0.00312270971606427);
\draw[draw=none,fill=color0] (axis cs:11.6,0) rectangle (axis cs:12.4,0.0030932299465922);
\draw[draw=none,fill=color0] (axis cs:12.6,0) rectangle (axis cs:13.4,0.0112178627094187);
\path [draw=color0, semithick]
(axis cs:1,0.854956014167526)
--(axis cs:1,0.887401309850484);

\path [draw=color0, semithick]
(axis cs:2,0.00907965200713417)
--(axis cs:2,0.0344340503608733);

\path [draw=color0, semithick]
(axis cs:3,-0.000182654889842383)
--(axis cs:3,0.00525475481765629);

\path [draw=color0, semithick]
(axis cs:4,0.00923661909617688)
--(axis cs:4,0.0293050201306199);

\path [draw=color0, semithick]
(axis cs:5,-0.00820788248180509)
--(axis cs:5,0.0479923375831149);

\path [draw=color0, semithick]
(axis cs:6,0.00143690786973603)
--(axis cs:6,0.0506381770695201);

\path [draw=color0, semithick]
(axis cs:7,-0.00149882818592621)
--(axis cs:7,0.0141701911872714);

\path [draw=color0, semithick]
(axis cs:8,-0.00213482608794717)
--(axis cs:8,0.00853221643607259);

\path [draw=color0, semithick]
(axis cs:9,-0.00260933890414728)
--(axis cs:9,0.0134132424243034);

\path [draw=color0, semithick]
(axis cs:10,-0.0038254976017747)
--(axis cs:10,0.0177409304068038);

\path [draw=color0, semithick]
(axis cs:11,-0.0044786262895489)
--(axis cs:11,0.0107240457216774);

\path [draw=color0, semithick]
(axis cs:12,-0.000395131606741384)
--(axis cs:12,0.00658159149992578);

\path [draw=color0, semithick]
(axis cs:13,-0.00413997684116445)
--(axis cs:13,0.0265757022600018);

\addplot [semithick, color0, mark=-, mark size=4, mark options={solid}, only marks]
table {%
1 0.854956014167526
2 0.00907965200713417
3 -0.000182654889842383
4 0.00923661909617688
5 -0.00820788248180509
6 0.00143690786973603
7 -0.00149882818592621
8 -0.00213482608794717
9 -0.00260933890414728
10 -0.0038254976017747
11 -0.0044786262895489
12 -0.000395131606741384
13 -0.00413997684116445
};
\addplot [semithick, color0, mark=-, mark size=4, mark options={solid}, only marks]
table {%
1 0.887401309850484
2 0.0344340503608733
3 0.00525475481765629
4 0.0293050201306199
5 0.0479923375831149
6 0.0506381770695201
7 0.0141701911872714
8 0.00853221643607259
9 0.0134132424243034
10 0.0177409304068038
11 0.0107240457216774
12 0.00658159149992578
13 0.0265757022600018
};
\addlegendimage{semithick, color=color0};
\addlegendentry{Empirical approach};
\end{axis}

\end{tikzpicture}


==> AllFigures/03-empirical-approach-PC-v2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
height=1.6222438079424382in,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
width=3.0444876158848764in,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.5, xmax=15.5,
xlabel={Principal components},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=0.227659111193136,
ytick style={color=black},
yticklabels={,0,, 0.2},
legend style={font=\footnotesize}
]
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:0.6,0) rectangle (axis cs:1.4,0.207659111193136);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:1.6,0) rectangle (axis cs:2.4,0.100931286761405);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:2.6,0) rectangle (axis cs:3.4,0.0552189869141694);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:3.6,0) rectangle (axis cs:4.4,0.0393144279067069);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:4.6,0) rectangle (axis cs:5.4,0.0359175173728584);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:5.6,0) rectangle (axis cs:6.4,0.0352100230844184);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:6.6,0) rectangle (axis cs:7.4,0.0281116402524651);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:7.6,0) rectangle (axis cs:8.4,0.0255858301182614);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:8.6,0) rectangle (axis cs:9.4,0.020895147833239);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:9.6,0) rectangle (axis cs:10.4,0.020208986578298);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:10.6,0) rectangle (axis cs:11.4,0.0173851755021279);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:11.6,0) rectangle (axis cs:12.4,0.0170402398481309);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:12.6,0) rectangle (axis cs:13.4,0.0150421767580223);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:13.6,0) rectangle (axis cs:14.4,0.0135123051552189);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:14.6,0) rectangle (axis cs:15.4,0.0123812036773514);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:15.6,0) rectangle (axis cs:16.4,0.0121461292946794);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:16.6,0) rectangle (axis cs:17.4,0.0113049221584044);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:17.6,0) rectangle (axis cs:18.4,0.0105679286164572);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:18.6,0) rectangle (axis cs:19.4,0.0099240637848415);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:19.6,0) rectangle (axis cs:20.4,0.00947939547970391);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:20.6,0) rectangle (axis cs:21.4,0.00880748003307345);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:21.6,0) rectangle (axis cs:22.4,0.00854299753930025);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:22.6,0) rectangle (axis cs:23.4,0.00819923337711622);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:23.6,0) rectangle (axis cs:24.4,0.00783441956089457);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:24.6,0) rectangle (axis cs:25.4,0.00725436756435554);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:25.6,0) rectangle (axis cs:26.4,0.00706748361834891);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:26.6,0) rectangle (axis cs:27.4,0.0067946334120975);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:27.6,0) rectangle (axis cs:28.4,0.00649269621923748);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:28.6,0) rectangle (axis cs:29.4,0.00631012021109268);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:29.6,0) rectangle (axis cs:30.4,0.0059935965924482);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:30.6,0) rectangle (axis cs:31.4,0.00591276082294336);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:31.6,0) rectangle (axis cs:32.4,0.00563442172532614);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:32.6,0) rectangle (axis cs:33.4,0.00539612814948874);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:33.6,0) rectangle (axis cs:34.4,0.00529456870611715);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:34.6,0) rectangle (axis cs:35.4,0.0052012922431412);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:35.6,0) rectangle (axis cs:36.4,0.00496741617032561);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:36.6,0) rectangle (axis cs:37.4,0.00483584771153227);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:37.6,0) rectangle (axis cs:38.4,0.00475069774706768);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:38.6,0) rectangle (axis cs:39.4,0.00453755427803973);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:39.6,0) rectangle (axis cs:40.4,0.00431289524873035);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:40.6,0) rectangle (axis cs:41.4,0.00413291864955501);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:41.6,0) rectangle (axis cs:42.4,0.00404009691245206);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:42.6,0) rectangle (axis cs:43.4,0.00384707175639724);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:43.6,0) rectangle (axis cs:44.4,0.00370794252319461);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:44.6,0) rectangle (axis cs:45.4,0.00360347785161737);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:45.6,0) rectangle (axis cs:46.4,0.00350293803678438);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:46.6,0) rectangle (axis cs:47.4,0.00335377406642866);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:47.6,0) rectangle (axis cs:48.4,0.00332782254644005);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:48.6,0) rectangle (axis cs:49.4,0.00325065460225723);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:49.6,0) rectangle (axis cs:50.4,0.00312401268859448);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:50.6,0) rectangle (axis cs:51.4,0.00307409451814868);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:51.6,0) rectangle (axis cs:52.4,0.00295493366839609);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:52.6,0) rectangle (axis cs:53.4,0.00283452933734321);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:53.6,0) rectangle (axis cs:54.4,0.00281415629292076);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:54.6,0) rectangle (axis cs:55.4,0.00277164449537654);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:55.6,0) rectangle (axis cs:56.4,0.0027301380386249);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:56.6,0) rectangle (axis cs:57.4,0.00269085035745271);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:57.6,0) rectangle (axis cs:58.4,0.00256884319342844);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:58.6,0) rectangle (axis cs:59.4,0.00252762617436217);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:59.6,0) rectangle (axis cs:60.4,0.00237101574205109);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:60.6,0) rectangle (axis cs:61.4,0.0023429271914207);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:61.6,0) rectangle (axis cs:62.4,0.00230359137012767);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:62.6,0) rectangle (axis cs:63.4,0.00221364734281885);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:63.6,0) rectangle (axis cs:64.4,0.0021462360088001);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:64.6,0) rectangle (axis cs:65.4,0.00211833683255068);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:65.6,0) rectangle (axis cs:66.4,0.00205592806762017);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:66.6,0) rectangle (axis cs:67.4,0.00203631661765791);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:67.6,0) rectangle (axis cs:68.4,0.00200913992503488);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:68.6,0) rectangle (axis cs:69.4,0.00198860732256562);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:69.6,0) rectangle (axis cs:70.4,0.00191877504746405);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:70.6,0) rectangle (axis cs:71.4,0.00183983787651402);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:71.6,0) rectangle (axis cs:72.4,0.00178967267072127);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:72.6,0) rectangle (axis cs:73.4,0.00176113054018146);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:73.6,0) rectangle (axis cs:74.4,0.00175587755437847);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:74.6,0) rectangle (axis cs:75.4,0.00166568926296783);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:75.6,0) rectangle (axis cs:76.4,0.00164865674220492);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:76.6,0) rectangle (axis cs:77.4,0.00163963642273892);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:77.6,0) rectangle (axis cs:78.4,0.00152246485297179);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:78.6,0) rectangle (axis cs:79.4,0.00150671318108692);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:79.6,0) rectangle (axis cs:80.4,0.00146762230969936);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:80.6,0) rectangle (axis cs:81.4,0.00144254604987905);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:81.6,0) rectangle (axis cs:82.4,0.00142852516970499);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:82.6,0) rectangle (axis cs:83.4,0.00140797817653715);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:83.6,0) rectangle (axis cs:84.4,0.00137907370730369);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:84.6,0) rectangle (axis cs:85.4,0.00137189411391102);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:85.6,0) rectangle (axis cs:86.4,0.00134894755604915);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:86.6,0) rectangle (axis cs:87.4,0.00131887269241828);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:87.6,0) rectangle (axis cs:88.4,0.00125161529911504);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:88.6,0) rectangle (axis cs:89.4,0.00123038981331776);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:89.6,0) rectangle (axis cs:90.4,0.00120293547721247);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:90.6,0) rectangle (axis cs:91.4,0.00118929296627723);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:91.6,0) rectangle (axis cs:92.4,0.00115421686183217);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:92.6,0) rectangle (axis cs:93.4,0.00113288923394035);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:93.6,0) rectangle (axis cs:94.4,0.00108899958168978);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:94.6,0) rectangle (axis cs:95.4,0.00107268732150737);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:95.6,0) rectangle (axis cs:96.4,0.00104142782755626);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:96.6,0) rectangle (axis cs:97.4,0.00101906762512476);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:97.6,0) rectangle (axis cs:98.4,0.00101077830297021);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:98.6,0) rectangle (axis cs:99.4,0.000989640667068959);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:99.6,0) rectangle (axis cs:100.4,0.000984439118691105);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:100.6,0) rectangle (axis cs:101.4,0.000960734989790538);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:101.6,0) rectangle (axis cs:102.4,0.000941461336335633);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:102.6,0) rectangle (axis cs:103.4,0.000928355012563315);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:103.6,0) rectangle (axis cs:104.4,0.000913315342059004);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:104.6,0) rectangle (axis cs:105.4,0.000897708116603778);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:105.6,0) rectangle (axis cs:106.4,0.000874661763686027);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:106.6,0) rectangle (axis cs:107.4,0.000854349918034593);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:107.6,0) rectangle (axis cs:108.4,0.000841201883286582);
\draw[draw=none,fill=white!53.3333333333333!black,fill opacity=0.5] (axis cs:108.6,0) rectangle (axis cs:109.4,0.000819094760963474);
\addlegendimage{semithick, color=white!53.3333333333333!black};
\addlegendentry{Empirical approach};
\end{axis}

\end{tikzpicture}


==> AllFigures/03-empirical-approach-v3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[detect-all,locale=DE]{siunitx} \usepackage[T1]{fontenc} \usepackage[utf8x]{inputenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.584949in}{2.278571in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.584949in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.584949in}{2.278571in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.278571in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.296340in}}%
\pgfpathlineto{\pgfqpoint{5.264131in}{0.296340in}}%
\pgfpathlineto{\pgfqpoint{5.264131in}{1.695762in}}%
\pgfpathlineto{\pgfqpoint{0.377421in}{1.695762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.360296in}}{\pgfqpoint{1.354763in}{0.360296in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.360296in}}{\pgfqpoint{2.006324in}{0.443600in}}{\pgfqpoint{2.332105in}{0.443600in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.443600in}}{\pgfqpoint{2.983666in}{0.609006in}}{\pgfqpoint{3.309447in}{0.609006in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.609006in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.516780in}}{\pgfqpoint{5.264131in}{0.516780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{0.794750in}}{\pgfqpoint{2.332105in}{0.794750in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.794750in}}{\pgfqpoint{2.983666in}{0.703243in}}{\pgfqpoint{3.309447in}{0.703243in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.703243in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.624753in}}{\pgfqpoint{5.264131in}{0.624753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359972in}}{\pgfqpoint{1.354763in}{0.359972in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359972in}}{\pgfqpoint{2.006324in}{0.649345in}}{\pgfqpoint{2.332105in}{0.649345in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.649345in}}{\pgfqpoint{2.983666in}{0.393607in}}{\pgfqpoint{3.309447in}{0.393607in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.393607in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.724751in}}{\pgfqpoint{5.264131in}{0.724751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.360011in}}{\pgfqpoint{1.354763in}{0.360011in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.360011in}}{\pgfqpoint{2.006324in}{1.092913in}}{\pgfqpoint{2.332105in}{1.092913in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.092913in}}{\pgfqpoint{2.983666in}{1.537915in}}{\pgfqpoint{3.309447in}{1.537915in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.537915in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{0.593964in}}{\pgfqpoint{5.264131in}{0.593964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359964in}}{\pgfqpoint{1.354763in}{0.359964in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359964in}}{\pgfqpoint{2.006324in}{1.632152in}}{\pgfqpoint{2.332105in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.632152in}}{\pgfqpoint{2.983666in}{1.618690in}}{\pgfqpoint{3.309447in}{1.618690in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.618690in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{1.258073in}}{\pgfqpoint{5.264131in}{1.258073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359965in}}{\pgfqpoint{1.354763in}{0.359965in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359965in}}{\pgfqpoint{2.006324in}{0.390668in}}{\pgfqpoint{2.332105in}{0.390668in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.390668in}}{\pgfqpoint{2.983666in}{1.039804in}}{\pgfqpoint{3.309447in}{1.039804in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.039804in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.460601in}}{\pgfqpoint{5.264131in}{0.460601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{0.882939in}}{\pgfqpoint{2.332105in}{0.882939in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.882939in}}{\pgfqpoint{2.983666in}{0.918642in}}{\pgfqpoint{3.309447in}{0.918642in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.918642in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.762666in}}{\pgfqpoint{5.264131in}{0.762666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359961in}}{\pgfqpoint{1.354763in}{0.359961in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359961in}}{\pgfqpoint{2.006324in}{0.490368in}}{\pgfqpoint{2.332105in}{0.490368in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.490368in}}{\pgfqpoint{2.983666in}{0.965761in}}{\pgfqpoint{3.309447in}{0.965761in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.965761in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{0.905748in}}{\pgfqpoint{5.264131in}{0.905748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.676113in}}{\pgfqpoint{1.354763in}{0.676113in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.676113in}}{\pgfqpoint{2.006324in}{1.485844in}}{\pgfqpoint{2.332105in}{1.485844in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.485844in}}{\pgfqpoint{2.983666in}{1.295591in}}{\pgfqpoint{3.309447in}{1.295591in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.295591in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.376764in}}{\pgfqpoint{5.264131in}{0.376764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.360252in}}{\pgfqpoint{1.354763in}{0.360252in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.360252in}}{\pgfqpoint{2.006324in}{1.262697in}}{\pgfqpoint{2.332105in}{1.262697in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.262697in}}{\pgfqpoint{2.983666in}{1.012879in}}{\pgfqpoint{3.309447in}{1.012879in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.012879in}}{\pgfqpoint{3.961008in}{1.314102in}}{\pgfqpoint{4.286789in}{1.314102in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.314102in}}{\pgfqpoint{4.938350in}{0.636429in}}{\pgfqpoint{5.264131in}{0.636429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359977in}}{\pgfqpoint{1.354763in}{0.359977in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359977in}}{\pgfqpoint{2.006324in}{0.649345in}}{\pgfqpoint{2.332105in}{0.649345in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.649345in}}{\pgfqpoint{2.983666in}{0.393607in}}{\pgfqpoint{3.309447in}{0.393607in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.393607in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.743504in}}{\pgfqpoint{5.264131in}{0.743504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359958in}}{\pgfqpoint{1.354763in}{0.359958in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359958in}}{\pgfqpoint{2.006324in}{0.649345in}}{\pgfqpoint{2.332105in}{0.649345in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.649345in}}{\pgfqpoint{2.983666in}{0.393607in}}{\pgfqpoint{3.309447in}{0.393607in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.393607in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.729219in}}{\pgfqpoint{5.264131in}{0.729219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.359950in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{0.359950in}}{\pgfqpoint{2.332105in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.359950in}}{\pgfqpoint{2.983666in}{0.359950in}}{\pgfqpoint{3.309447in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.359950in}}{\pgfqpoint{3.961008in}{0.359950in}}{\pgfqpoint{4.286789in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.359950in}}{\pgfqpoint{4.938350in}{0.630525in}}{\pgfqpoint{5.264131in}{0.630525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{1.389382in}}{\pgfqpoint{2.332105in}{1.389382in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.389382in}}{\pgfqpoint{2.983666in}{1.039804in}}{\pgfqpoint{3.309447in}{1.039804in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.039804in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{1.076081in}}{\pgfqpoint{5.264131in}{1.076081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{1.058819in}}{\pgfqpoint{2.332105in}{1.058819in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.058819in}}{\pgfqpoint{2.983666in}{0.433994in}}{\pgfqpoint{3.309447in}{0.433994in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.433994in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{1.055827in}}{\pgfqpoint{5.264131in}{1.055827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{0.725965in}}{\pgfqpoint{2.332105in}{0.725965in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.725965in}}{\pgfqpoint{2.983666in}{0.609006in}}{\pgfqpoint{3.309447in}{0.609006in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.609006in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{0.534507in}}{\pgfqpoint{5.264131in}{0.534507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359961in}}{\pgfqpoint{1.354763in}{0.359961in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359961in}}{\pgfqpoint{2.006324in}{0.649345in}}{\pgfqpoint{2.332105in}{0.649345in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.649345in}}{\pgfqpoint{2.983666in}{0.393607in}}{\pgfqpoint{3.309447in}{0.393607in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.393607in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.735905in}}{\pgfqpoint{5.264131in}{0.735905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{0.687062in}}{\pgfqpoint{2.332105in}{0.687062in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.687062in}}{\pgfqpoint{2.983666in}{0.770555in}}{\pgfqpoint{3.309447in}{0.770555in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.770555in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.789883in}}{\pgfqpoint{5.264131in}{0.789883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359965in}}{\pgfqpoint{1.354763in}{0.359965in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359965in}}{\pgfqpoint{2.006324in}{0.649345in}}{\pgfqpoint{2.332105in}{0.649345in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.649345in}}{\pgfqpoint{2.983666in}{0.393607in}}{\pgfqpoint{3.309447in}{0.393607in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.393607in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.725419in}}{\pgfqpoint{5.264131in}{0.725419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.360101in}}{\pgfqpoint{1.354763in}{0.360101in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.360101in}}{\pgfqpoint{2.006324in}{0.748639in}}{\pgfqpoint{2.332105in}{0.748639in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.748639in}}{\pgfqpoint{2.983666in}{0.487844in}}{\pgfqpoint{3.309447in}{0.487844in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.487844in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{0.670397in}}{\pgfqpoint{5.264131in}{0.670397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359957in}}{\pgfqpoint{1.354763in}{0.359957in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359957in}}{\pgfqpoint{2.006324in}{0.649345in}}{\pgfqpoint{2.332105in}{0.649345in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.649345in}}{\pgfqpoint{2.983666in}{0.393607in}}{\pgfqpoint{3.309447in}{0.393607in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.393607in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.735546in}}{\pgfqpoint{5.264131in}{0.735546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{1.632152in}}{\pgfqpoint{1.354763in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{1.632152in}}{\pgfqpoint{2.006324in}{1.605681in}}{\pgfqpoint{2.332105in}{1.605681in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.605681in}}{\pgfqpoint{2.983666in}{1.093654in}}{\pgfqpoint{3.309447in}{1.093654in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.093654in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{0.581342in}}{\pgfqpoint{5.264131in}{0.581342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.359950in}}{\pgfqpoint{1.028982in}{0.359951in}}{\pgfqpoint{1.354763in}{0.359951in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359951in}}{\pgfqpoint{2.006324in}{0.359950in}}{\pgfqpoint{2.332105in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.359950in}}{\pgfqpoint{2.983666in}{0.359950in}}{\pgfqpoint{3.309447in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.359950in}}{\pgfqpoint{3.961008in}{0.359950in}}{\pgfqpoint{4.286789in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.359950in}}{\pgfqpoint{4.938350in}{0.415054in}}{\pgfqpoint{5.264131in}{0.415054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359958in}}{\pgfqpoint{1.354763in}{0.359958in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359958in}}{\pgfqpoint{2.006324in}{1.595082in}}{\pgfqpoint{2.332105in}{1.595082in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.595082in}}{\pgfqpoint{2.983666in}{0.918642in}}{\pgfqpoint{3.309447in}{0.918642in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.918642in}}{\pgfqpoint{3.961008in}{1.314102in}}{\pgfqpoint{4.286789in}{1.314102in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.314102in}}{\pgfqpoint{4.938350in}{0.816073in}}{\pgfqpoint{5.264131in}{0.816073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359952in}}{\pgfqpoint{1.354763in}{0.359952in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359952in}}{\pgfqpoint{2.006324in}{1.120871in}}{\pgfqpoint{2.332105in}{1.120871in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.120871in}}{\pgfqpoint{2.983666in}{0.696512in}}{\pgfqpoint{3.309447in}{0.696512in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.696512in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{1.257763in}}{\pgfqpoint{5.264131in}{1.257763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359958in}}{\pgfqpoint{1.354763in}{0.359958in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359958in}}{\pgfqpoint{2.006324in}{1.286970in}}{\pgfqpoint{2.332105in}{1.286970in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.286970in}}{\pgfqpoint{2.983666in}{0.999417in}}{\pgfqpoint{3.309447in}{0.999417in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.999417in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{1.000625in}}{\pgfqpoint{5.264131in}{1.000625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.360171in}}{\pgfqpoint{1.354763in}{0.360171in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.360171in}}{\pgfqpoint{2.006324in}{1.626862in}}{\pgfqpoint{2.332105in}{1.626862in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.626862in}}{\pgfqpoint{2.983666in}{1.457140in}}{\pgfqpoint{3.309447in}{1.457140in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.457140in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{1.532187in}}{\pgfqpoint{5.264131in}{1.532187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.360450in}}{\pgfqpoint{1.354763in}{0.360450in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.360450in}}{\pgfqpoint{2.006324in}{0.649345in}}{\pgfqpoint{2.332105in}{0.649345in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.649345in}}{\pgfqpoint{2.983666in}{0.393607in}}{\pgfqpoint{3.309447in}{0.393607in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.393607in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.664168in}}{\pgfqpoint{5.264131in}{0.664168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359961in}}{\pgfqpoint{1.354763in}{0.359961in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359961in}}{\pgfqpoint{2.006324in}{0.649345in}}{\pgfqpoint{2.332105in}{0.649345in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.649345in}}{\pgfqpoint{2.983666in}{0.393607in}}{\pgfqpoint{3.309447in}{0.393607in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.393607in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.736394in}}{\pgfqpoint{5.264131in}{0.736394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359964in}}{\pgfqpoint{1.354763in}{0.359964in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359964in}}{\pgfqpoint{2.006324in}{0.649345in}}{\pgfqpoint{2.332105in}{0.649345in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.649345in}}{\pgfqpoint{2.983666in}{0.393607in}}{\pgfqpoint{3.309447in}{0.393607in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.393607in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.730670in}}{\pgfqpoint{5.264131in}{0.730670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359953in}}{\pgfqpoint{1.354763in}{0.359953in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359953in}}{\pgfqpoint{2.006324in}{0.467660in}}{\pgfqpoint{2.332105in}{0.467660in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.467660in}}{\pgfqpoint{2.983666in}{0.615737in}}{\pgfqpoint{3.309447in}{0.615737in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.615737in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.572862in}}{\pgfqpoint{5.264131in}{0.572862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359984in}}{\pgfqpoint{1.354763in}{0.359984in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359984in}}{\pgfqpoint{2.006324in}{0.882939in}}{\pgfqpoint{2.332105in}{0.882939in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.882939in}}{\pgfqpoint{2.983666in}{0.629199in}}{\pgfqpoint{3.309447in}{0.629199in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.629199in}}{\pgfqpoint{3.961008in}{1.314102in}}{\pgfqpoint{4.286789in}{1.314102in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.314102in}}{\pgfqpoint{4.938350in}{0.748005in}}{\pgfqpoint{5.264131in}{0.748005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{1.120871in}}{\pgfqpoint{2.332105in}{1.120871in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.120871in}}{\pgfqpoint{2.983666in}{0.696512in}}{\pgfqpoint{3.309447in}{0.696512in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.696512in}}{\pgfqpoint{3.961008in}{1.314102in}}{\pgfqpoint{4.286789in}{1.314102in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.314102in}}{\pgfqpoint{4.938350in}{1.169996in}}{\pgfqpoint{5.264131in}{1.169996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{1.164614in}}{\pgfqpoint{2.332105in}{1.164614in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.164614in}}{\pgfqpoint{2.983666in}{1.140773in}}{\pgfqpoint{3.309447in}{1.140773in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.140773in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{0.949909in}}{\pgfqpoint{5.264131in}{0.949909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.359950in}}{\pgfqpoint{1.028982in}{0.360089in}}{\pgfqpoint{1.354763in}{0.360089in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.360089in}}{\pgfqpoint{2.006324in}{0.406404in}}{\pgfqpoint{2.332105in}{0.406404in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.406404in}}{\pgfqpoint{2.983666in}{0.380144in}}{\pgfqpoint{3.309447in}{0.380144in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.380144in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.371382in}}{\pgfqpoint{5.264131in}{0.371382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{1.262697in}}{\pgfqpoint{2.332105in}{1.262697in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.262697in}}{\pgfqpoint{2.983666in}{1.012879in}}{\pgfqpoint{3.309447in}{1.012879in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.012879in}}{\pgfqpoint{3.961008in}{1.314102in}}{\pgfqpoint{4.286789in}{1.314102in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.314102in}}{\pgfqpoint{4.938350in}{1.310616in}}{\pgfqpoint{5.264131in}{1.310616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359978in}}{\pgfqpoint{1.354763in}{0.359978in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359978in}}{\pgfqpoint{2.006324in}{0.649345in}}{\pgfqpoint{2.332105in}{0.649345in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.649345in}}{\pgfqpoint{2.983666in}{0.393607in}}{\pgfqpoint{3.309447in}{0.393607in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.393607in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.734796in}}{\pgfqpoint{5.264131in}{0.734796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359956in}}{\pgfqpoint{1.354763in}{0.359956in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359956in}}{\pgfqpoint{2.006324in}{1.401573in}}{\pgfqpoint{2.332105in}{1.401573in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.401573in}}{\pgfqpoint{2.983666in}{1.315784in}}{\pgfqpoint{3.309447in}{1.315784in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.315784in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{0.526353in}}{\pgfqpoint{5.264131in}{0.526353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{1.115315in}}{\pgfqpoint{2.332105in}{1.115315in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.115315in}}{\pgfqpoint{2.983666in}{0.629199in}}{\pgfqpoint{3.309447in}{0.629199in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.629199in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{1.135310in}}{\pgfqpoint{5.264131in}{1.135310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359987in}}{\pgfqpoint{1.354763in}{0.359987in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359987in}}{\pgfqpoint{2.006324in}{0.788939in}}{\pgfqpoint{2.332105in}{0.788939in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.788939in}}{\pgfqpoint{2.983666in}{1.012879in}}{\pgfqpoint{3.309447in}{1.012879in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.012879in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{1.232715in}}{\pgfqpoint{5.264131in}{1.232715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359954in}}{\pgfqpoint{1.354763in}{0.359954in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359954in}}{\pgfqpoint{2.006324in}{0.882939in}}{\pgfqpoint{2.332105in}{0.882939in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.882939in}}{\pgfqpoint{2.983666in}{1.517721in}}{\pgfqpoint{3.309447in}{1.517721in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.517721in}}{\pgfqpoint{3.961008in}{1.314102in}}{\pgfqpoint{4.286789in}{1.314102in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.314102in}}{\pgfqpoint{4.938350in}{0.742689in}}{\pgfqpoint{5.264131in}{0.742689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359955in}}{\pgfqpoint{1.354763in}{0.359955in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359955in}}{\pgfqpoint{2.006324in}{1.626862in}}{\pgfqpoint{2.332105in}{1.626862in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.626862in}}{\pgfqpoint{2.983666in}{1.457140in}}{\pgfqpoint{3.309447in}{1.457140in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.457140in}}{\pgfqpoint{3.961008in}{1.314102in}}{\pgfqpoint{4.286789in}{1.314102in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.314102in}}{\pgfqpoint{4.938350in}{1.483623in}}{\pgfqpoint{5.264131in}{1.483623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359951in}}{\pgfqpoint{1.354763in}{0.359951in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359951in}}{\pgfqpoint{2.006324in}{1.315178in}}{\pgfqpoint{2.332105in}{1.315178in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.315178in}}{\pgfqpoint{2.983666in}{1.194622in}}{\pgfqpoint{3.309447in}{1.194622in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.194622in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{0.994037in}}{\pgfqpoint{5.264131in}{0.994037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.360735in}}{\pgfqpoint{1.354763in}{0.360735in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.360735in}}{\pgfqpoint{2.006324in}{0.649345in}}{\pgfqpoint{2.332105in}{0.649345in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.649345in}}{\pgfqpoint{2.983666in}{0.393607in}}{\pgfqpoint{3.309447in}{0.393607in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.393607in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.738710in}}{\pgfqpoint{5.264131in}{0.738710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359975in}}{\pgfqpoint{1.354763in}{0.359975in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359975in}}{\pgfqpoint{2.006324in}{1.315178in}}{\pgfqpoint{2.332105in}{1.315178in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.315178in}}{\pgfqpoint{2.983666in}{0.972492in}}{\pgfqpoint{3.309447in}{0.972492in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.972492in}}{\pgfqpoint{3.961008in}{1.314102in}}{\pgfqpoint{4.286789in}{1.314102in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.314102in}}{\pgfqpoint{4.938350in}{1.208465in}}{\pgfqpoint{5.264131in}{1.208465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359951in}}{\pgfqpoint{1.354763in}{0.359951in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359951in}}{\pgfqpoint{2.006324in}{1.401573in}}{\pgfqpoint{2.332105in}{1.401573in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.401573in}}{\pgfqpoint{2.983666in}{1.315784in}}{\pgfqpoint{3.309447in}{1.315784in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.315784in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{1.118301in}}{\pgfqpoint{5.264131in}{1.118301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.359950in}}{\pgfqpoint{1.028982in}{0.360192in}}{\pgfqpoint{1.354763in}{0.360192in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.360192in}}{\pgfqpoint{2.006324in}{1.120871in}}{\pgfqpoint{2.332105in}{1.120871in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.120871in}}{\pgfqpoint{2.983666in}{0.736899in}}{\pgfqpoint{3.309447in}{0.736899in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.736899in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.412249in}}{\pgfqpoint{5.264131in}{0.412249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{0.731606in}}{\pgfqpoint{2.332105in}{0.731606in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.731606in}}{\pgfqpoint{2.983666in}{0.568618in}}{\pgfqpoint{3.309447in}{0.568618in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.568618in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{0.809273in}}{\pgfqpoint{5.264131in}{0.809273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359956in}}{\pgfqpoint{1.354763in}{0.359956in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359956in}}{\pgfqpoint{2.006324in}{0.649345in}}{\pgfqpoint{2.332105in}{0.649345in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.649345in}}{\pgfqpoint{2.983666in}{0.393607in}}{\pgfqpoint{3.309447in}{0.393607in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.393607in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.730165in}}{\pgfqpoint{5.264131in}{0.730165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{1.262697in}}{\pgfqpoint{2.332105in}{1.262697in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.262697in}}{\pgfqpoint{2.983666in}{1.012879in}}{\pgfqpoint{3.309447in}{1.012879in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.012879in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{0.817182in}}{\pgfqpoint{5.264131in}{0.817182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359951in}}{\pgfqpoint{1.354763in}{0.359951in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359951in}}{\pgfqpoint{2.006324in}{1.120871in}}{\pgfqpoint{2.332105in}{1.120871in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.120871in}}{\pgfqpoint{2.983666in}{0.871524in}}{\pgfqpoint{3.309447in}{0.871524in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.871524in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{1.396002in}}{\pgfqpoint{5.264131in}{1.396002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359961in}}{\pgfqpoint{1.354763in}{0.359961in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359961in}}{\pgfqpoint{2.006324in}{0.649345in}}{\pgfqpoint{2.332105in}{0.649345in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.649345in}}{\pgfqpoint{2.983666in}{0.393607in}}{\pgfqpoint{3.309447in}{0.393607in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.393607in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.735954in}}{\pgfqpoint{5.264131in}{0.735954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359952in}}{\pgfqpoint{1.354763in}{0.359952in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359952in}}{\pgfqpoint{2.006324in}{0.644067in}}{\pgfqpoint{2.332105in}{0.644067in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.644067in}}{\pgfqpoint{2.983666in}{0.440725in}}{\pgfqpoint{3.309447in}{0.440725in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.440725in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.615800in}}{\pgfqpoint{5.264131in}{0.615800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.359950in}}{\pgfqpoint{1.028982in}{0.360080in}}{\pgfqpoint{1.354763in}{0.360080in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.360080in}}{\pgfqpoint{2.006324in}{0.359950in}}{\pgfqpoint{2.332105in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.359950in}}{\pgfqpoint{2.983666in}{0.359950in}}{\pgfqpoint{3.309447in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.359950in}}{\pgfqpoint{3.961008in}{0.359950in}}{\pgfqpoint{4.286789in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.359950in}}{\pgfqpoint{4.938350in}{0.365984in}}{\pgfqpoint{5.264131in}{0.365984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.360006in}}{\pgfqpoint{1.354763in}{0.360006in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.360006in}}{\pgfqpoint{2.006324in}{0.788939in}}{\pgfqpoint{2.332105in}{0.788939in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.788939in}}{\pgfqpoint{2.983666in}{1.012879in}}{\pgfqpoint{3.309447in}{1.012879in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.012879in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{1.443310in}}{\pgfqpoint{5.264131in}{1.443310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359952in}}{\pgfqpoint{1.354763in}{0.359952in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359952in}}{\pgfqpoint{2.006324in}{1.196527in}}{\pgfqpoint{2.332105in}{1.196527in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.196527in}}{\pgfqpoint{2.983666in}{0.911911in}}{\pgfqpoint{3.309447in}{0.911911in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.911911in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{0.620855in}}{\pgfqpoint{5.264131in}{0.620855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359952in}}{\pgfqpoint{1.354763in}{0.359952in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359952in}}{\pgfqpoint{2.006324in}{0.373688in}}{\pgfqpoint{2.332105in}{0.373688in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.373688in}}{\pgfqpoint{2.983666in}{0.481112in}}{\pgfqpoint{3.309447in}{0.481112in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.481112in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.640277in}}{\pgfqpoint{5.264131in}{0.640277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359953in}}{\pgfqpoint{1.354763in}{0.359953in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359953in}}{\pgfqpoint{2.006324in}{0.588105in}}{\pgfqpoint{2.332105in}{0.588105in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.588105in}}{\pgfqpoint{2.983666in}{0.602275in}}{\pgfqpoint{3.309447in}{0.602275in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.602275in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.773005in}}{\pgfqpoint{5.264131in}{0.773005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.360097in}}{\pgfqpoint{1.354763in}{0.360097in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.360097in}}{\pgfqpoint{2.006324in}{0.649345in}}{\pgfqpoint{2.332105in}{0.649345in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.649345in}}{\pgfqpoint{2.983666in}{0.393607in}}{\pgfqpoint{3.309447in}{0.393607in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.393607in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.737405in}}{\pgfqpoint{5.264131in}{0.737405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.360004in}}{\pgfqpoint{1.354763in}{0.360004in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.360004in}}{\pgfqpoint{2.006324in}{0.408903in}}{\pgfqpoint{2.332105in}{0.408903in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.408903in}}{\pgfqpoint{2.983666in}{0.460919in}}{\pgfqpoint{3.309447in}{0.460919in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.460919in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.553130in}}{\pgfqpoint{5.264131in}{0.553130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{1.595082in}}{\pgfqpoint{2.332105in}{1.595082in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.595082in}}{\pgfqpoint{2.983666in}{1.012879in}}{\pgfqpoint{3.309447in}{1.012879in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.012879in}}{\pgfqpoint{3.961008in}{1.632152in}}{\pgfqpoint{4.286789in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.632152in}}{\pgfqpoint{4.938350in}{1.414022in}}{\pgfqpoint{5.264131in}{1.414022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.360181in}}{\pgfqpoint{1.354763in}{0.360181in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.360181in}}{\pgfqpoint{2.006324in}{0.649345in}}{\pgfqpoint{2.332105in}{0.649345in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.649345in}}{\pgfqpoint{2.983666in}{0.393607in}}{\pgfqpoint{3.309447in}{0.393607in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.393607in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.733557in}}{\pgfqpoint{5.264131in}{0.733557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.360022in}}{\pgfqpoint{1.354763in}{0.360022in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.360022in}}{\pgfqpoint{2.006324in}{0.649345in}}{\pgfqpoint{2.332105in}{0.649345in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.649345in}}{\pgfqpoint{2.983666in}{0.393607in}}{\pgfqpoint{3.309447in}{0.393607in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.393607in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.743211in}}{\pgfqpoint{5.264131in}{0.743211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359952in}}{\pgfqpoint{1.354763in}{0.359952in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359952in}}{\pgfqpoint{2.006324in}{0.638818in}}{\pgfqpoint{2.332105in}{0.638818in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.638818in}}{\pgfqpoint{2.983666in}{0.804211in}}{\pgfqpoint{3.309447in}{0.804211in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.804211in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{0.515916in}}{\pgfqpoint{5.264131in}{0.515916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359951in}}{\pgfqpoint{1.354763in}{0.359951in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359951in}}{\pgfqpoint{2.006324in}{0.818103in}}{\pgfqpoint{2.332105in}{0.818103in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.818103in}}{\pgfqpoint{2.983666in}{0.521500in}}{\pgfqpoint{3.309447in}{0.521500in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.521500in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.820786in}}{\pgfqpoint{5.264131in}{0.820786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.781485in}}{\pgfqpoint{1.354763in}{0.781485in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.781485in}}{\pgfqpoint{2.006324in}{1.417397in}}{\pgfqpoint{2.332105in}{1.417397in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.417397in}}{\pgfqpoint{2.983666in}{0.622468in}}{\pgfqpoint{3.309447in}{0.622468in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.622468in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{0.629694in}}{\pgfqpoint{5.264131in}{0.629694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{0.665349in}}{\pgfqpoint{2.332105in}{0.665349in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.665349in}}{\pgfqpoint{2.983666in}{0.447456in}}{\pgfqpoint{3.309447in}{0.447456in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.447456in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{1.215967in}}{\pgfqpoint{5.264131in}{1.215967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{1.120871in}}{\pgfqpoint{2.332105in}{1.120871in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.120871in}}{\pgfqpoint{2.983666in}{0.696512in}}{\pgfqpoint{3.309447in}{0.696512in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.696512in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{1.289856in}}{\pgfqpoint{5.264131in}{1.289856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359951in}}{\pgfqpoint{1.354763in}{0.359951in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359951in}}{\pgfqpoint{2.006324in}{1.605681in}}{\pgfqpoint{2.332105in}{1.605681in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.605681in}}{\pgfqpoint{2.983666in}{1.093654in}}{\pgfqpoint{3.309447in}{1.093654in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.093654in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{1.156183in}}{\pgfqpoint{5.264131in}{1.156183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{1.626862in}}{\pgfqpoint{2.332105in}{1.626862in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.626862in}}{\pgfqpoint{2.983666in}{1.457140in}}{\pgfqpoint{3.309447in}{1.457140in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.457140in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{0.789019in}}{\pgfqpoint{5.264131in}{0.789019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359951in}}{\pgfqpoint{1.354763in}{0.359951in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359951in}}{\pgfqpoint{2.006324in}{1.389382in}}{\pgfqpoint{2.332105in}{1.389382in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.389382in}}{\pgfqpoint{2.983666in}{1.039804in}}{\pgfqpoint{3.309447in}{1.039804in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.039804in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{0.621100in}}{\pgfqpoint{5.264131in}{0.621100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{0.406404in}}{\pgfqpoint{2.332105in}{0.406404in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.406404in}}{\pgfqpoint{2.983666in}{0.380144in}}{\pgfqpoint{3.309447in}{0.380144in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.380144in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.372784in}}{\pgfqpoint{5.264131in}{0.372784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359968in}}{\pgfqpoint{1.354763in}{0.359968in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359968in}}{\pgfqpoint{2.006324in}{0.649345in}}{\pgfqpoint{2.332105in}{0.649345in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.649345in}}{\pgfqpoint{2.983666in}{0.393607in}}{\pgfqpoint{3.309447in}{0.393607in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.393607in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.729692in}}{\pgfqpoint{5.264131in}{0.729692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{0.502406in}}{\pgfqpoint{2.332105in}{0.502406in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.502406in}}{\pgfqpoint{2.983666in}{0.407069in}}{\pgfqpoint{3.309447in}{0.407069in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.407069in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.761867in}}{\pgfqpoint{5.264131in}{0.761867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359951in}}{\pgfqpoint{1.354763in}{0.359951in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359951in}}{\pgfqpoint{2.006324in}{1.164614in}}{\pgfqpoint{2.332105in}{1.164614in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.164614in}}{\pgfqpoint{2.983666in}{1.113848in}}{\pgfqpoint{3.309447in}{1.113848in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.113848in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{0.667332in}}{\pgfqpoint{5.264131in}{0.667332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359951in}}{\pgfqpoint{1.354763in}{0.359951in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359951in}}{\pgfqpoint{2.006324in}{0.882939in}}{\pgfqpoint{2.332105in}{0.882939in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.882939in}}{\pgfqpoint{2.983666in}{0.629199in}}{\pgfqpoint{3.309447in}{0.629199in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.629199in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{0.966575in}}{\pgfqpoint{5.264131in}{0.966575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.365215in}}{\pgfqpoint{1.354763in}{0.365215in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.365215in}}{\pgfqpoint{2.006324in}{0.894778in}}{\pgfqpoint{2.332105in}{0.894778in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.894778in}}{\pgfqpoint{2.983666in}{1.282128in}}{\pgfqpoint{3.309447in}{1.282128in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.282128in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.723674in}}{\pgfqpoint{5.264131in}{0.723674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.360092in}}{\pgfqpoint{1.354763in}{0.360092in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.360092in}}{\pgfqpoint{2.006324in}{1.148362in}}{\pgfqpoint{2.332105in}{1.148362in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.148362in}}{\pgfqpoint{2.983666in}{0.905180in}}{\pgfqpoint{3.309447in}{0.905180in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.905180in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{0.736133in}}{\pgfqpoint{5.264131in}{0.736133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.359950in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{0.359950in}}{\pgfqpoint{2.332105in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.359950in}}{\pgfqpoint{2.983666in}{0.359950in}}{\pgfqpoint{3.309447in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.359950in}}{\pgfqpoint{3.961008in}{0.359950in}}{\pgfqpoint{4.286789in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.359950in}}{\pgfqpoint{4.938350in}{0.390984in}}{\pgfqpoint{5.264131in}{0.390984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359997in}}{\pgfqpoint{1.354763in}{0.359997in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359997in}}{\pgfqpoint{2.006324in}{0.644067in}}{\pgfqpoint{2.332105in}{0.644067in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.644067in}}{\pgfqpoint{2.983666in}{0.440725in}}{\pgfqpoint{3.309447in}{0.440725in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.440725in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.804592in}}{\pgfqpoint{5.264131in}{0.804592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{0.368758in}}{\pgfqpoint{2.332105in}{0.368758in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.368758in}}{\pgfqpoint{2.983666in}{0.716705in}}{\pgfqpoint{3.309447in}{0.716705in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.716705in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{1.313519in}}{\pgfqpoint{5.264131in}{1.313519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.360043in}}{\pgfqpoint{1.354763in}{0.360043in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.360043in}}{\pgfqpoint{2.006324in}{0.649345in}}{\pgfqpoint{2.332105in}{0.649345in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.649345in}}{\pgfqpoint{2.983666in}{0.393607in}}{\pgfqpoint{3.309447in}{0.393607in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.393607in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.734030in}}{\pgfqpoint{5.264131in}{0.734030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.360429in}}{\pgfqpoint{1.354763in}{0.360429in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.360429in}}{\pgfqpoint{2.006324in}{0.731606in}}{\pgfqpoint{2.332105in}{0.731606in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.731606in}}{\pgfqpoint{2.983666in}{0.837867in}}{\pgfqpoint{3.309447in}{0.837867in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.837867in}}{\pgfqpoint{3.961008in}{1.314102in}}{\pgfqpoint{4.286789in}{1.314102in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.314102in}}{\pgfqpoint{4.938350in}{1.227627in}}{\pgfqpoint{5.264131in}{1.227627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359957in}}{\pgfqpoint{1.354763in}{0.359957in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359957in}}{\pgfqpoint{2.006324in}{0.812250in}}{\pgfqpoint{2.332105in}{0.812250in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.812250in}}{\pgfqpoint{2.983666in}{0.837867in}}{\pgfqpoint{3.309447in}{0.837867in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.837867in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.419294in}}{\pgfqpoint{5.264131in}{0.419294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359980in}}{\pgfqpoint{1.354763in}{0.359980in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359980in}}{\pgfqpoint{2.006324in}{0.649345in}}{\pgfqpoint{2.332105in}{0.649345in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.649345in}}{\pgfqpoint{2.983666in}{0.393607in}}{\pgfqpoint{3.309447in}{0.393607in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.393607in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.725403in}}{\pgfqpoint{5.264131in}{0.725403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359952in}}{\pgfqpoint{1.354763in}{0.359952in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359952in}}{\pgfqpoint{2.006324in}{0.871108in}}{\pgfqpoint{2.332105in}{0.871108in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.871108in}}{\pgfqpoint{2.983666in}{0.925373in}}{\pgfqpoint{3.309447in}{0.925373in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.925373in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{0.511007in}}{\pgfqpoint{5.264131in}{0.511007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359994in}}{\pgfqpoint{1.354763in}{0.359994in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359994in}}{\pgfqpoint{2.006324in}{0.649345in}}{\pgfqpoint{2.332105in}{0.649345in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.649345in}}{\pgfqpoint{2.983666in}{0.393607in}}{\pgfqpoint{3.309447in}{0.393607in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.393607in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.729741in}}{\pgfqpoint{5.264131in}{0.729741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359995in}}{\pgfqpoint{1.354763in}{0.359995in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359995in}}{\pgfqpoint{2.006324in}{0.649345in}}{\pgfqpoint{2.332105in}{0.649345in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.649345in}}{\pgfqpoint{2.983666in}{0.393607in}}{\pgfqpoint{3.309447in}{0.393607in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.393607in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.729969in}}{\pgfqpoint{5.264131in}{0.729969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359961in}}{\pgfqpoint{1.354763in}{0.359961in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359961in}}{\pgfqpoint{2.006324in}{0.649345in}}{\pgfqpoint{2.332105in}{0.649345in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.649345in}}{\pgfqpoint{2.983666in}{0.393607in}}{\pgfqpoint{3.309447in}{0.393607in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.393607in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.736296in}}{\pgfqpoint{5.264131in}{0.736296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.360053in}}{\pgfqpoint{1.354763in}{0.360053in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.360053in}}{\pgfqpoint{2.006324in}{0.649345in}}{\pgfqpoint{2.332105in}{0.649345in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.649345in}}{\pgfqpoint{2.983666in}{0.393607in}}{\pgfqpoint{3.309447in}{0.393607in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.393607in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.717787in}}{\pgfqpoint{5.264131in}{0.717787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.360924in}}{\pgfqpoint{1.354763in}{0.360924in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.360924in}}{\pgfqpoint{2.006324in}{0.865198in}}{\pgfqpoint{2.332105in}{0.865198in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.865198in}}{\pgfqpoint{2.983666in}{0.669587in}}{\pgfqpoint{3.309447in}{0.669587in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.669587in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{0.635222in}}{\pgfqpoint{5.264131in}{0.635222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.360729in}}{\pgfqpoint{1.354763in}{0.360729in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.360729in}}{\pgfqpoint{2.006324in}{1.401573in}}{\pgfqpoint{2.332105in}{1.401573in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.401573in}}{\pgfqpoint{2.983666in}{1.315784in}}{\pgfqpoint{3.309447in}{1.315784in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.315784in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{0.665473in}}{\pgfqpoint{5.264131in}{0.665473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{1.262697in}}{\pgfqpoint{2.332105in}{1.262697in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.262697in}}{\pgfqpoint{2.983666in}{1.012879in}}{\pgfqpoint{3.309447in}{1.012879in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.012879in}}{\pgfqpoint{3.961008in}{1.314102in}}{\pgfqpoint{4.286789in}{1.314102in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.314102in}}{\pgfqpoint{4.938350in}{1.243690in}}{\pgfqpoint{5.264131in}{1.243690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359958in}}{\pgfqpoint{1.354763in}{0.359958in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359958in}}{\pgfqpoint{2.006324in}{0.649345in}}{\pgfqpoint{2.332105in}{0.649345in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.649345in}}{\pgfqpoint{2.983666in}{0.393607in}}{\pgfqpoint{3.309447in}{0.393607in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.393607in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.729023in}}{\pgfqpoint{5.264131in}{0.729023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359958in}}{\pgfqpoint{1.354763in}{0.359958in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359958in}}{\pgfqpoint{2.006324in}{0.649345in}}{\pgfqpoint{2.332105in}{0.649345in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.649345in}}{\pgfqpoint{2.983666in}{0.393607in}}{\pgfqpoint{3.309447in}{0.393607in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.393607in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.731812in}}{\pgfqpoint{5.264131in}{0.731812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.465664in}}{\pgfqpoint{1.354763in}{0.465664in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.465664in}}{\pgfqpoint{2.006324in}{0.644067in}}{\pgfqpoint{2.332105in}{0.644067in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.644067in}}{\pgfqpoint{2.983666in}{0.831136in}}{\pgfqpoint{3.309447in}{0.831136in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.831136in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{0.419049in}}{\pgfqpoint{5.264131in}{0.419049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359958in}}{\pgfqpoint{1.354763in}{0.359958in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359958in}}{\pgfqpoint{2.006324in}{0.649345in}}{\pgfqpoint{2.332105in}{0.649345in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.649345in}}{\pgfqpoint{2.983666in}{0.393607in}}{\pgfqpoint{3.309447in}{0.393607in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.393607in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.737845in}}{\pgfqpoint{5.264131in}{0.737845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359959in}}{\pgfqpoint{1.354763in}{0.359959in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359959in}}{\pgfqpoint{2.006324in}{0.649345in}}{\pgfqpoint{2.332105in}{0.649345in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.649345in}}{\pgfqpoint{2.983666in}{0.393607in}}{\pgfqpoint{3.309447in}{0.393607in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.393607in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.725745in}}{\pgfqpoint{5.264131in}{0.725745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.360036in}}{\pgfqpoint{1.354763in}{0.360036in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.360036in}}{\pgfqpoint{2.006324in}{0.649345in}}{\pgfqpoint{2.332105in}{0.649345in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.649345in}}{\pgfqpoint{2.983666in}{0.393607in}}{\pgfqpoint{3.309447in}{0.393607in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.393607in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.729512in}}{\pgfqpoint{5.264131in}{0.729512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.359950in}}{\pgfqpoint{1.028982in}{0.359975in}}{\pgfqpoint{1.354763in}{0.359975in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359975in}}{\pgfqpoint{2.006324in}{0.359950in}}{\pgfqpoint{2.332105in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.359950in}}{\pgfqpoint{2.983666in}{0.359950in}}{\pgfqpoint{3.309447in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.359950in}}{\pgfqpoint{3.961008in}{0.359950in}}{\pgfqpoint{4.286789in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.359950in}}{\pgfqpoint{4.938350in}{0.388277in}}{\pgfqpoint{5.264131in}{0.388277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359962in}}{\pgfqpoint{1.354763in}{0.359962in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359962in}}{\pgfqpoint{2.006324in}{0.649345in}}{\pgfqpoint{2.332105in}{0.649345in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.649345in}}{\pgfqpoint{2.983666in}{0.393607in}}{\pgfqpoint{3.309447in}{0.393607in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.393607in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.725109in}}{\pgfqpoint{5.264131in}{0.725109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{1.115315in}}{\pgfqpoint{2.332105in}{1.115315in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.115315in}}{\pgfqpoint{2.983666in}{0.629199in}}{\pgfqpoint{3.309447in}{0.629199in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.629199in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{1.113816in}}{\pgfqpoint{5.264131in}{1.113816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{1.286970in}}{\pgfqpoint{2.332105in}{1.286970in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.286970in}}{\pgfqpoint{2.983666in}{0.999417in}}{\pgfqpoint{3.309447in}{0.999417in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.999417in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{1.026995in}}{\pgfqpoint{5.264131in}{1.026995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{0.649345in}}{\pgfqpoint{2.332105in}{0.649345in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.649345in}}{\pgfqpoint{2.983666in}{0.481112in}}{\pgfqpoint{3.309447in}{0.481112in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.481112in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{0.602640in}}{\pgfqpoint{5.264131in}{0.602640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359973in}}{\pgfqpoint{1.354763in}{0.359973in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359973in}}{\pgfqpoint{2.006324in}{0.649345in}}{\pgfqpoint{2.332105in}{0.649345in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.649345in}}{\pgfqpoint{2.983666in}{0.393607in}}{\pgfqpoint{3.309447in}{0.393607in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.393607in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.735677in}}{\pgfqpoint{5.264131in}{0.735677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359968in}}{\pgfqpoint{1.354763in}{0.359968in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359968in}}{\pgfqpoint{2.006324in}{0.649345in}}{\pgfqpoint{2.332105in}{0.649345in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.649345in}}{\pgfqpoint{2.983666in}{0.393607in}}{\pgfqpoint{3.309447in}{0.393607in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.393607in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.734763in}}{\pgfqpoint{5.264131in}{0.734763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.360152in}}{\pgfqpoint{1.354763in}{0.360152in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.360152in}}{\pgfqpoint{2.006324in}{0.818103in}}{\pgfqpoint{2.332105in}{0.818103in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.818103in}}{\pgfqpoint{2.983666in}{1.268666in}}{\pgfqpoint{3.309447in}{1.268666in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.268666in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{1.230839in}}{\pgfqpoint{5.264131in}{1.230839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.360212in}}{\pgfqpoint{1.354763in}{0.360212in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.360212in}}{\pgfqpoint{2.006324in}{0.502406in}}{\pgfqpoint{2.332105in}{0.502406in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.502406in}}{\pgfqpoint{2.983666in}{0.407069in}}{\pgfqpoint{3.309447in}{0.407069in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.407069in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{0.570122in}}{\pgfqpoint{5.264131in}{0.570122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359961in}}{\pgfqpoint{1.354763in}{0.359961in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359961in}}{\pgfqpoint{2.006324in}{0.649345in}}{\pgfqpoint{2.332105in}{0.649345in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.649345in}}{\pgfqpoint{2.983666in}{0.393607in}}{\pgfqpoint{3.309447in}{0.393607in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.393607in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.736394in}}{\pgfqpoint{5.264131in}{0.736394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.360336in}}{\pgfqpoint{1.354763in}{0.360336in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.360336in}}{\pgfqpoint{2.006324in}{0.725965in}}{\pgfqpoint{2.332105in}{0.725965in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.725965in}}{\pgfqpoint{2.983666in}{0.609006in}}{\pgfqpoint{3.309447in}{0.609006in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.609006in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{0.599672in}}{\pgfqpoint{5.264131in}{0.599672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359958in}}{\pgfqpoint{1.354763in}{0.359958in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359958in}}{\pgfqpoint{2.006324in}{1.262697in}}{\pgfqpoint{2.332105in}{1.262697in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.262697in}}{\pgfqpoint{2.983666in}{1.012879in}}{\pgfqpoint{3.309447in}{1.012879in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.012879in}}{\pgfqpoint{3.961008in}{1.314102in}}{\pgfqpoint{4.286789in}{1.314102in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.314102in}}{\pgfqpoint{4.938350in}{1.201355in}}{\pgfqpoint{5.264131in}{1.201355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359951in}}{\pgfqpoint{1.354763in}{0.359951in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359951in}}{\pgfqpoint{2.006324in}{1.164614in}}{\pgfqpoint{2.332105in}{1.164614in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.164614in}}{\pgfqpoint{2.983666in}{1.140773in}}{\pgfqpoint{3.309447in}{1.140773in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.140773in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{0.953073in}}{\pgfqpoint{5.264131in}{0.953073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.360126in}}{\pgfqpoint{1.354763in}{0.360126in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.360126in}}{\pgfqpoint{2.006324in}{0.649345in}}{\pgfqpoint{2.332105in}{0.649345in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.649345in}}{\pgfqpoint{2.983666in}{0.393607in}}{\pgfqpoint{3.309447in}{0.393607in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.393607in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.741156in}}{\pgfqpoint{5.264131in}{0.741156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.362212in}}{\pgfqpoint{1.354763in}{0.362212in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.362212in}}{\pgfqpoint{2.006324in}{1.632152in}}{\pgfqpoint{2.332105in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.632152in}}{\pgfqpoint{2.983666in}{1.618690in}}{\pgfqpoint{3.309447in}{1.618690in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.618690in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{1.297162in}}{\pgfqpoint{5.264131in}{1.297162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359965in}}{\pgfqpoint{1.354763in}{0.359965in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359965in}}{\pgfqpoint{2.006324in}{0.649345in}}{\pgfqpoint{2.332105in}{0.649345in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.649345in}}{\pgfqpoint{2.983666in}{0.393607in}}{\pgfqpoint{3.309447in}{0.393607in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.393607in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.730752in}}{\pgfqpoint{5.264131in}{0.730752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.360545in}}{\pgfqpoint{1.354763in}{0.360545in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.360545in}}{\pgfqpoint{2.006324in}{1.286970in}}{\pgfqpoint{2.332105in}{1.286970in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.286970in}}{\pgfqpoint{2.983666in}{1.275397in}}{\pgfqpoint{3.309447in}{1.275397in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.275397in}}{\pgfqpoint{3.961008in}{1.314102in}}{\pgfqpoint{4.286789in}{1.314102in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.314102in}}{\pgfqpoint{4.938350in}{0.803614in}}{\pgfqpoint{5.264131in}{0.803614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.360085in}}{\pgfqpoint{1.354763in}{0.360085in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.360085in}}{\pgfqpoint{2.006324in}{0.649345in}}{\pgfqpoint{2.332105in}{0.649345in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.649345in}}{\pgfqpoint{2.983666in}{0.393607in}}{\pgfqpoint{3.309447in}{0.393607in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.393607in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.734486in}}{\pgfqpoint{5.264131in}{0.734486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.359950in}}{\pgfqpoint{1.028982in}{0.360001in}}{\pgfqpoint{1.354763in}{0.360001in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.360001in}}{\pgfqpoint{2.006324in}{1.342349in}}{\pgfqpoint{2.332105in}{1.342349in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.342349in}}{\pgfqpoint{2.983666in}{0.790749in}}{\pgfqpoint{3.309447in}{0.790749in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.790749in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{1.067780in}}{\pgfqpoint{5.264131in}{1.067780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{0.847491in}}{\pgfqpoint{2.332105in}{0.847491in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.847491in}}{\pgfqpoint{2.983666in}{0.911911in}}{\pgfqpoint{3.309447in}{0.911911in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.911911in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.635483in}}{\pgfqpoint{5.264131in}{0.635483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.367645in}}{\pgfqpoint{1.354763in}{0.367645in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.367645in}}{\pgfqpoint{2.006324in}{1.196527in}}{\pgfqpoint{2.332105in}{1.196527in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.196527in}}{\pgfqpoint{2.983666in}{0.918642in}}{\pgfqpoint{3.309447in}{0.918642in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.918642in}}{\pgfqpoint{3.961008in}{1.314102in}}{\pgfqpoint{4.286789in}{1.314102in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.314102in}}{\pgfqpoint{4.938350in}{0.686542in}}{\pgfqpoint{5.264131in}{0.686542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359957in}}{\pgfqpoint{1.354763in}{0.359957in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359957in}}{\pgfqpoint{2.006324in}{0.649345in}}{\pgfqpoint{2.332105in}{0.649345in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.649345in}}{\pgfqpoint{2.983666in}{0.393607in}}{\pgfqpoint{3.309447in}{0.393607in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.393607in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.737552in}}{\pgfqpoint{5.264131in}{0.737552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359971in}}{\pgfqpoint{1.354763in}{0.359971in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359971in}}{\pgfqpoint{2.006324in}{0.649345in}}{\pgfqpoint{2.332105in}{0.649345in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.649345in}}{\pgfqpoint{2.983666in}{0.393607in}}{\pgfqpoint{3.309447in}{0.393607in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.393607in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.735611in}}{\pgfqpoint{5.264131in}{0.735611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359959in}}{\pgfqpoint{1.354763in}{0.359959in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359959in}}{\pgfqpoint{2.006324in}{1.626862in}}{\pgfqpoint{2.332105in}{1.626862in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.626862in}}{\pgfqpoint{2.983666in}{1.342709in}}{\pgfqpoint{3.309447in}{1.342709in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.342709in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{1.486493in}}{\pgfqpoint{5.264131in}{1.486493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.359950in}}{\pgfqpoint{1.028982in}{0.360034in}}{\pgfqpoint{1.354763in}{0.360034in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.360034in}}{\pgfqpoint{2.006324in}{0.607985in}}{\pgfqpoint{2.332105in}{0.607985in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.607985in}}{\pgfqpoint{2.983666in}{0.622468in}}{\pgfqpoint{3.309447in}{0.622468in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.622468in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.401453in}}{\pgfqpoint{5.264131in}{0.401453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359990in}}{\pgfqpoint{1.354763in}{0.359990in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359990in}}{\pgfqpoint{2.006324in}{1.286970in}}{\pgfqpoint{2.332105in}{1.286970in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.286970in}}{\pgfqpoint{2.983666in}{1.235010in}}{\pgfqpoint{3.309447in}{1.235010in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.235010in}}{\pgfqpoint{3.961008in}{1.314102in}}{\pgfqpoint{4.286789in}{1.314102in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.314102in}}{\pgfqpoint{4.938350in}{0.785154in}}{\pgfqpoint{5.264131in}{0.785154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{1.115315in}}{\pgfqpoint{2.332105in}{1.115315in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.115315in}}{\pgfqpoint{2.983666in}{0.629199in}}{\pgfqpoint{3.309447in}{0.629199in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.629199in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{1.348384in}}{\pgfqpoint{5.264131in}{1.348384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359980in}}{\pgfqpoint{1.354763in}{0.359980in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359980in}}{\pgfqpoint{2.006324in}{0.989222in}}{\pgfqpoint{2.332105in}{0.989222in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.989222in}}{\pgfqpoint{2.983666in}{0.777286in}}{\pgfqpoint{3.309447in}{0.777286in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.777286in}}{\pgfqpoint{3.961008in}{1.314102in}}{\pgfqpoint{4.286789in}{1.314102in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.314102in}}{\pgfqpoint{4.938350in}{0.739802in}}{\pgfqpoint{5.264131in}{0.739802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359967in}}{\pgfqpoint{1.354763in}{0.359967in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359967in}}{\pgfqpoint{2.006324in}{0.698067in}}{\pgfqpoint{2.332105in}{0.698067in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.698067in}}{\pgfqpoint{2.983666in}{1.255203in}}{\pgfqpoint{3.309447in}{1.255203in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.255203in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{0.362185in}}{\pgfqpoint{5.264131in}{0.362185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359980in}}{\pgfqpoint{1.354763in}{0.359980in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359980in}}{\pgfqpoint{2.006324in}{0.649345in}}{\pgfqpoint{2.332105in}{0.649345in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.649345in}}{\pgfqpoint{2.983666in}{0.393607in}}{\pgfqpoint{3.309447in}{0.393607in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.393607in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.724995in}}{\pgfqpoint{5.264131in}{0.724995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{0.368758in}}{\pgfqpoint{2.332105in}{0.368758in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.368758in}}{\pgfqpoint{2.983666in}{0.716705in}}{\pgfqpoint{3.309447in}{0.716705in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.716705in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{1.226289in}}{\pgfqpoint{5.264131in}{1.226289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.360038in}}{\pgfqpoint{1.354763in}{0.360038in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.360038in}}{\pgfqpoint{2.006324in}{1.626862in}}{\pgfqpoint{2.332105in}{1.626862in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.626862in}}{\pgfqpoint{2.983666in}{1.342709in}}{\pgfqpoint{3.309447in}{1.342709in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.342709in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{0.969233in}}{\pgfqpoint{5.264131in}{0.969233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{0.847491in}}{\pgfqpoint{2.332105in}{0.847491in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.847491in}}{\pgfqpoint{2.983666in}{0.911911in}}{\pgfqpoint{3.309447in}{0.911911in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.911911in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.594926in}}{\pgfqpoint{5.264131in}{0.594926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.382058in}}{\pgfqpoint{1.354763in}{0.382058in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.382058in}}{\pgfqpoint{2.006324in}{1.222480in}}{\pgfqpoint{2.332105in}{1.222480in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.222480in}}{\pgfqpoint{2.983666in}{0.918642in}}{\pgfqpoint{3.309447in}{0.918642in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.918642in}}{\pgfqpoint{3.961008in}{1.314102in}}{\pgfqpoint{4.286789in}{1.314102in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.314102in}}{\pgfqpoint{4.938350in}{0.696946in}}{\pgfqpoint{5.264131in}{0.696946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359951in}}{\pgfqpoint{1.354763in}{0.359951in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359951in}}{\pgfqpoint{2.006324in}{0.649345in}}{\pgfqpoint{2.332105in}{0.649345in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.649345in}}{\pgfqpoint{2.983666in}{0.393607in}}{\pgfqpoint{3.309447in}{0.393607in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.393607in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.728566in}}{\pgfqpoint{5.264131in}{0.728566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359986in}}{\pgfqpoint{1.354763in}{0.359986in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359986in}}{\pgfqpoint{2.006324in}{0.665349in}}{\pgfqpoint{2.332105in}{0.665349in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.665349in}}{\pgfqpoint{2.983666in}{0.447456in}}{\pgfqpoint{3.309447in}{0.447456in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.447456in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.986454in}}{\pgfqpoint{5.264131in}{0.986454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.360055in}}{\pgfqpoint{1.354763in}{0.360055in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.360055in}}{\pgfqpoint{2.006324in}{1.626862in}}{\pgfqpoint{2.332105in}{1.626862in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.626862in}}{\pgfqpoint{2.983666in}{1.342709in}}{\pgfqpoint{3.309447in}{1.342709in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.342709in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{1.113148in}}{\pgfqpoint{5.264131in}{1.113148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.360426in}}{\pgfqpoint{1.354763in}{0.360426in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.360426in}}{\pgfqpoint{2.006324in}{0.882939in}}{\pgfqpoint{2.332105in}{0.882939in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.882939in}}{\pgfqpoint{2.983666in}{1.517721in}}{\pgfqpoint{3.309447in}{1.517721in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.517721in}}{\pgfqpoint{3.961008in}{1.314102in}}{\pgfqpoint{4.286789in}{1.314102in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.314102in}}{\pgfqpoint{4.938350in}{1.350341in}}{\pgfqpoint{5.264131in}{1.350341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.359950in}}{\pgfqpoint{1.028982in}{0.781258in}}{\pgfqpoint{1.354763in}{0.781258in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.781258in}}{\pgfqpoint{2.006324in}{1.018414in}}{\pgfqpoint{2.332105in}{1.018414in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.018414in}}{\pgfqpoint{2.983666in}{0.804211in}}{\pgfqpoint{3.309447in}{0.804211in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.804211in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.548335in}}{\pgfqpoint{5.264131in}{0.548335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359977in}}{\pgfqpoint{1.354763in}{0.359977in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359977in}}{\pgfqpoint{2.006324in}{0.649345in}}{\pgfqpoint{2.332105in}{0.649345in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.649345in}}{\pgfqpoint{2.983666in}{0.393607in}}{\pgfqpoint{3.309447in}{0.393607in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.393607in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.741270in}}{\pgfqpoint{5.264131in}{0.741270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.360110in}}{\pgfqpoint{1.354763in}{0.360110in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.360110in}}{\pgfqpoint{2.006324in}{0.649345in}}{\pgfqpoint{2.332105in}{0.649345in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.649345in}}{\pgfqpoint{2.983666in}{0.393607in}}{\pgfqpoint{3.309447in}{0.393607in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.393607in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.744874in}}{\pgfqpoint{5.264131in}{0.744874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{0.748639in}}{\pgfqpoint{2.332105in}{0.748639in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.748639in}}{\pgfqpoint{2.983666in}{0.373413in}}{\pgfqpoint{3.309447in}{0.373413in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.373413in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.889604in}}{\pgfqpoint{5.264131in}{0.889604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{1.626862in}}{\pgfqpoint{2.332105in}{1.626862in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.626862in}}{\pgfqpoint{2.983666in}{1.342709in}}{\pgfqpoint{3.309447in}{1.342709in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.342709in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{1.468212in}}{\pgfqpoint{5.264131in}{1.468212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359957in}}{\pgfqpoint{1.354763in}{0.359957in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359957in}}{\pgfqpoint{2.006324in}{0.649345in}}{\pgfqpoint{2.332105in}{0.649345in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.649345in}}{\pgfqpoint{2.983666in}{0.393607in}}{\pgfqpoint{3.309447in}{0.393607in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.393607in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.736215in}}{\pgfqpoint{5.264131in}{0.736215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359958in}}{\pgfqpoint{1.354763in}{0.359958in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359958in}}{\pgfqpoint{2.006324in}{0.983358in}}{\pgfqpoint{2.332105in}{0.983358in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.983358in}}{\pgfqpoint{2.983666in}{0.696512in}}{\pgfqpoint{3.309447in}{0.696512in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.696512in}}{\pgfqpoint{3.961008in}{1.314102in}}{\pgfqpoint{4.286789in}{1.314102in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.314102in}}{\pgfqpoint{4.938350in}{0.937450in}}{\pgfqpoint{5.264131in}{0.937450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{1.262697in}}{\pgfqpoint{2.332105in}{1.262697in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.262697in}}{\pgfqpoint{2.983666in}{1.012879in}}{\pgfqpoint{3.309447in}{1.012879in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.012879in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{0.717803in}}{\pgfqpoint{5.264131in}{0.717803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.362878in}}{\pgfqpoint{1.354763in}{0.362878in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.362878in}}{\pgfqpoint{2.006324in}{0.865198in}}{\pgfqpoint{2.332105in}{0.865198in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.865198in}}{\pgfqpoint{2.983666in}{0.669587in}}{\pgfqpoint{3.309447in}{0.669587in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.669587in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{0.573400in}}{\pgfqpoint{5.264131in}{0.573400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359958in}}{\pgfqpoint{1.354763in}{0.359958in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359958in}}{\pgfqpoint{2.006324in}{0.649345in}}{\pgfqpoint{2.332105in}{0.649345in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.649345in}}{\pgfqpoint{2.983666in}{0.393607in}}{\pgfqpoint{3.309447in}{0.393607in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.393607in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.728257in}}{\pgfqpoint{5.264131in}{0.728257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359959in}}{\pgfqpoint{1.354763in}{0.359959in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359959in}}{\pgfqpoint{2.006324in}{0.638818in}}{\pgfqpoint{2.332105in}{0.638818in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.638818in}}{\pgfqpoint{2.983666in}{0.797480in}}{\pgfqpoint{3.309447in}{0.797480in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.797480in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{0.445467in}}{\pgfqpoint{5.264131in}{0.445467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359962in}}{\pgfqpoint{1.354763in}{0.359962in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359962in}}{\pgfqpoint{2.006324in}{0.649345in}}{\pgfqpoint{2.332105in}{0.649345in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.649345in}}{\pgfqpoint{2.983666in}{0.393607in}}{\pgfqpoint{3.309447in}{0.393607in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.393607in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.729708in}}{\pgfqpoint{5.264131in}{0.729708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359957in}}{\pgfqpoint{1.354763in}{0.359957in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359957in}}{\pgfqpoint{2.006324in}{0.912542in}}{\pgfqpoint{2.332105in}{0.912542in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.912542in}}{\pgfqpoint{2.983666in}{0.696512in}}{\pgfqpoint{3.309447in}{0.696512in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.696512in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{1.002436in}}{\pgfqpoint{5.264131in}{1.002436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359968in}}{\pgfqpoint{1.354763in}{0.359968in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359968in}}{\pgfqpoint{2.006324in}{0.649345in}}{\pgfqpoint{2.332105in}{0.649345in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.649345in}}{\pgfqpoint{2.983666in}{0.393607in}}{\pgfqpoint{3.309447in}{0.393607in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.393607in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.734992in}}{\pgfqpoint{5.264131in}{0.734992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{1.417397in}}{\pgfqpoint{2.332105in}{1.417397in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.417397in}}{\pgfqpoint{2.983666in}{0.797480in}}{\pgfqpoint{3.309447in}{0.797480in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.797480in}}{\pgfqpoint{3.961008in}{1.314102in}}{\pgfqpoint{4.286789in}{1.314102in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.314102in}}{\pgfqpoint{4.938350in}{1.331914in}}{\pgfqpoint{5.264131in}{1.331914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.360265in}}{\pgfqpoint{1.354763in}{0.360265in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.360265in}}{\pgfqpoint{2.006324in}{0.649345in}}{\pgfqpoint{2.332105in}{0.649345in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.649345in}}{\pgfqpoint{2.983666in}{0.393607in}}{\pgfqpoint{3.309447in}{0.393607in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.393607in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.742852in}}{\pgfqpoint{5.264131in}{0.742852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.365464in}}{\pgfqpoint{1.354763in}{0.365464in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.365464in}}{\pgfqpoint{2.006324in}{0.644067in}}{\pgfqpoint{2.332105in}{0.644067in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.644067in}}{\pgfqpoint{2.983666in}{0.555156in}}{\pgfqpoint{3.309447in}{0.555156in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.555156in}}{\pgfqpoint{3.961008in}{1.314102in}}{\pgfqpoint{4.286789in}{1.314102in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.314102in}}{\pgfqpoint{4.938350in}{0.536741in}}{\pgfqpoint{5.264131in}{0.536741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359968in}}{\pgfqpoint{1.354763in}{0.359968in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359968in}}{\pgfqpoint{2.006324in}{0.649345in}}{\pgfqpoint{2.332105in}{0.649345in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.649345in}}{\pgfqpoint{2.983666in}{0.393607in}}{\pgfqpoint{3.309447in}{0.393607in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.393607in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.731241in}}{\pgfqpoint{5.264131in}{0.731241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359995in}}{\pgfqpoint{1.354763in}{0.359995in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359995in}}{\pgfqpoint{2.006324in}{0.649345in}}{\pgfqpoint{2.332105in}{0.649345in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.649345in}}{\pgfqpoint{2.983666in}{0.393607in}}{\pgfqpoint{3.309447in}{0.393607in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.393607in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.728811in}}{\pgfqpoint{5.264131in}{0.728811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359957in}}{\pgfqpoint{1.354763in}{0.359957in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359957in}}{\pgfqpoint{2.006324in}{0.649345in}}{\pgfqpoint{2.332105in}{0.649345in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.649345in}}{\pgfqpoint{2.983666in}{0.393607in}}{\pgfqpoint{3.309447in}{0.393607in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.393607in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.735628in}}{\pgfqpoint{5.264131in}{0.735628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{1.417397in}}{\pgfqpoint{2.332105in}{1.417397in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.417397in}}{\pgfqpoint{2.983666in}{0.797480in}}{\pgfqpoint{3.309447in}{0.797480in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.797480in}}{\pgfqpoint{3.961008in}{1.314102in}}{\pgfqpoint{4.286789in}{1.314102in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.314102in}}{\pgfqpoint{4.938350in}{1.425535in}}{\pgfqpoint{5.264131in}{1.425535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359958in}}{\pgfqpoint{1.354763in}{0.359958in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359958in}}{\pgfqpoint{2.006324in}{0.649345in}}{\pgfqpoint{2.332105in}{0.649345in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.649345in}}{\pgfqpoint{2.983666in}{0.393607in}}{\pgfqpoint{3.309447in}{0.393607in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.393607in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.728191in}}{\pgfqpoint{5.264131in}{0.728191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.360104in}}{\pgfqpoint{1.354763in}{0.360104in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.360104in}}{\pgfqpoint{2.006324in}{1.196527in}}{\pgfqpoint{2.332105in}{1.196527in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.196527in}}{\pgfqpoint{2.983666in}{0.911911in}}{\pgfqpoint{3.309447in}{0.911911in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.911911in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{0.359950in}}{\pgfqpoint{5.264131in}{0.359950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359951in}}{\pgfqpoint{1.354763in}{0.359951in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359951in}}{\pgfqpoint{2.006324in}{1.626862in}}{\pgfqpoint{2.332105in}{1.626862in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.626862in}}{\pgfqpoint{2.983666in}{1.342709in}}{\pgfqpoint{3.309447in}{1.342709in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.342709in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{0.719940in}}{\pgfqpoint{5.264131in}{0.719940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{0.692553in}}{\pgfqpoint{2.332105in}{0.692553in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.692553in}}{\pgfqpoint{2.983666in}{0.575350in}}{\pgfqpoint{3.309447in}{0.575350in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.575350in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{0.574069in}}{\pgfqpoint{5.264131in}{0.574069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{0.364912in}}{\pgfqpoint{2.332105in}{0.364912in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.364912in}}{\pgfqpoint{2.983666in}{0.568618in}}{\pgfqpoint{3.309447in}{0.568618in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.568618in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.726120in}}{\pgfqpoint{5.264131in}{0.726120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359962in}}{\pgfqpoint{1.354763in}{0.359962in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359962in}}{\pgfqpoint{2.006324in}{0.649345in}}{\pgfqpoint{2.332105in}{0.649345in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.649345in}}{\pgfqpoint{2.983666in}{0.393607in}}{\pgfqpoint{3.309447in}{0.393607in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.393607in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.725484in}}{\pgfqpoint{5.264131in}{0.725484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.359950in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{0.428106in}}{\pgfqpoint{2.332105in}{0.428106in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.428106in}}{\pgfqpoint{2.983666in}{0.467650in}}{\pgfqpoint{3.309447in}{0.467650in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.467650in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.388326in}}{\pgfqpoint{5.264131in}{0.388326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{0.882939in}}{\pgfqpoint{2.332105in}{0.882939in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.882939in}}{\pgfqpoint{2.983666in}{1.517721in}}{\pgfqpoint{3.309447in}{1.517721in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.517721in}}{\pgfqpoint{3.961008in}{1.314102in}}{\pgfqpoint{4.286789in}{1.314102in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.314102in}}{\pgfqpoint{4.938350in}{1.384098in}}{\pgfqpoint{5.264131in}{1.384098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359954in}}{\pgfqpoint{1.354763in}{0.359954in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359954in}}{\pgfqpoint{2.006324in}{0.638818in}}{\pgfqpoint{2.332105in}{0.638818in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.638818in}}{\pgfqpoint{2.983666in}{0.683049in}}{\pgfqpoint{3.309447in}{0.683049in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.683049in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{0.450539in}}{\pgfqpoint{5.264131in}{0.450539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359962in}}{\pgfqpoint{1.354763in}{0.359962in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359962in}}{\pgfqpoint{2.006324in}{0.649345in}}{\pgfqpoint{2.332105in}{0.649345in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.649345in}}{\pgfqpoint{2.983666in}{0.393607in}}{\pgfqpoint{3.309447in}{0.393607in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.393607in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.728257in}}{\pgfqpoint{5.264131in}{0.728257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359957in}}{\pgfqpoint{1.354763in}{0.359957in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359957in}}{\pgfqpoint{2.006324in}{0.649345in}}{\pgfqpoint{2.332105in}{0.649345in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.649345in}}{\pgfqpoint{2.983666in}{0.393607in}}{\pgfqpoint{3.309447in}{0.393607in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.393607in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.735595in}}{\pgfqpoint{5.264131in}{0.735595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{1.301201in}}{\pgfqpoint{2.332105in}{1.301201in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.301201in}}{\pgfqpoint{2.983666in}{0.918642in}}{\pgfqpoint{3.309447in}{0.918642in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.918642in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{0.924746in}}{\pgfqpoint{5.264131in}{0.924746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.360048in}}{\pgfqpoint{1.354763in}{0.360048in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.360048in}}{\pgfqpoint{2.006324in}{0.649345in}}{\pgfqpoint{2.332105in}{0.649345in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.649345in}}{\pgfqpoint{2.983666in}{0.393607in}}{\pgfqpoint{3.309447in}{0.393607in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.393607in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.733948in}}{\pgfqpoint{5.264131in}{0.733948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359957in}}{\pgfqpoint{1.354763in}{0.359957in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359957in}}{\pgfqpoint{2.006324in}{0.649345in}}{\pgfqpoint{2.332105in}{0.649345in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.649345in}}{\pgfqpoint{2.983666in}{0.393607in}}{\pgfqpoint{3.309447in}{0.393607in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.393607in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.736313in}}{\pgfqpoint{5.264131in}{0.736313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.360103in}}{\pgfqpoint{1.354763in}{0.360103in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.360103in}}{\pgfqpoint{2.006324in}{0.748639in}}{\pgfqpoint{2.332105in}{0.748639in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.748639in}}{\pgfqpoint{2.983666in}{0.548425in}}{\pgfqpoint{3.309447in}{0.548425in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.548425in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{0.600128in}}{\pgfqpoint{5.264131in}{0.600128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359951in}}{\pgfqpoint{1.354763in}{0.359951in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359951in}}{\pgfqpoint{2.006324in}{1.626862in}}{\pgfqpoint{2.332105in}{1.626862in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.626862in}}{\pgfqpoint{2.983666in}{1.342709in}}{\pgfqpoint{3.309447in}{1.342709in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.342709in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{1.470903in}}{\pgfqpoint{5.264131in}{1.470903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359960in}}{\pgfqpoint{1.354763in}{0.359960in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359960in}}{\pgfqpoint{2.006324in}{0.649345in}}{\pgfqpoint{2.332105in}{0.649345in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.649345in}}{\pgfqpoint{2.983666in}{0.393607in}}{\pgfqpoint{3.309447in}{0.393607in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.393607in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.725338in}}{\pgfqpoint{5.264131in}{0.725338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{1.626862in}}{\pgfqpoint{2.332105in}{1.626862in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.626862in}}{\pgfqpoint{2.983666in}{1.342709in}}{\pgfqpoint{3.309447in}{1.342709in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.342709in}}{\pgfqpoint{3.961008in}{1.314102in}}{\pgfqpoint{4.286789in}{1.314102in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.314102in}}{\pgfqpoint{4.938350in}{1.459194in}}{\pgfqpoint{5.264131in}{1.459194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.360104in}}{\pgfqpoint{1.354763in}{0.360104in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.360104in}}{\pgfqpoint{2.006324in}{1.115315in}}{\pgfqpoint{2.332105in}{1.115315in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.115315in}}{\pgfqpoint{2.983666in}{0.629199in}}{\pgfqpoint{3.309447in}{0.629199in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.629199in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{1.562926in}}{\pgfqpoint{5.264131in}{1.562926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.360015in}}{\pgfqpoint{1.354763in}{0.360015in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.360015in}}{\pgfqpoint{2.006324in}{0.765823in}}{\pgfqpoint{2.332105in}{0.765823in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.765823in}}{\pgfqpoint{2.983666in}{0.548425in}}{\pgfqpoint{3.309447in}{0.548425in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.548425in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{0.568116in}}{\pgfqpoint{5.264131in}{0.568116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359951in}}{\pgfqpoint{1.354763in}{0.359951in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359951in}}{\pgfqpoint{2.006324in}{0.649345in}}{\pgfqpoint{2.332105in}{0.649345in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.649345in}}{\pgfqpoint{2.983666in}{0.528231in}}{\pgfqpoint{3.309447in}{0.528231in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.528231in}}{\pgfqpoint{3.961008in}{1.314102in}}{\pgfqpoint{4.286789in}{1.314102in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.314102in}}{\pgfqpoint{4.938350in}{0.416684in}}{\pgfqpoint{5.264131in}{0.416684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359968in}}{\pgfqpoint{1.354763in}{0.359968in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359968in}}{\pgfqpoint{2.006324in}{0.649345in}}{\pgfqpoint{2.332105in}{0.649345in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.649345in}}{\pgfqpoint{2.983666in}{0.393607in}}{\pgfqpoint{3.309447in}{0.393607in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.393607in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.729382in}}{\pgfqpoint{5.264131in}{0.729382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359954in}}{\pgfqpoint{1.354763in}{0.359954in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359954in}}{\pgfqpoint{2.006324in}{0.865198in}}{\pgfqpoint{2.332105in}{0.865198in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.865198in}}{\pgfqpoint{2.983666in}{0.609006in}}{\pgfqpoint{3.309447in}{0.609006in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.609006in}}{\pgfqpoint{3.961008in}{1.314102in}}{\pgfqpoint{4.286789in}{1.314102in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.314102in}}{\pgfqpoint{4.938350in}{0.472750in}}{\pgfqpoint{5.264131in}{0.472750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359951in}}{\pgfqpoint{1.354763in}{0.359951in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359951in}}{\pgfqpoint{2.006324in}{1.196527in}}{\pgfqpoint{2.332105in}{1.196527in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.196527in}}{\pgfqpoint{2.983666in}{0.911911in}}{\pgfqpoint{3.309447in}{0.911911in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.911911in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{1.081935in}}{\pgfqpoint{5.264131in}{1.081935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.366455in}}{\pgfqpoint{1.354763in}{0.366455in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.366455in}}{\pgfqpoint{2.006324in}{1.389382in}}{\pgfqpoint{2.332105in}{1.389382in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.389382in}}{\pgfqpoint{2.983666in}{1.154235in}}{\pgfqpoint{3.309447in}{1.154235in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.154235in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{0.633086in}}{\pgfqpoint{5.264131in}{0.633086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359951in}}{\pgfqpoint{1.354763in}{0.359951in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359951in}}{\pgfqpoint{2.006324in}{0.532162in}}{\pgfqpoint{2.332105in}{0.532162in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.532162in}}{\pgfqpoint{2.983666in}{0.400338in}}{\pgfqpoint{3.309447in}{0.400338in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.400338in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.565768in}}{\pgfqpoint{5.264131in}{0.565768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359973in}}{\pgfqpoint{1.354763in}{0.359973in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359973in}}{\pgfqpoint{2.006324in}{0.649345in}}{\pgfqpoint{2.332105in}{0.649345in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.649345in}}{\pgfqpoint{2.983666in}{0.393607in}}{\pgfqpoint{3.309447in}{0.393607in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.393607in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.723299in}}{\pgfqpoint{5.264131in}{0.723299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{1.164614in}}{\pgfqpoint{2.332105in}{1.164614in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.164614in}}{\pgfqpoint{2.983666in}{1.113848in}}{\pgfqpoint{3.309447in}{1.113848in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.113848in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{0.678307in}}{\pgfqpoint{5.264131in}{0.678307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{0.665349in}}{\pgfqpoint{2.332105in}{0.665349in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.665349in}}{\pgfqpoint{2.983666in}{0.447456in}}{\pgfqpoint{3.309447in}{0.447456in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.447456in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.602460in}}{\pgfqpoint{5.264131in}{0.602460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.360037in}}{\pgfqpoint{1.354763in}{0.360037in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.360037in}}{\pgfqpoint{2.006324in}{0.425183in}}{\pgfqpoint{2.332105in}{0.425183in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.425183in}}{\pgfqpoint{2.983666in}{0.481112in}}{\pgfqpoint{3.309447in}{0.481112in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.481112in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.490134in}}{\pgfqpoint{5.264131in}{0.490134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359955in}}{\pgfqpoint{1.354763in}{0.359955in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359955in}}{\pgfqpoint{2.006324in}{0.714743in}}{\pgfqpoint{2.332105in}{0.714743in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.714743in}}{\pgfqpoint{2.983666in}{0.898448in}}{\pgfqpoint{3.309447in}{0.898448in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.898448in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.375475in}}{\pgfqpoint{5.264131in}{0.375475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359952in}}{\pgfqpoint{1.354763in}{0.359952in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359952in}}{\pgfqpoint{2.006324in}{0.882939in}}{\pgfqpoint{2.332105in}{0.882939in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.882939in}}{\pgfqpoint{2.983666in}{1.632152in}}{\pgfqpoint{3.309447in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.632152in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{1.059055in}}{\pgfqpoint{5.264131in}{1.059055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{1.120871in}}{\pgfqpoint{2.332105in}{1.120871in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.120871in}}{\pgfqpoint{2.983666in}{0.784018in}}{\pgfqpoint{3.309447in}{0.784018in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.784018in}}{\pgfqpoint{3.961008in}{1.314102in}}{\pgfqpoint{4.286789in}{1.314102in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.314102in}}{\pgfqpoint{4.938350in}{1.034594in}}{\pgfqpoint{5.264131in}{1.034594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.360001in}}{\pgfqpoint{1.354763in}{0.360001in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.360001in}}{\pgfqpoint{2.006324in}{1.047338in}}{\pgfqpoint{2.332105in}{1.047338in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.047338in}}{\pgfqpoint{2.983666in}{0.817674in}}{\pgfqpoint{3.309447in}{0.817674in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.817674in}}{\pgfqpoint{3.961008in}{1.314102in}}{\pgfqpoint{4.286789in}{1.314102in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.314102in}}{\pgfqpoint{4.938350in}{0.766922in}}{\pgfqpoint{5.264131in}{0.766922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359988in}}{\pgfqpoint{1.354763in}{0.359988in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359988in}}{\pgfqpoint{2.006324in}{1.626862in}}{\pgfqpoint{2.332105in}{1.626862in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.626862in}}{\pgfqpoint{2.983666in}{1.457140in}}{\pgfqpoint{3.309447in}{1.457140in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.457140in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{1.528909in}}{\pgfqpoint{5.264131in}{1.528909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359965in}}{\pgfqpoint{1.354763in}{0.359965in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359965in}}{\pgfqpoint{2.006324in}{0.649345in}}{\pgfqpoint{2.332105in}{0.649345in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.649345in}}{\pgfqpoint{2.983666in}{0.393607in}}{\pgfqpoint{3.309447in}{0.393607in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.393607in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.731861in}}{\pgfqpoint{5.264131in}{0.731861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359955in}}{\pgfqpoint{1.354763in}{0.359955in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359955in}}{\pgfqpoint{2.006324in}{1.115315in}}{\pgfqpoint{2.332105in}{1.115315in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.115315in}}{\pgfqpoint{2.983666in}{0.534962in}}{\pgfqpoint{3.309447in}{0.534962in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.534962in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{1.437048in}}{\pgfqpoint{5.264131in}{1.437048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359951in}}{\pgfqpoint{1.354763in}{0.359951in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359951in}}{\pgfqpoint{2.006324in}{0.383087in}}{\pgfqpoint{2.332105in}{0.383087in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.383087in}}{\pgfqpoint{2.983666in}{0.615737in}}{\pgfqpoint{3.309447in}{0.615737in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.615737in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.520140in}}{\pgfqpoint{5.264131in}{0.520140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{1.315178in}}{\pgfqpoint{2.332105in}{1.315178in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.315178in}}{\pgfqpoint{2.983666in}{1.194622in}}{\pgfqpoint{3.309447in}{1.194622in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.194622in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{1.030762in}}{\pgfqpoint{5.264131in}{1.030762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359951in}}{\pgfqpoint{1.354763in}{0.359951in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359951in}}{\pgfqpoint{2.006324in}{0.871108in}}{\pgfqpoint{2.332105in}{0.871108in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.871108in}}{\pgfqpoint{2.983666in}{1.039804in}}{\pgfqpoint{3.309447in}{1.039804in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.039804in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{0.470483in}}{\pgfqpoint{5.264131in}{0.470483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.570662in}}{\pgfqpoint{1.354763in}{0.570662in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.570662in}}{\pgfqpoint{2.006324in}{0.366699in}}{\pgfqpoint{2.332105in}{0.366699in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.366699in}}{\pgfqpoint{2.983666in}{0.784018in}}{\pgfqpoint{3.309447in}{0.784018in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.784018in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.574444in}}{\pgfqpoint{5.264131in}{0.574444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359953in}}{\pgfqpoint{1.354763in}{0.359953in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359953in}}{\pgfqpoint{2.006324in}{1.286970in}}{\pgfqpoint{2.332105in}{1.286970in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.286970in}}{\pgfqpoint{2.983666in}{1.248472in}}{\pgfqpoint{3.309447in}{1.248472in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.248472in}}{\pgfqpoint{3.961008in}{1.314102in}}{\pgfqpoint{4.286789in}{1.314102in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.314102in}}{\pgfqpoint{4.938350in}{0.783213in}}{\pgfqpoint{5.264131in}{0.783213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359974in}}{\pgfqpoint{1.354763in}{0.359974in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359974in}}{\pgfqpoint{2.006324in}{0.649345in}}{\pgfqpoint{2.332105in}{0.649345in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.649345in}}{\pgfqpoint{2.983666in}{0.602275in}}{\pgfqpoint{3.309447in}{0.602275in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.602275in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{0.774831in}}{\pgfqpoint{5.264131in}{0.774831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359953in}}{\pgfqpoint{1.354763in}{0.359953in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359953in}}{\pgfqpoint{2.006324in}{1.626862in}}{\pgfqpoint{2.332105in}{1.626862in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.626862in}}{\pgfqpoint{2.983666in}{1.457140in}}{\pgfqpoint{3.309447in}{1.457140in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.457140in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{1.394404in}}{\pgfqpoint{5.264131in}{1.394404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359977in}}{\pgfqpoint{1.354763in}{0.359977in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359977in}}{\pgfqpoint{2.006324in}{0.649345in}}{\pgfqpoint{2.332105in}{0.649345in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.649345in}}{\pgfqpoint{2.983666in}{0.393607in}}{\pgfqpoint{3.309447in}{0.393607in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.393607in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.740031in}}{\pgfqpoint{5.264131in}{0.740031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359955in}}{\pgfqpoint{1.354763in}{0.359955in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359955in}}{\pgfqpoint{2.006324in}{1.401573in}}{\pgfqpoint{2.332105in}{1.401573in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.401573in}}{\pgfqpoint{2.983666in}{1.315784in}}{\pgfqpoint{3.309447in}{1.315784in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.315784in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{1.167289in}}{\pgfqpoint{5.264131in}{1.167289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359991in}}{\pgfqpoint{1.354763in}{0.359991in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359991in}}{\pgfqpoint{2.006324in}{0.983358in}}{\pgfqpoint{2.332105in}{0.983358in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.983358in}}{\pgfqpoint{2.983666in}{0.609006in}}{\pgfqpoint{3.309447in}{0.609006in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.609006in}}{\pgfqpoint{3.961008in}{1.314102in}}{\pgfqpoint{4.286789in}{1.314102in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.314102in}}{\pgfqpoint{4.938350in}{0.485356in}}{\pgfqpoint{5.264131in}{0.485356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359951in}}{\pgfqpoint{1.354763in}{0.359951in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359951in}}{\pgfqpoint{2.006324in}{1.401573in}}{\pgfqpoint{2.332105in}{1.401573in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.401573in}}{\pgfqpoint{2.983666in}{1.315784in}}{\pgfqpoint{3.309447in}{1.315784in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.315784in}}{\pgfqpoint{3.961008in}{1.314102in}}{\pgfqpoint{4.286789in}{1.314102in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.314102in}}{\pgfqpoint{4.938350in}{0.533463in}}{\pgfqpoint{5.264131in}{0.533463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{1.286970in}}{\pgfqpoint{2.332105in}{1.286970in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.286970in}}{\pgfqpoint{2.983666in}{0.999417in}}{\pgfqpoint{3.309447in}{0.999417in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.999417in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{0.740373in}}{\pgfqpoint{5.264131in}{0.740373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359958in}}{\pgfqpoint{1.354763in}{0.359958in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359958in}}{\pgfqpoint{2.006324in}{0.545591in}}{\pgfqpoint{2.332105in}{0.545591in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.545591in}}{\pgfqpoint{2.983666in}{0.407069in}}{\pgfqpoint{3.309447in}{0.407069in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.407069in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.539040in}}{\pgfqpoint{5.264131in}{0.539040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359961in}}{\pgfqpoint{1.354763in}{0.359961in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359961in}}{\pgfqpoint{2.006324in}{1.389382in}}{\pgfqpoint{2.332105in}{1.389382in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.389382in}}{\pgfqpoint{2.983666in}{1.039804in}}{\pgfqpoint{3.309447in}{1.039804in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.039804in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{1.204307in}}{\pgfqpoint{5.264131in}{1.204307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{1.401573in}}{\pgfqpoint{2.332105in}{1.401573in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.401573in}}{\pgfqpoint{2.983666in}{0.965761in}}{\pgfqpoint{3.309447in}{0.965761in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.965761in}}{\pgfqpoint{3.961008in}{1.314102in}}{\pgfqpoint{4.286789in}{1.314102in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.314102in}}{\pgfqpoint{4.938350in}{1.301255in}}{\pgfqpoint{5.264131in}{1.301255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359953in}}{\pgfqpoint{1.354763in}{0.359953in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359953in}}{\pgfqpoint{2.006324in}{0.871108in}}{\pgfqpoint{2.332105in}{0.871108in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.871108in}}{\pgfqpoint{2.983666in}{0.925373in}}{\pgfqpoint{3.309447in}{0.925373in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.925373in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{0.525391in}}{\pgfqpoint{5.264131in}{0.525391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359951in}}{\pgfqpoint{1.354763in}{0.359951in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359951in}}{\pgfqpoint{2.006324in}{1.626862in}}{\pgfqpoint{2.332105in}{1.626862in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.626862in}}{\pgfqpoint{2.983666in}{1.342709in}}{\pgfqpoint{3.309447in}{1.342709in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.342709in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{1.458444in}}{\pgfqpoint{5.264131in}{1.458444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{0.676155in}}{\pgfqpoint{2.332105in}{0.676155in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.676155in}}{\pgfqpoint{2.983666in}{0.784018in}}{\pgfqpoint{3.309447in}{0.784018in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.784018in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.905177in}}{\pgfqpoint{5.264131in}{0.905177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.676102in}}{\pgfqpoint{1.354763in}{0.676102in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.676102in}}{\pgfqpoint{2.006324in}{1.389382in}}{\pgfqpoint{2.332105in}{1.389382in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.389382in}}{\pgfqpoint{2.983666in}{1.039804in}}{\pgfqpoint{3.309447in}{1.039804in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.039804in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{0.470075in}}{\pgfqpoint{5.264131in}{0.470075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.359950in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{0.359950in}}{\pgfqpoint{2.332105in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.359950in}}{\pgfqpoint{2.983666in}{0.359950in}}{\pgfqpoint{3.309447in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.359950in}}{\pgfqpoint{3.961008in}{0.359950in}}{\pgfqpoint{4.286789in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.359950in}}{\pgfqpoint{4.938350in}{0.372524in}}{\pgfqpoint{5.264131in}{0.372524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359982in}}{\pgfqpoint{1.354763in}{0.359982in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359982in}}{\pgfqpoint{2.006324in}{0.665349in}}{\pgfqpoint{2.332105in}{0.665349in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.665349in}}{\pgfqpoint{2.983666in}{0.716705in}}{\pgfqpoint{3.309447in}{0.716705in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.716705in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{1.330495in}}{\pgfqpoint{5.264131in}{1.330495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{0.644067in}}{\pgfqpoint{2.332105in}{0.644067in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.644067in}}{\pgfqpoint{2.983666in}{0.487844in}}{\pgfqpoint{3.309447in}{0.487844in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.487844in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{0.768487in}}{\pgfqpoint{5.264131in}{0.768487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359972in}}{\pgfqpoint{1.354763in}{0.359972in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359972in}}{\pgfqpoint{2.006324in}{0.649345in}}{\pgfqpoint{2.332105in}{0.649345in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.649345in}}{\pgfqpoint{2.983666in}{0.393607in}}{\pgfqpoint{3.309447in}{0.393607in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.393607in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.728615in}}{\pgfqpoint{5.264131in}{0.728615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359968in}}{\pgfqpoint{1.354763in}{0.359968in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359968in}}{\pgfqpoint{2.006324in}{0.649345in}}{\pgfqpoint{2.332105in}{0.649345in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.649345in}}{\pgfqpoint{2.983666in}{0.393607in}}{\pgfqpoint{3.309447in}{0.393607in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.393607in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.729121in}}{\pgfqpoint{5.264131in}{0.729121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359962in}}{\pgfqpoint{1.354763in}{0.359962in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359962in}}{\pgfqpoint{2.006324in}{0.649345in}}{\pgfqpoint{2.332105in}{0.649345in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.649345in}}{\pgfqpoint{2.983666in}{0.393607in}}{\pgfqpoint{3.309447in}{0.393607in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.393607in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.724327in}}{\pgfqpoint{5.264131in}{0.724327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359953in}}{\pgfqpoint{1.354763in}{0.359953in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359953in}}{\pgfqpoint{2.006324in}{0.687062in}}{\pgfqpoint{2.332105in}{0.687062in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.687062in}}{\pgfqpoint{2.983666in}{0.757093in}}{\pgfqpoint{3.309447in}{0.757093in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.757093in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{0.384493in}}{\pgfqpoint{5.264131in}{0.384493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359965in}}{\pgfqpoint{1.354763in}{0.359965in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359965in}}{\pgfqpoint{2.006324in}{1.632152in}}{\pgfqpoint{2.332105in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.632152in}}{\pgfqpoint{2.983666in}{1.618690in}}{\pgfqpoint{3.309447in}{1.618690in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.618690in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{1.276794in}}{\pgfqpoint{5.264131in}{1.276794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.363400in}}{\pgfqpoint{1.354763in}{0.363400in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.363400in}}{\pgfqpoint{2.006324in}{0.983358in}}{\pgfqpoint{2.332105in}{0.983358in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.983358in}}{\pgfqpoint{2.983666in}{0.669587in}}{\pgfqpoint{3.309447in}{0.669587in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.669587in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{0.579450in}}{\pgfqpoint{5.264131in}{0.579450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{1.595082in}}{\pgfqpoint{2.332105in}{1.595082in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.595082in}}{\pgfqpoint{2.983666in}{0.837867in}}{\pgfqpoint{3.309447in}{0.837867in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.837867in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{1.632152in}}{\pgfqpoint{5.264131in}{1.632152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359956in}}{\pgfqpoint{1.354763in}{0.359956in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359956in}}{\pgfqpoint{2.006324in}{0.731606in}}{\pgfqpoint{2.332105in}{0.731606in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.731606in}}{\pgfqpoint{2.983666in}{0.683049in}}{\pgfqpoint{3.309447in}{0.683049in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.683049in}}{\pgfqpoint{3.961008in}{1.314102in}}{\pgfqpoint{4.286789in}{1.314102in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.314102in}}{\pgfqpoint{4.938350in}{0.394506in}}{\pgfqpoint{5.264131in}{0.394506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.365642in}}{\pgfqpoint{1.354763in}{0.365642in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.365642in}}{\pgfqpoint{2.006324in}{0.765823in}}{\pgfqpoint{2.332105in}{0.765823in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.765823in}}{\pgfqpoint{2.983666in}{0.508037in}}{\pgfqpoint{3.309447in}{0.508037in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.508037in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.679530in}}{\pgfqpoint{5.264131in}{0.679530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{1.097637in}}{\pgfqpoint{1.354763in}{1.097637in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{1.097637in}}{\pgfqpoint{2.006324in}{1.595082in}}{\pgfqpoint{2.332105in}{1.595082in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.595082in}}{\pgfqpoint{2.983666in}{1.006148in}}{\pgfqpoint{3.309447in}{1.006148in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.006148in}}{\pgfqpoint{3.961008in}{1.314102in}}{\pgfqpoint{4.286789in}{1.314102in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.314102in}}{\pgfqpoint{4.938350in}{0.729333in}}{\pgfqpoint{5.264131in}{0.729333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{0.983358in}}{\pgfqpoint{2.332105in}{0.983358in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.983358in}}{\pgfqpoint{2.983666in}{0.609006in}}{\pgfqpoint{3.309447in}{0.609006in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.609006in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{0.714950in}}{\pgfqpoint{5.264131in}{0.714950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359965in}}{\pgfqpoint{1.354763in}{0.359965in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359965in}}{\pgfqpoint{2.006324in}{0.649345in}}{\pgfqpoint{2.332105in}{0.649345in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.649345in}}{\pgfqpoint{2.983666in}{0.393607in}}{\pgfqpoint{3.309447in}{0.393607in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.393607in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.730654in}}{\pgfqpoint{5.264131in}{0.730654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{1.286970in}}{\pgfqpoint{2.332105in}{1.286970in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.286970in}}{\pgfqpoint{2.983666in}{1.268666in}}{\pgfqpoint{3.309447in}{1.268666in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.268666in}}{\pgfqpoint{3.961008in}{1.632152in}}{\pgfqpoint{4.286789in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.632152in}}{\pgfqpoint{4.938350in}{0.977762in}}{\pgfqpoint{5.264131in}{0.977762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{0.983358in}}{\pgfqpoint{2.332105in}{0.983358in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.983358in}}{\pgfqpoint{2.983666in}{0.642662in}}{\pgfqpoint{3.309447in}{0.642662in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.642662in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{0.970538in}}{\pgfqpoint{5.264131in}{0.970538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359951in}}{\pgfqpoint{1.354763in}{0.359951in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359951in}}{\pgfqpoint{2.006324in}{0.936211in}}{\pgfqpoint{2.332105in}{0.936211in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.936211in}}{\pgfqpoint{2.983666in}{0.528231in}}{\pgfqpoint{3.309447in}{0.528231in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.528231in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.808539in}}{\pgfqpoint{5.264131in}{0.808539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{0.703603in}}{\pgfqpoint{2.332105in}{0.703603in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.703603in}}{\pgfqpoint{2.983666in}{0.649393in}}{\pgfqpoint{3.309447in}{0.649393in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.649393in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{0.489400in}}{\pgfqpoint{5.264131in}{0.489400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359960in}}{\pgfqpoint{1.354763in}{0.359960in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359960in}}{\pgfqpoint{2.006324in}{0.649345in}}{\pgfqpoint{2.332105in}{0.649345in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.649345in}}{\pgfqpoint{2.983666in}{0.393607in}}{\pgfqpoint{3.309447in}{0.393607in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.393607in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.739199in}}{\pgfqpoint{5.264131in}{0.739199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{0.434130in}}{\pgfqpoint{2.332105in}{0.434130in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.434130in}}{\pgfqpoint{2.983666in}{0.575350in}}{\pgfqpoint{3.309447in}{0.575350in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.575350in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.725452in}}{\pgfqpoint{5.264131in}{0.725452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.675676in}}{\pgfqpoint{1.354763in}{0.675676in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.675676in}}{\pgfqpoint{2.006324in}{0.408903in}}{\pgfqpoint{2.332105in}{0.408903in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.408903in}}{\pgfqpoint{2.983666in}{0.817674in}}{\pgfqpoint{3.309447in}{0.817674in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.817674in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.367794in}}{\pgfqpoint{5.264131in}{0.367794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359952in}}{\pgfqpoint{1.354763in}{0.359952in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359952in}}{\pgfqpoint{2.006324in}{1.556790in}}{\pgfqpoint{2.332105in}{1.556790in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.556790in}}{\pgfqpoint{2.983666in}{1.329247in}}{\pgfqpoint{3.309447in}{1.329247in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.329247in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{1.614426in}}{\pgfqpoint{5.264131in}{1.614426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359966in}}{\pgfqpoint{1.354763in}{0.359966in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359966in}}{\pgfqpoint{2.006324in}{0.649345in}}{\pgfqpoint{2.332105in}{0.649345in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.649345in}}{\pgfqpoint{2.983666in}{0.393607in}}{\pgfqpoint{3.309447in}{0.393607in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.393607in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.731192in}}{\pgfqpoint{5.264131in}{0.731192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.359950in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{0.359950in}}{\pgfqpoint{2.332105in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.359950in}}{\pgfqpoint{2.983666in}{0.359950in}}{\pgfqpoint{3.309447in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.359950in}}{\pgfqpoint{3.961008in}{0.359950in}}{\pgfqpoint{4.286789in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.359950in}}{\pgfqpoint{4.938350in}{0.361467in}}{\pgfqpoint{5.264131in}{0.361467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{0.443600in}}{\pgfqpoint{2.332105in}{0.443600in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.443600in}}{\pgfqpoint{2.983666in}{0.609006in}}{\pgfqpoint{3.309447in}{0.609006in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.609006in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.590735in}}{\pgfqpoint{5.264131in}{0.590735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.675739in}}{\pgfqpoint{1.354763in}{0.675739in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.675739in}}{\pgfqpoint{2.006324in}{1.626862in}}{\pgfqpoint{2.332105in}{1.626862in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.626862in}}{\pgfqpoint{2.983666in}{1.342709in}}{\pgfqpoint{3.309447in}{1.342709in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.342709in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{0.884450in}}{\pgfqpoint{5.264131in}{0.884450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359951in}}{\pgfqpoint{1.354763in}{0.359951in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359951in}}{\pgfqpoint{2.006324in}{1.201766in}}{\pgfqpoint{2.332105in}{1.201766in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.201766in}}{\pgfqpoint{2.983666in}{1.275397in}}{\pgfqpoint{3.309447in}{1.275397in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.275397in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.528750in}}{\pgfqpoint{5.264131in}{0.528750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359958in}}{\pgfqpoint{1.354763in}{0.359958in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359958in}}{\pgfqpoint{2.006324in}{0.649345in}}{\pgfqpoint{2.332105in}{0.649345in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.649345in}}{\pgfqpoint{2.983666in}{0.393607in}}{\pgfqpoint{3.309447in}{0.393607in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.393607in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.730442in}}{\pgfqpoint{5.264131in}{0.730442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359957in}}{\pgfqpoint{1.354763in}{0.359957in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359957in}}{\pgfqpoint{2.006324in}{0.649345in}}{\pgfqpoint{2.332105in}{0.649345in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.649345in}}{\pgfqpoint{2.983666in}{0.393607in}}{\pgfqpoint{3.309447in}{0.393607in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.393607in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.722728in}}{\pgfqpoint{5.264131in}{0.722728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{1.201766in}}{\pgfqpoint{2.332105in}{1.201766in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.201766in}}{\pgfqpoint{2.983666in}{0.716705in}}{\pgfqpoint{3.309447in}{0.716705in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.716705in}}{\pgfqpoint{3.961008in}{1.314102in}}{\pgfqpoint{4.286789in}{1.314102in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{1.314102in}}{\pgfqpoint{4.938350in}{1.192370in}}{\pgfqpoint{5.264131in}{1.192370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.360095in}}{\pgfqpoint{1.354763in}{0.360095in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.360095in}}{\pgfqpoint{2.006324in}{0.649345in}}{\pgfqpoint{2.332105in}{0.649345in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.649345in}}{\pgfqpoint{2.983666in}{0.393607in}}{\pgfqpoint{3.309447in}{0.393607in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.393607in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.736916in}}{\pgfqpoint{5.264131in}{0.736916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359956in}}{\pgfqpoint{1.354763in}{0.359956in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359956in}}{\pgfqpoint{2.006324in}{1.262697in}}{\pgfqpoint{2.332105in}{1.262697in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.262697in}}{\pgfqpoint{2.983666in}{1.012879in}}{\pgfqpoint{3.309447in}{1.012879in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{1.012879in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{0.729414in}}{\pgfqpoint{5.264131in}{0.729414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359962in}}{\pgfqpoint{1.354763in}{0.359962in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359962in}}{\pgfqpoint{2.006324in}{0.649345in}}{\pgfqpoint{2.332105in}{0.649345in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.649345in}}{\pgfqpoint{2.983666in}{0.393607in}}{\pgfqpoint{3.309447in}{0.393607in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.393607in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.723903in}}{\pgfqpoint{5.264131in}{0.723903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{0.368758in}}{\pgfqpoint{2.332105in}{0.368758in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.368758in}}{\pgfqpoint{2.983666in}{0.716705in}}{\pgfqpoint{3.309447in}{0.716705in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.716705in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{1.276109in}}{\pgfqpoint{5.264131in}{1.276109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359952in}}{\pgfqpoint{1.354763in}{0.359952in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359952in}}{\pgfqpoint{2.006324in}{1.196527in}}{\pgfqpoint{2.332105in}{1.196527in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.196527in}}{\pgfqpoint{2.983666in}{0.918642in}}{\pgfqpoint{3.309447in}{0.918642in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.918642in}}{\pgfqpoint{3.961008in}{0.996051in}}{\pgfqpoint{4.286789in}{0.996051in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.996051in}}{\pgfqpoint{4.938350in}{0.671588in}}{\pgfqpoint{5.264131in}{0.671588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359953in}}{\pgfqpoint{1.354763in}{0.359953in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359953in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.668310in}}{\pgfqpoint{5.264131in}{0.668310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359960in}}{\pgfqpoint{1.354763in}{0.359960in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359960in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.661852in}}{\pgfqpoint{5.264131in}{0.661852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.359950in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{0.607985in}}{\pgfqpoint{2.332105in}{0.607985in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.607985in}}{\pgfqpoint{2.983666in}{0.622468in}}{\pgfqpoint{3.309447in}{0.622468in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.622468in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.511855in}}{\pgfqpoint{5.264131in}{0.511855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359953in}}{\pgfqpoint{1.354763in}{0.359953in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359953in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.663499in}}{\pgfqpoint{5.264131in}{0.663499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.359950in}}{\pgfqpoint{1.028982in}{0.359953in}}{\pgfqpoint{1.354763in}{0.359953in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359953in}}{\pgfqpoint{2.006324in}{0.665349in}}{\pgfqpoint{2.332105in}{0.665349in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.665349in}}{\pgfqpoint{2.983666in}{0.447456in}}{\pgfqpoint{3.309447in}{0.447456in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.447456in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.965059in}}{\pgfqpoint{5.264131in}{0.965059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359951in}}{\pgfqpoint{1.354763in}{0.359951in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359951in}}{\pgfqpoint{2.006324in}{0.498344in}}{\pgfqpoint{2.332105in}{0.498344in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.498344in}}{\pgfqpoint{2.983666in}{0.595543in}}{\pgfqpoint{3.309447in}{0.595543in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.595543in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.666157in}}{\pgfqpoint{5.264131in}{0.666157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359951in}}{\pgfqpoint{1.354763in}{0.359951in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359951in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.667527in}}{\pgfqpoint{5.264131in}{0.667527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.359950in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{0.665349in}}{\pgfqpoint{2.332105in}{0.665349in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.665349in}}{\pgfqpoint{2.983666in}{0.447456in}}{\pgfqpoint{3.309447in}{0.447456in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.447456in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.994037in}}{\pgfqpoint{5.264131in}{0.994037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359954in}}{\pgfqpoint{1.354763in}{0.359954in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359954in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.666369in}}{\pgfqpoint{5.264131in}{0.666369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{0.498344in}}{\pgfqpoint{2.332105in}{0.498344in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.498344in}}{\pgfqpoint{2.983666in}{0.595543in}}{\pgfqpoint{3.309447in}{0.595543in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.595543in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.678535in}}{\pgfqpoint{5.264131in}{0.678535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359965in}}{\pgfqpoint{1.354763in}{0.359965in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359965in}}{\pgfqpoint{2.006324in}{0.498344in}}{\pgfqpoint{2.332105in}{0.498344in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.498344in}}{\pgfqpoint{2.983666in}{0.595543in}}{\pgfqpoint{3.309447in}{0.595543in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.595543in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.609896in}}{\pgfqpoint{5.264131in}{0.609896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.671963in}}{\pgfqpoint{5.264131in}{0.671963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.359950in}}{\pgfqpoint{1.028982in}{0.360295in}}{\pgfqpoint{1.354763in}{0.360295in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.360295in}}{\pgfqpoint{2.006324in}{0.359950in}}{\pgfqpoint{2.332105in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.359950in}}{\pgfqpoint{2.983666in}{0.359950in}}{\pgfqpoint{3.309447in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.359950in}}{\pgfqpoint{3.961008in}{0.359950in}}{\pgfqpoint{4.286789in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.359950in}}{\pgfqpoint{4.938350in}{0.469863in}}{\pgfqpoint{5.264131in}{0.469863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359961in}}{\pgfqpoint{1.354763in}{0.359961in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359961in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.667348in}}{\pgfqpoint{5.264131in}{0.667348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359954in}}{\pgfqpoint{1.354763in}{0.359954in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359954in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.664103in}}{\pgfqpoint{5.264131in}{0.664103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359955in}}{\pgfqpoint{1.354763in}{0.359955in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359955in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.665212in}}{\pgfqpoint{5.264131in}{0.665212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.359950in}}{\pgfqpoint{1.028982in}{0.359952in}}{\pgfqpoint{1.354763in}{0.359952in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359952in}}{\pgfqpoint{2.006324in}{0.359950in}}{\pgfqpoint{2.332105in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.359950in}}{\pgfqpoint{2.983666in}{0.359950in}}{\pgfqpoint{3.309447in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.359950in}}{\pgfqpoint{3.961008in}{0.359950in}}{\pgfqpoint{4.286789in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.359950in}}{\pgfqpoint{4.938350in}{1.056626in}}{\pgfqpoint{5.264131in}{1.056626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.360027in}}{\pgfqpoint{1.354763in}{0.360027in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.360027in}}{\pgfqpoint{2.006324in}{0.613042in}}{\pgfqpoint{2.332105in}{0.613042in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.613042in}}{\pgfqpoint{2.983666in}{0.373413in}}{\pgfqpoint{3.309447in}{0.373413in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.373413in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.537132in}}{\pgfqpoint{5.264131in}{0.537132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.359950in}}{\pgfqpoint{1.028982in}{0.359965in}}{\pgfqpoint{1.354763in}{0.359965in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359965in}}{\pgfqpoint{2.006324in}{0.794750in}}{\pgfqpoint{2.332105in}{0.794750in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.794750in}}{\pgfqpoint{2.983666in}{0.703243in}}{\pgfqpoint{3.309447in}{0.703243in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.703243in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.564985in}}{\pgfqpoint{5.264131in}{0.564985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.359950in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{0.428106in}}{\pgfqpoint{2.332105in}{0.428106in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.428106in}}{\pgfqpoint{2.983666in}{0.467650in}}{\pgfqpoint{3.309447in}{0.467650in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.467650in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.517221in}}{\pgfqpoint{5.264131in}{0.517221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.359950in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{0.359950in}}{\pgfqpoint{2.332105in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.359950in}}{\pgfqpoint{2.983666in}{0.359950in}}{\pgfqpoint{3.309447in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.359950in}}{\pgfqpoint{3.961008in}{0.359950in}}{\pgfqpoint{4.286789in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.359950in}}{\pgfqpoint{4.938350in}{0.794498in}}{\pgfqpoint{5.264131in}{0.794498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.359950in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{0.613042in}}{\pgfqpoint{2.332105in}{0.613042in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.613042in}}{\pgfqpoint{2.983666in}{0.373413in}}{\pgfqpoint{3.309447in}{0.373413in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.373413in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.662195in}}{\pgfqpoint{5.264131in}{0.662195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.359950in}}{\pgfqpoint{1.028982in}{0.359954in}}{\pgfqpoint{1.354763in}{0.359954in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359954in}}{\pgfqpoint{2.006324in}{0.471315in}}{\pgfqpoint{2.332105in}{0.471315in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.471315in}}{\pgfqpoint{2.983666in}{0.454188in}}{\pgfqpoint{3.309447in}{0.454188in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.454188in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.638712in}}{\pgfqpoint{5.264131in}{0.638712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.675224in}}{\pgfqpoint{5.264131in}{0.675224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.360141in}}{\pgfqpoint{1.354763in}{0.360141in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.360141in}}{\pgfqpoint{2.006324in}{0.498344in}}{\pgfqpoint{2.332105in}{0.498344in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.498344in}}{\pgfqpoint{2.983666in}{0.595543in}}{\pgfqpoint{3.309447in}{0.595543in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.595543in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.674246in}}{\pgfqpoint{5.264131in}{0.674246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.359950in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{0.359950in}}{\pgfqpoint{2.332105in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.359950in}}{\pgfqpoint{2.983666in}{0.359950in}}{\pgfqpoint{3.309447in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.359950in}}{\pgfqpoint{3.961008in}{0.359950in}}{\pgfqpoint{4.286789in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.359950in}}{\pgfqpoint{4.938350in}{0.525407in}}{\pgfqpoint{5.264131in}{0.525407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359953in}}{\pgfqpoint{1.354763in}{0.359953in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359953in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.663989in}}{\pgfqpoint{5.264131in}{0.663989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359951in}}{\pgfqpoint{1.354763in}{0.359951in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359951in}}{\pgfqpoint{2.006324in}{0.428106in}}{\pgfqpoint{2.332105in}{0.428106in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.428106in}}{\pgfqpoint{2.983666in}{0.467650in}}{\pgfqpoint{3.309447in}{0.467650in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.467650in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.515541in}}{\pgfqpoint{5.264131in}{0.515541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.359950in}}{\pgfqpoint{1.028982in}{0.360059in}}{\pgfqpoint{1.354763in}{0.360059in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.360059in}}{\pgfqpoint{2.006324in}{0.359950in}}{\pgfqpoint{2.332105in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.359950in}}{\pgfqpoint{2.983666in}{0.359950in}}{\pgfqpoint{3.309447in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.359950in}}{\pgfqpoint{3.961008in}{0.359950in}}{\pgfqpoint{4.286789in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.359950in}}{\pgfqpoint{4.938350in}{0.563664in}}{\pgfqpoint{5.264131in}{0.563664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.359950in}}{\pgfqpoint{1.028982in}{0.360890in}}{\pgfqpoint{1.354763in}{0.360890in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.360890in}}{\pgfqpoint{2.006324in}{0.794750in}}{\pgfqpoint{2.332105in}{0.794750in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.794750in}}{\pgfqpoint{2.983666in}{0.703243in}}{\pgfqpoint{3.309447in}{0.703243in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.703243in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.651986in}}{\pgfqpoint{5.264131in}{0.651986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359955in}}{\pgfqpoint{1.354763in}{0.359955in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359955in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.668163in}}{\pgfqpoint{5.264131in}{0.668163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.359950in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{0.359950in}}{\pgfqpoint{2.332105in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.359950in}}{\pgfqpoint{2.983666in}{0.359950in}}{\pgfqpoint{3.309447in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.359950in}}{\pgfqpoint{3.961008in}{0.359950in}}{\pgfqpoint{4.286789in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.359950in}}{\pgfqpoint{4.938350in}{0.553717in}}{\pgfqpoint{5.264131in}{0.553717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359961in}}{\pgfqpoint{1.354763in}{0.359961in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359961in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.668962in}}{\pgfqpoint{5.264131in}{0.668962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359955in}}{\pgfqpoint{1.354763in}{0.359955in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359955in}}{\pgfqpoint{2.006324in}{0.498344in}}{\pgfqpoint{2.332105in}{0.498344in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.498344in}}{\pgfqpoint{2.983666in}{0.595543in}}{\pgfqpoint{3.309447in}{0.595543in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.595543in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.652035in}}{\pgfqpoint{5.264131in}{0.652035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.360209in}}{\pgfqpoint{1.354763in}{0.360209in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.360209in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.673887in}}{\pgfqpoint{5.264131in}{0.673887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359975in}}{\pgfqpoint{1.354763in}{0.359975in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359975in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.670968in}}{\pgfqpoint{5.264131in}{0.670968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.359950in}}{\pgfqpoint{1.028982in}{0.360155in}}{\pgfqpoint{1.354763in}{0.360155in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.360155in}}{\pgfqpoint{2.006324in}{0.467660in}}{\pgfqpoint{2.332105in}{0.467660in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.467660in}}{\pgfqpoint{2.983666in}{0.373413in}}{\pgfqpoint{3.309447in}{0.373413in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.373413in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.616517in}}{\pgfqpoint{5.264131in}{0.616517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.359950in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{0.665349in}}{\pgfqpoint{2.332105in}{0.665349in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.665349in}}{\pgfqpoint{2.983666in}{0.447456in}}{\pgfqpoint{3.309447in}{0.447456in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.447456in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{1.037790in}}{\pgfqpoint{5.264131in}{1.037790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359964in}}{\pgfqpoint{1.354763in}{0.359964in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359964in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.670381in}}{\pgfqpoint{5.264131in}{0.670381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359952in}}{\pgfqpoint{1.354763in}{0.359952in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359952in}}{\pgfqpoint{2.006324in}{0.498344in}}{\pgfqpoint{2.332105in}{0.498344in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.498344in}}{\pgfqpoint{2.983666in}{0.595543in}}{\pgfqpoint{3.309447in}{0.595543in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.595543in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.670300in}}{\pgfqpoint{5.264131in}{0.670300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359965in}}{\pgfqpoint{1.354763in}{0.359965in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359965in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.670267in}}{\pgfqpoint{5.264131in}{0.670267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{0.607985in}}{\pgfqpoint{2.332105in}{0.607985in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.607985in}}{\pgfqpoint{2.983666in}{0.622468in}}{\pgfqpoint{3.309447in}{0.622468in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.622468in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.523417in}}{\pgfqpoint{5.264131in}{0.523417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359957in}}{\pgfqpoint{1.354763in}{0.359957in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359957in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.672599in}}{\pgfqpoint{5.264131in}{0.672599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.359950in}}{\pgfqpoint{1.028982in}{0.360643in}}{\pgfqpoint{1.354763in}{0.360643in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.360643in}}{\pgfqpoint{2.006324in}{1.120871in}}{\pgfqpoint{2.332105in}{1.120871in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.120871in}}{\pgfqpoint{2.983666in}{0.736899in}}{\pgfqpoint{3.309447in}{0.736899in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.736899in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.512638in}}{\pgfqpoint{5.264131in}{0.512638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359972in}}{\pgfqpoint{1.354763in}{0.359972in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359972in}}{\pgfqpoint{2.006324in}{0.498344in}}{\pgfqpoint{2.332105in}{0.498344in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.498344in}}{\pgfqpoint{2.983666in}{0.595543in}}{\pgfqpoint{3.309447in}{0.595543in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.595543in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.677997in}}{\pgfqpoint{5.264131in}{0.677997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359956in}}{\pgfqpoint{1.354763in}{0.359956in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359956in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.671637in}}{\pgfqpoint{5.264131in}{0.671637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.360511in}}{\pgfqpoint{1.354763in}{0.360511in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.360511in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.576384in}}{\pgfqpoint{5.264131in}{0.576384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.359950in}}{\pgfqpoint{1.028982in}{0.359951in}}{\pgfqpoint{1.354763in}{0.359951in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359951in}}{\pgfqpoint{2.006324in}{0.359950in}}{\pgfqpoint{2.332105in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.359950in}}{\pgfqpoint{2.983666in}{0.359950in}}{\pgfqpoint{3.309447in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.359950in}}{\pgfqpoint{3.961008in}{0.359950in}}{\pgfqpoint{4.286789in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.359950in}}{\pgfqpoint{4.938350in}{0.448468in}}{\pgfqpoint{5.264131in}{0.448468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359958in}}{\pgfqpoint{1.354763in}{0.359958in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359958in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.670805in}}{\pgfqpoint{5.264131in}{0.670805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.359950in}}{\pgfqpoint{1.028982in}{0.359951in}}{\pgfqpoint{1.354763in}{0.359951in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359951in}}{\pgfqpoint{2.006324in}{0.376556in}}{\pgfqpoint{2.332105in}{0.376556in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.376556in}}{\pgfqpoint{2.983666in}{0.743630in}}{\pgfqpoint{3.309447in}{0.743630in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.743630in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.596720in}}{\pgfqpoint{5.264131in}{0.596720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359970in}}{\pgfqpoint{1.354763in}{0.359970in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359970in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.649361in}}{\pgfqpoint{5.264131in}{0.649361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.359950in}}{\pgfqpoint{1.028982in}{0.359962in}}{\pgfqpoint{1.354763in}{0.359962in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359962in}}{\pgfqpoint{2.006324in}{0.419514in}}{\pgfqpoint{2.332105in}{0.419514in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.419514in}}{\pgfqpoint{2.983666in}{0.689780in}}{\pgfqpoint{3.309447in}{0.689780in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.689780in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.559278in}}{\pgfqpoint{5.264131in}{0.559278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.359950in}}{\pgfqpoint{1.028982in}{0.360018in}}{\pgfqpoint{1.354763in}{0.360018in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.360018in}}{\pgfqpoint{2.006324in}{0.408903in}}{\pgfqpoint{2.332105in}{0.408903in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.408903in}}{\pgfqpoint{2.983666in}{0.460919in}}{\pgfqpoint{3.309447in}{0.460919in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.460919in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.495107in}}{\pgfqpoint{5.264131in}{0.495107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.359950in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{0.665349in}}{\pgfqpoint{2.332105in}{0.665349in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.665349in}}{\pgfqpoint{2.983666in}{0.447456in}}{\pgfqpoint{3.309447in}{0.447456in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.447456in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.995929in}}{\pgfqpoint{5.264131in}{0.995929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359954in}}{\pgfqpoint{1.354763in}{0.359954in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359954in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.663842in}}{\pgfqpoint{5.264131in}{0.663842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.359950in}}{\pgfqpoint{1.028982in}{0.360004in}}{\pgfqpoint{1.354763in}{0.360004in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.360004in}}{\pgfqpoint{2.006324in}{0.912542in}}{\pgfqpoint{2.332105in}{0.912542in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.912542in}}{\pgfqpoint{2.983666in}{0.696512in}}{\pgfqpoint{3.309447in}{0.696512in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.696512in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{1.084055in}}{\pgfqpoint{5.264131in}{1.084055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359994in}}{\pgfqpoint{1.354763in}{0.359994in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359994in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.652394in}}{\pgfqpoint{5.264131in}{0.652394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.360027in}}{\pgfqpoint{1.354763in}{0.360027in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.360027in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.601873in}}{\pgfqpoint{5.264131in}{0.601873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.359950in}}{\pgfqpoint{1.028982in}{0.359952in}}{\pgfqpoint{1.354763in}{0.359952in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359952in}}{\pgfqpoint{2.006324in}{0.372355in}}{\pgfqpoint{2.332105in}{0.372355in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.372355in}}{\pgfqpoint{2.983666in}{0.642662in}}{\pgfqpoint{3.309447in}{0.642662in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.642662in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.587783in}}{\pgfqpoint{5.264131in}{0.587783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.360488in}}{\pgfqpoint{1.354763in}{0.360488in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.360488in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.616909in}}{\pgfqpoint{5.264131in}{0.616909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359959in}}{\pgfqpoint{1.354763in}{0.359959in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359959in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.669941in}}{\pgfqpoint{5.264131in}{0.669941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359970in}}{\pgfqpoint{1.354763in}{0.359970in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359970in}}{\pgfqpoint{2.006324in}{0.498344in}}{\pgfqpoint{2.332105in}{0.498344in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.498344in}}{\pgfqpoint{2.983666in}{0.595543in}}{\pgfqpoint{3.309447in}{0.595543in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.595543in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.670854in}}{\pgfqpoint{5.264131in}{0.670854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359968in}}{\pgfqpoint{1.354763in}{0.359968in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359968in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.671865in}}{\pgfqpoint{5.264131in}{0.671865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.359950in}}{\pgfqpoint{1.028982in}{0.360069in}}{\pgfqpoint{1.354763in}{0.360069in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.360069in}}{\pgfqpoint{2.006324in}{0.359950in}}{\pgfqpoint{2.332105in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.359950in}}{\pgfqpoint{2.983666in}{0.359950in}}{\pgfqpoint{3.309447in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.359950in}}{\pgfqpoint{3.961008in}{0.359950in}}{\pgfqpoint{4.286789in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.359950in}}{\pgfqpoint{4.938350in}{1.063328in}}{\pgfqpoint{5.264131in}{1.063328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359960in}}{\pgfqpoint{1.354763in}{0.359960in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359960in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.672664in}}{\pgfqpoint{5.264131in}{0.672664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.359950in}}{\pgfqpoint{1.028982in}{0.359952in}}{\pgfqpoint{1.354763in}{0.359952in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359952in}}{\pgfqpoint{2.006324in}{0.419514in}}{\pgfqpoint{2.332105in}{0.419514in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.419514in}}{\pgfqpoint{2.983666in}{0.689780in}}{\pgfqpoint{3.309447in}{0.689780in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.689780in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.580282in}}{\pgfqpoint{5.264131in}{0.580282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.359950in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{0.359950in}}{\pgfqpoint{2.332105in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.359950in}}{\pgfqpoint{2.983666in}{0.359950in}}{\pgfqpoint{3.309447in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.359950in}}{\pgfqpoint{3.961008in}{0.359950in}}{\pgfqpoint{4.286789in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.359950in}}{\pgfqpoint{4.938350in}{0.864604in}}{\pgfqpoint{5.264131in}{0.864604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359951in}}{\pgfqpoint{1.354763in}{0.359951in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359951in}}{\pgfqpoint{2.006324in}{0.498344in}}{\pgfqpoint{2.332105in}{0.498344in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.498344in}}{\pgfqpoint{2.983666in}{0.595543in}}{\pgfqpoint{3.309447in}{0.595543in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.595543in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.649181in}}{\pgfqpoint{5.264131in}{0.649181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{0.498344in}}{\pgfqpoint{2.332105in}{0.498344in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.498344in}}{\pgfqpoint{2.983666in}{0.595543in}}{\pgfqpoint{3.309447in}{0.595543in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.595543in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.685824in}}{\pgfqpoint{5.264131in}{0.685824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359958in}}{\pgfqpoint{1.354763in}{0.359958in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359958in}}{\pgfqpoint{2.006324in}{0.498344in}}{\pgfqpoint{2.332105in}{0.498344in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.498344in}}{\pgfqpoint{2.983666in}{0.595543in}}{\pgfqpoint{3.309447in}{0.595543in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.595543in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.682400in}}{\pgfqpoint{5.264131in}{0.682400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359951in}}{\pgfqpoint{1.354763in}{0.359951in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359951in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.672811in}}{\pgfqpoint{5.264131in}{0.672811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.359950in}}{\pgfqpoint{1.028982in}{0.359960in}}{\pgfqpoint{1.354763in}{0.359960in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359960in}}{\pgfqpoint{2.006324in}{1.120871in}}{\pgfqpoint{2.332105in}{1.120871in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.120871in}}{\pgfqpoint{2.983666in}{0.736899in}}{\pgfqpoint{3.309447in}{0.736899in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.736899in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.444309in}}{\pgfqpoint{5.264131in}{0.444309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.359950in}}{\pgfqpoint{1.028982in}{0.359959in}}{\pgfqpoint{1.354763in}{0.359959in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359959in}}{\pgfqpoint{2.006324in}{0.359950in}}{\pgfqpoint{2.332105in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.359950in}}{\pgfqpoint{2.983666in}{0.359950in}}{\pgfqpoint{3.309447in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.359950in}}{\pgfqpoint{3.961008in}{0.359950in}}{\pgfqpoint{4.286789in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.359950in}}{\pgfqpoint{4.938350in}{1.047216in}}{\pgfqpoint{5.264131in}{1.047216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359973in}}{\pgfqpoint{1.354763in}{0.359973in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359973in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.644403in}}{\pgfqpoint{5.264131in}{0.644403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359958in}}{\pgfqpoint{1.354763in}{0.359958in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359958in}}{\pgfqpoint{2.006324in}{0.498344in}}{\pgfqpoint{2.332105in}{0.498344in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.498344in}}{\pgfqpoint{2.983666in}{0.595543in}}{\pgfqpoint{3.309447in}{0.595543in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.595543in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.660107in}}{\pgfqpoint{5.264131in}{0.660107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359962in}}{\pgfqpoint{1.354763in}{0.359962in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359962in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.666761in}}{\pgfqpoint{5.264131in}{0.666761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359956in}}{\pgfqpoint{1.354763in}{0.359956in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359956in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.670234in}}{\pgfqpoint{5.264131in}{0.670234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359969in}}{\pgfqpoint{1.354763in}{0.359969in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359969in}}{\pgfqpoint{2.006324in}{1.120871in}}{\pgfqpoint{2.332105in}{1.120871in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{1.120871in}}{\pgfqpoint{2.983666in}{0.736899in}}{\pgfqpoint{3.309447in}{0.736899in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.736899in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.460699in}}{\pgfqpoint{5.264131in}{0.460699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359956in}}{\pgfqpoint{1.354763in}{0.359956in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359956in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.672126in}}{\pgfqpoint{5.264131in}{0.672126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359965in}}{\pgfqpoint{1.354763in}{0.359965in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359965in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.667690in}}{\pgfqpoint{5.264131in}{0.667690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359961in}}{\pgfqpoint{1.354763in}{0.359961in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359961in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.668734in}}{\pgfqpoint{5.264131in}{0.668734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359952in}}{\pgfqpoint{1.354763in}{0.359952in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359952in}}{\pgfqpoint{2.006324in}{0.498344in}}{\pgfqpoint{2.332105in}{0.498344in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.498344in}}{\pgfqpoint{2.983666in}{0.595543in}}{\pgfqpoint{3.309447in}{0.595543in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.595543in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.646915in}}{\pgfqpoint{5.264131in}{0.646915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.359950in}}{\pgfqpoint{1.028982in}{0.359979in}}{\pgfqpoint{1.354763in}{0.359979in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359979in}}{\pgfqpoint{2.006324in}{0.359950in}}{\pgfqpoint{2.332105in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.359950in}}{\pgfqpoint{2.983666in}{0.359950in}}{\pgfqpoint{3.309447in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.359950in}}{\pgfqpoint{3.961008in}{0.359950in}}{\pgfqpoint{4.286789in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.359950in}}{\pgfqpoint{4.938350in}{1.048928in}}{\pgfqpoint{5.264131in}{1.048928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359958in}}{\pgfqpoint{1.354763in}{0.359958in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359958in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.666304in}}{\pgfqpoint{5.264131in}{0.666304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.359950in}}{\pgfqpoint{1.028982in}{0.360031in}}{\pgfqpoint{1.354763in}{0.360031in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.360031in}}{\pgfqpoint{2.006324in}{0.359950in}}{\pgfqpoint{2.332105in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.359950in}}{\pgfqpoint{2.983666in}{0.359950in}}{\pgfqpoint{3.309447in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.359950in}}{\pgfqpoint{3.961008in}{0.359950in}}{\pgfqpoint{4.286789in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.359950in}}{\pgfqpoint{4.938350in}{0.565882in}}{\pgfqpoint{5.264131in}{0.565882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359951in}}{\pgfqpoint{1.354763in}{0.359951in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359951in}}{\pgfqpoint{2.006324in}{0.428106in}}{\pgfqpoint{2.332105in}{0.428106in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.428106in}}{\pgfqpoint{2.983666in}{0.467650in}}{\pgfqpoint{3.309447in}{0.467650in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.467650in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.520824in}}{\pgfqpoint{5.264131in}{0.520824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359963in}}{\pgfqpoint{1.354763in}{0.359963in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359963in}}{\pgfqpoint{2.006324in}{0.498344in}}{\pgfqpoint{2.332105in}{0.498344in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.498344in}}{\pgfqpoint{2.983666in}{0.595543in}}{\pgfqpoint{3.309447in}{0.595543in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.595543in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.690684in}}{\pgfqpoint{5.264131in}{0.690684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359951in}}{\pgfqpoint{1.354763in}{0.359951in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359951in}}{\pgfqpoint{2.006324in}{0.498344in}}{\pgfqpoint{2.332105in}{0.498344in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.498344in}}{\pgfqpoint{2.983666in}{0.595543in}}{\pgfqpoint{3.309447in}{0.595543in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.595543in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.676431in}}{\pgfqpoint{5.264131in}{0.676431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359951in}}{\pgfqpoint{1.354763in}{0.359951in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359951in}}{\pgfqpoint{2.006324in}{0.419514in}}{\pgfqpoint{2.332105in}{0.419514in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.419514in}}{\pgfqpoint{2.983666in}{0.689780in}}{\pgfqpoint{3.309447in}{0.689780in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.689780in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.598660in}}{\pgfqpoint{5.264131in}{0.598660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359957in}}{\pgfqpoint{1.354763in}{0.359957in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359957in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.672273in}}{\pgfqpoint{5.264131in}{0.672273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359960in}}{\pgfqpoint{1.354763in}{0.359960in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359960in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.671523in}}{\pgfqpoint{5.264131in}{0.671523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.359950in}}{\pgfqpoint{1.028982in}{0.359983in}}{\pgfqpoint{1.354763in}{0.359983in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359983in}}{\pgfqpoint{2.006324in}{0.359950in}}{\pgfqpoint{2.332105in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.359950in}}{\pgfqpoint{2.983666in}{0.359950in}}{\pgfqpoint{3.309447in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.359950in}}{\pgfqpoint{3.961008in}{0.359950in}}{\pgfqpoint{4.286789in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.359950in}}{\pgfqpoint{4.938350in}{0.480447in}}{\pgfqpoint{5.264131in}{0.480447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359953in}}{\pgfqpoint{1.354763in}{0.359953in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359953in}}{\pgfqpoint{2.006324in}{0.498344in}}{\pgfqpoint{2.332105in}{0.498344in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.498344in}}{\pgfqpoint{2.983666in}{0.595543in}}{\pgfqpoint{3.309447in}{0.595543in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.595543in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.663108in}}{\pgfqpoint{5.264131in}{0.663108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359955in}}{\pgfqpoint{1.354763in}{0.359955in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359955in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.673251in}}{\pgfqpoint{5.264131in}{0.673251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.359950in}}{\pgfqpoint{1.028982in}{0.360107in}}{\pgfqpoint{1.354763in}{0.360107in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.360107in}}{\pgfqpoint{2.006324in}{0.498344in}}{\pgfqpoint{2.332105in}{0.498344in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.498344in}}{\pgfqpoint{2.983666in}{0.595543in}}{\pgfqpoint{3.309447in}{0.595543in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.595543in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.601270in}}{\pgfqpoint{5.264131in}{0.601270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.359950in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{0.359950in}}{\pgfqpoint{2.332105in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.359950in}}{\pgfqpoint{2.983666in}{0.359950in}}{\pgfqpoint{3.309447in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.359950in}}{\pgfqpoint{3.961008in}{0.359950in}}{\pgfqpoint{4.286789in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.359950in}}{\pgfqpoint{4.938350in}{0.885983in}}{\pgfqpoint{5.264131in}{0.885983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359957in}}{\pgfqpoint{1.354763in}{0.359957in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359957in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.666630in}}{\pgfqpoint{5.264131in}{0.666630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.359950in}}{\pgfqpoint{1.028982in}{0.359953in}}{\pgfqpoint{1.354763in}{0.359953in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359953in}}{\pgfqpoint{2.006324in}{0.359950in}}{\pgfqpoint{2.332105in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.359950in}}{\pgfqpoint{2.983666in}{0.359950in}}{\pgfqpoint{3.309447in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.359950in}}{\pgfqpoint{3.961008in}{0.359950in}}{\pgfqpoint{4.286789in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.359950in}}{\pgfqpoint{4.938350in}{0.926557in}}{\pgfqpoint{5.264131in}{0.926557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.359950in}}{\pgfqpoint{1.028982in}{0.359951in}}{\pgfqpoint{1.354763in}{0.359951in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359951in}}{\pgfqpoint{2.006324in}{0.359950in}}{\pgfqpoint{2.332105in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.359950in}}{\pgfqpoint{2.983666in}{0.359950in}}{\pgfqpoint{3.309447in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.359950in}}{\pgfqpoint{3.961008in}{0.359950in}}{\pgfqpoint{4.286789in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.359950in}}{\pgfqpoint{4.938350in}{0.780131in}}{\pgfqpoint{5.264131in}{0.780131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359956in}}{\pgfqpoint{1.354763in}{0.359956in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359956in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.656406in}}{\pgfqpoint{5.264131in}{0.656406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.360006in}}{\pgfqpoint{1.354763in}{0.360006in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.360006in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.673235in}}{\pgfqpoint{5.264131in}{0.673235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.360020in}}{\pgfqpoint{1.354763in}{0.360020in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.360020in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.660417in}}{\pgfqpoint{5.264131in}{0.660417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359958in}}{\pgfqpoint{1.354763in}{0.359958in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359958in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.669876in}}{\pgfqpoint{5.264131in}{0.669876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.359950in}}{\pgfqpoint{1.028982in}{0.359959in}}{\pgfqpoint{1.354763in}{0.359959in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359959in}}{\pgfqpoint{2.006324in}{0.359950in}}{\pgfqpoint{2.332105in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.359950in}}{\pgfqpoint{2.983666in}{0.359950in}}{\pgfqpoint{3.309447in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.359950in}}{\pgfqpoint{3.961008in}{0.359950in}}{\pgfqpoint{4.286789in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.359950in}}{\pgfqpoint{4.938350in}{0.425197in}}{\pgfqpoint{5.264131in}{0.425197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.359950in}}{\pgfqpoint{1.028982in}{0.359981in}}{\pgfqpoint{1.354763in}{0.359981in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359981in}}{\pgfqpoint{2.006324in}{0.613042in}}{\pgfqpoint{2.332105in}{0.613042in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.613042in}}{\pgfqpoint{2.983666in}{0.373413in}}{\pgfqpoint{3.309447in}{0.373413in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.373413in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.604645in}}{\pgfqpoint{5.264131in}{0.604645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359954in}}{\pgfqpoint{1.354763in}{0.359954in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359954in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.672452in}}{\pgfqpoint{5.264131in}{0.672452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359972in}}{\pgfqpoint{1.354763in}{0.359972in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359972in}}{\pgfqpoint{2.006324in}{0.498344in}}{\pgfqpoint{2.332105in}{0.498344in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.498344in}}{\pgfqpoint{2.983666in}{0.595543in}}{\pgfqpoint{3.309447in}{0.595543in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.595543in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.620610in}}{\pgfqpoint{5.264131in}{0.620610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359962in}}{\pgfqpoint{1.354763in}{0.359962in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359962in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.661347in}}{\pgfqpoint{5.264131in}{0.661347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359957in}}{\pgfqpoint{1.354763in}{0.359957in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359957in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.656764in}}{\pgfqpoint{5.264131in}{0.656764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359985in}}{\pgfqpoint{1.354763in}{0.359985in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359985in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.672436in}}{\pgfqpoint{5.264131in}{0.672436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359964in}}{\pgfqpoint{1.354763in}{0.359964in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359964in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.670919in}}{\pgfqpoint{5.264131in}{0.670919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359957in}}{\pgfqpoint{1.354763in}{0.359957in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359957in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.673561in}}{\pgfqpoint{5.264131in}{0.673561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.680198in}}{\pgfqpoint{5.264131in}{0.680198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.359950in}}{\pgfqpoint{1.028982in}{0.359951in}}{\pgfqpoint{1.354763in}{0.359951in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359951in}}{\pgfqpoint{2.006324in}{0.359950in}}{\pgfqpoint{2.332105in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.359950in}}{\pgfqpoint{2.983666in}{0.359950in}}{\pgfqpoint{3.309447in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.359950in}}{\pgfqpoint{3.961008in}{0.359950in}}{\pgfqpoint{4.286789in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.359950in}}{\pgfqpoint{4.938350in}{1.060279in}}{\pgfqpoint{5.264131in}{1.060279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359957in}}{\pgfqpoint{1.354763in}{0.359957in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359957in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.672729in}}{\pgfqpoint{5.264131in}{0.672729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.359950in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{0.359950in}}{\pgfqpoint{2.332105in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.359950in}}{\pgfqpoint{2.983666in}{0.359950in}}{\pgfqpoint{3.309447in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.359950in}}{\pgfqpoint{3.961008in}{0.359950in}}{\pgfqpoint{4.286789in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.359950in}}{\pgfqpoint{4.938350in}{0.766628in}}{\pgfqpoint{5.264131in}{0.766628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.359950in}}{\pgfqpoint{1.028982in}{0.359967in}}{\pgfqpoint{1.354763in}{0.359967in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359967in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.724685in}}{\pgfqpoint{5.264131in}{0.724685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359962in}}{\pgfqpoint{1.354763in}{0.359962in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359962in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.670495in}}{\pgfqpoint{5.264131in}{0.670495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.359950in}}{\pgfqpoint{1.028982in}{0.359976in}}{\pgfqpoint{1.354763in}{0.359976in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359976in}}{\pgfqpoint{2.006324in}{0.912542in}}{\pgfqpoint{2.332105in}{0.912542in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.912542in}}{\pgfqpoint{2.983666in}{0.696512in}}{\pgfqpoint{3.309447in}{0.696512in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.696512in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.906987in}}{\pgfqpoint{5.264131in}{0.906987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359958in}}{\pgfqpoint{1.354763in}{0.359958in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359958in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.665717in}}{\pgfqpoint{5.264131in}{0.665717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359951in}}{\pgfqpoint{1.354763in}{0.359951in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359951in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.665261in}}{\pgfqpoint{5.264131in}{0.665261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359961in}}{\pgfqpoint{1.354763in}{0.359961in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359961in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.670821in}}{\pgfqpoint{5.264131in}{0.670821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.359950in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{0.359950in}}{\pgfqpoint{2.332105in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.359950in}}{\pgfqpoint{2.983666in}{0.359950in}}{\pgfqpoint{3.309447in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.359950in}}{\pgfqpoint{3.961008in}{0.359950in}}{\pgfqpoint{4.286789in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.359950in}}{\pgfqpoint{4.938350in}{0.782332in}}{\pgfqpoint{5.264131in}{0.782332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359953in}}{\pgfqpoint{1.354763in}{0.359953in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359953in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.674034in}}{\pgfqpoint{5.264131in}{0.674034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359958in}}{\pgfqpoint{1.354763in}{0.359958in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359958in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.665358in}}{\pgfqpoint{5.264131in}{0.665358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.359950in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{0.359950in}}{\pgfqpoint{2.332105in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.359950in}}{\pgfqpoint{2.983666in}{0.359950in}}{\pgfqpoint{3.309447in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.359950in}}{\pgfqpoint{3.961008in}{0.359950in}}{\pgfqpoint{4.286789in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.359950in}}{\pgfqpoint{4.938350in}{0.455888in}}{\pgfqpoint{5.264131in}{0.455888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.359950in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{0.794750in}}{\pgfqpoint{2.332105in}{0.794750in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.794750in}}{\pgfqpoint{2.983666in}{0.703243in}}{\pgfqpoint{3.309447in}{0.703243in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.703243in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.424414in}}{\pgfqpoint{5.264131in}{0.424414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359955in}}{\pgfqpoint{1.354763in}{0.359955in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359955in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.664592in}}{\pgfqpoint{5.264131in}{0.664592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.359950in}}{\pgfqpoint{1.028982in}{0.359951in}}{\pgfqpoint{1.354763in}{0.359951in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359951in}}{\pgfqpoint{2.006324in}{0.665349in}}{\pgfqpoint{2.332105in}{0.665349in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.665349in}}{\pgfqpoint{2.983666in}{0.447456in}}{\pgfqpoint{3.309447in}{0.447456in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.447456in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{1.062513in}}{\pgfqpoint{5.264131in}{1.062513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359951in}}{\pgfqpoint{1.354763in}{0.359951in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359951in}}{\pgfqpoint{2.006324in}{0.498344in}}{\pgfqpoint{2.332105in}{0.498344in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.498344in}}{\pgfqpoint{2.983666in}{0.595543in}}{\pgfqpoint{3.309447in}{0.595543in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.595543in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.664086in}}{\pgfqpoint{5.264131in}{0.664086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359957in}}{\pgfqpoint{1.354763in}{0.359957in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359957in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.668229in}}{\pgfqpoint{5.264131in}{0.668229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.360024in}}{\pgfqpoint{1.354763in}{0.360024in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.360024in}}{\pgfqpoint{2.006324in}{0.498344in}}{\pgfqpoint{2.332105in}{0.498344in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.498344in}}{\pgfqpoint{2.983666in}{0.595543in}}{\pgfqpoint{3.309447in}{0.595543in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.595543in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.654612in}}{\pgfqpoint{5.264131in}{0.654612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.359950in}}{\pgfqpoint{1.028982in}{0.359951in}}{\pgfqpoint{1.354763in}{0.359951in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359951in}}{\pgfqpoint{2.006324in}{0.359950in}}{\pgfqpoint{2.332105in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.359950in}}{\pgfqpoint{2.983666in}{0.359950in}}{\pgfqpoint{3.309447in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.359950in}}{\pgfqpoint{3.961008in}{0.359950in}}{\pgfqpoint{4.286789in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.359950in}}{\pgfqpoint{4.938350in}{0.506213in}}{\pgfqpoint{5.264131in}{0.506213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359951in}}{\pgfqpoint{1.354763in}{0.359951in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359951in}}{\pgfqpoint{2.006324in}{0.498344in}}{\pgfqpoint{2.332105in}{0.498344in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.498344in}}{\pgfqpoint{2.983666in}{0.595543in}}{\pgfqpoint{3.309447in}{0.595543in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.595543in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.721326in}}{\pgfqpoint{5.264131in}{0.721326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359957in}}{\pgfqpoint{1.354763in}{0.359957in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359957in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.674409in}}{\pgfqpoint{5.264131in}{0.674409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359975in}}{\pgfqpoint{1.354763in}{0.359975in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359975in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.670707in}}{\pgfqpoint{5.264131in}{0.670707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.359950in}}{\pgfqpoint{1.028982in}{0.359954in}}{\pgfqpoint{1.354763in}{0.359954in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359954in}}{\pgfqpoint{2.006324in}{0.359950in}}{\pgfqpoint{2.332105in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.359950in}}{\pgfqpoint{2.983666in}{0.359950in}}{\pgfqpoint{3.309447in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.359950in}}{\pgfqpoint{3.961008in}{0.359950in}}{\pgfqpoint{4.286789in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.359950in}}{\pgfqpoint{4.938350in}{0.918810in}}{\pgfqpoint{5.264131in}{0.918810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359974in}}{\pgfqpoint{1.354763in}{0.359974in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359974in}}{\pgfqpoint{2.006324in}{0.498344in}}{\pgfqpoint{2.332105in}{0.498344in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.498344in}}{\pgfqpoint{2.983666in}{0.595543in}}{\pgfqpoint{3.309447in}{0.595543in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.595543in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.661200in}}{\pgfqpoint{5.264131in}{0.661200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.359950in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{0.359950in}}{\pgfqpoint{2.332105in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.359950in}}{\pgfqpoint{2.983666in}{0.359950in}}{\pgfqpoint{3.309447in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.359950in}}{\pgfqpoint{3.961008in}{0.359950in}}{\pgfqpoint{4.286789in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.359950in}}{\pgfqpoint{4.938350in}{0.556114in}}{\pgfqpoint{5.264131in}{0.556114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359956in}}{\pgfqpoint{1.354763in}{0.359956in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359956in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.669125in}}{\pgfqpoint{5.264131in}{0.669125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.359950in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{0.359950in}}{\pgfqpoint{2.332105in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.359950in}}{\pgfqpoint{2.983666in}{0.359950in}}{\pgfqpoint{3.309447in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.359950in}}{\pgfqpoint{3.961008in}{0.359950in}}{\pgfqpoint{4.286789in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.359950in}}{\pgfqpoint{4.938350in}{0.504223in}}{\pgfqpoint{5.264131in}{0.504223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.360120in}}{\pgfqpoint{1.354763in}{0.360120in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.360120in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.539252in}}{\pgfqpoint{5.264131in}{0.539252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{0.498344in}}{\pgfqpoint{2.332105in}{0.498344in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.498344in}}{\pgfqpoint{2.983666in}{0.595543in}}{\pgfqpoint{3.309447in}{0.595543in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.595543in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.644762in}}{\pgfqpoint{5.264131in}{0.644762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.359950in}}{\pgfqpoint{1.028982in}{0.360134in}}{\pgfqpoint{1.354763in}{0.360134in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.360134in}}{\pgfqpoint{2.006324in}{0.408903in}}{\pgfqpoint{2.332105in}{0.408903in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.408903in}}{\pgfqpoint{2.983666in}{0.460919in}}{\pgfqpoint{3.309447in}{0.460919in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.460919in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.616061in}}{\pgfqpoint{5.264131in}{0.616061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359954in}}{\pgfqpoint{1.354763in}{0.359954in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359954in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.666549in}}{\pgfqpoint{5.264131in}{0.666549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359960in}}{\pgfqpoint{1.354763in}{0.359960in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359960in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.671539in}}{\pgfqpoint{5.264131in}{0.671539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.359950in}}{\pgfqpoint{1.028982in}{0.360011in}}{\pgfqpoint{1.354763in}{0.360011in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.360011in}}{\pgfqpoint{2.006324in}{0.912542in}}{\pgfqpoint{2.332105in}{0.912542in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.912542in}}{\pgfqpoint{2.983666in}{0.696512in}}{\pgfqpoint{3.309447in}{0.696512in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.696512in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.874438in}}{\pgfqpoint{5.264131in}{0.874438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359956in}}{\pgfqpoint{1.354763in}{0.359956in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359956in}}{\pgfqpoint{2.006324in}{0.498344in}}{\pgfqpoint{2.332105in}{0.498344in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.498344in}}{\pgfqpoint{2.983666in}{0.595543in}}{\pgfqpoint{3.309447in}{0.595543in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.595543in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.637929in}}{\pgfqpoint{5.264131in}{0.637929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359958in}}{\pgfqpoint{1.354763in}{0.359958in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359958in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.670903in}}{\pgfqpoint{5.264131in}{0.670903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359957in}}{\pgfqpoint{1.354763in}{0.359957in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359957in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.671294in}}{\pgfqpoint{5.264131in}{0.671294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359966in}}{\pgfqpoint{1.354763in}{0.359966in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359966in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.668636in}}{\pgfqpoint{5.264131in}{0.668636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359982in}}{\pgfqpoint{1.354763in}{0.359982in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359982in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.665016in}}{\pgfqpoint{5.264131in}{0.665016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359960in}}{\pgfqpoint{1.354763in}{0.359960in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359960in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.671441in}}{\pgfqpoint{5.264131in}{0.671441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359954in}}{\pgfqpoint{1.354763in}{0.359954in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359954in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.670756in}}{\pgfqpoint{5.264131in}{0.670756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.359950in}}{\pgfqpoint{1.028982in}{0.359950in}}{\pgfqpoint{1.354763in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359950in}}{\pgfqpoint{2.006324in}{0.359950in}}{\pgfqpoint{2.332105in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.359950in}}{\pgfqpoint{2.983666in}{0.359950in}}{\pgfqpoint{3.309447in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.359950in}}{\pgfqpoint{3.961008in}{0.359950in}}{\pgfqpoint{4.286789in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.359950in}}{\pgfqpoint{4.938350in}{0.442597in}}{\pgfqpoint{5.264131in}{0.442597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359961in}}{\pgfqpoint{1.354763in}{0.359961in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359961in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.670495in}}{\pgfqpoint{5.264131in}{0.670495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359954in}}{\pgfqpoint{1.354763in}{0.359954in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359954in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.667593in}}{\pgfqpoint{5.264131in}{0.667593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359953in}}{\pgfqpoint{1.354763in}{0.359953in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359953in}}{\pgfqpoint{2.006324in}{0.376556in}}{\pgfqpoint{2.332105in}{0.376556in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.376556in}}{\pgfqpoint{2.983666in}{0.743630in}}{\pgfqpoint{3.309447in}{0.743630in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.743630in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.605183in}}{\pgfqpoint{5.264131in}{0.605183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359958in}}{\pgfqpoint{1.354763in}{0.359958in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359958in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.670397in}}{\pgfqpoint{5.264131in}{0.670397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359956in}}{\pgfqpoint{1.354763in}{0.359956in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359956in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.669321in}}{\pgfqpoint{5.264131in}{0.669321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359955in}}{\pgfqpoint{1.354763in}{0.359955in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359955in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.664494in}}{\pgfqpoint{5.264131in}{0.664494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.359950in}}{\pgfqpoint{1.028982in}{0.360105in}}{\pgfqpoint{1.354763in}{0.360105in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.360105in}}{\pgfqpoint{2.006324in}{0.359950in}}{\pgfqpoint{2.332105in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.359950in}}{\pgfqpoint{2.983666in}{0.359950in}}{\pgfqpoint{3.309447in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.359950in}}{\pgfqpoint{3.961008in}{0.359950in}}{\pgfqpoint{4.286789in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.359950in}}{\pgfqpoint{4.938350in}{1.079228in}}{\pgfqpoint{5.264131in}{1.079228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359958in}}{\pgfqpoint{1.354763in}{0.359958in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359958in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.671881in}}{\pgfqpoint{5.264131in}{0.671881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359960in}}{\pgfqpoint{1.354763in}{0.359960in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359960in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.670104in}}{\pgfqpoint{5.264131in}{0.670104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{1.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{1.632152in}}{\pgfqpoint{1.028982in}{0.359987in}}{\pgfqpoint{1.354763in}{0.359987in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359987in}}{\pgfqpoint{2.006324in}{0.628412in}}{\pgfqpoint{2.332105in}{0.628412in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.628412in}}{\pgfqpoint{2.983666in}{0.474381in}}{\pgfqpoint{3.309447in}{0.474381in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.474381in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{0.666957in}}{\pgfqpoint{5.264131in}{0.666957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377421in}{0.296340in}}{\pgfqpoint{4.886710in}{1.399422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.359950in}}%
\pgfpathcurveto{\pgfqpoint{0.703201in}{0.359950in}}{\pgfqpoint{1.028982in}{0.359978in}}{\pgfqpoint{1.354763in}{0.359978in}}%
\pgfpathcurveto{\pgfqpoint{1.680543in}{0.359978in}}{\pgfqpoint{2.006324in}{0.665349in}}{\pgfqpoint{2.332105in}{0.665349in}}%
\pgfpathcurveto{\pgfqpoint{2.657886in}{0.665349in}}{\pgfqpoint{2.983666in}{0.447456in}}{\pgfqpoint{3.309447in}{0.447456in}}%
\pgfpathcurveto{\pgfqpoint{3.635228in}{0.447456in}}{\pgfqpoint{3.961008in}{0.678001in}}{\pgfqpoint{4.286789in}{0.678001in}}%
\pgfpathcurveto{\pgfqpoint{4.612570in}{0.678001in}}{\pgfqpoint{4.938350in}{1.074221in}}{\pgfqpoint{5.264131in}{1.074221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377421in}{1.695762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.377421in,y=1.841595in,,bottom]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Polar SG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354763in}{1.695762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.354763in,y=1.841595in,,bottom]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Mag}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332105in}{1.695762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.332105in,y=1.841595in,,bottom]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Ionic char}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309447in}{1.695762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.309447in,y=1.841595in,,bottom]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Cov range [pm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.286789in}{1.695762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.286789in,y=1.841595in,,bottom]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Num elements}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264131in}{1.695762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.264131in,y=1.841595in,,bottom]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Eg [eV]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377421in}{0.359950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.129348in, y=0.321688in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377421in}{0.614391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.129348in, y=0.576128in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377421in}{0.868831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.129348in, y=0.830569in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377421in}{1.123271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.129348in, y=1.085009in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377421in}{1.377712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.129348in, y=1.339449in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377421in}{1.632152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.129348in, y=1.593890in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377421in}{0.296340in}}%
\pgfpathlineto{\pgfqpoint{0.377421in}{1.695762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.820776in,y=2.063784in,,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont Empirical approach}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324441in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.517111in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.517111in}{0.288266in}}%
\pgfpathlineto{\pgfqpoint{1.324441in}{0.288266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568886in}{0.204933in}}%
\pgfpathlineto{\pgfqpoint{1.791108in}{0.204933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.879997in,y=0.166044in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont Suitable candidates}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969195in}{0.204933in}}%
\pgfpathlineto{\pgfqpoint{3.191417in}{0.204933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280306in,y=0.166044in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont Unsuitable candidates}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354763in}{0.305653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.451985in, y=0.267391in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354763in}{0.614223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.451985in, y=0.575961in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354763in}{0.922794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.451985in, y=0.884531in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354763in}{1.231364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.451985in, y=1.193102in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354763in}{1.539934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.451985in, y=1.501672in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354763in}{0.296340in}}%
\pgfpathlineto{\pgfqpoint{1.354763in}{1.695762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332105in}{0.359950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.429327in, y=0.321688in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332105in}{0.636081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.429327in, y=0.597818in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332105in}{0.912211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.429327in, y=0.873949in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332105in}{1.188341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.429327in, y=1.150079in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332105in}{1.464471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.429327in, y=1.426209in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332105in}{0.296340in}}%
\pgfpathlineto{\pgfqpoint{2.332105in}{1.695762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309447in}{0.359950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.406669in, y=0.321688in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309447in}{0.696512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.406669in, y=0.658249in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309447in}{1.033073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.406669in, y=0.994811in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309447in}{1.369634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.406669in, y=1.331372in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309447in}{0.296340in}}%
\pgfpathlineto{\pgfqpoint{3.309447in}{1.695762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.286789in}{0.359950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.384011in, y=0.321688in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.286789in}{0.678001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.384011in, y=0.639739in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.286789in}{0.996051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.384011in, y=0.957789in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.286789in}{1.314102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.384011in, y=1.275839in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.286789in}{1.632152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.384011in, y=1.593890in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.286789in}{0.296340in}}%
\pgfpathlineto{\pgfqpoint{4.286789in}{1.695762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264131in}{0.333600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.361353in, y=0.295337in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264131in}{0.603335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.361353in, y=0.565072in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264131in}{0.873070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.361353in, y=0.834808in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264131in}{1.142805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.361353in, y=1.104543in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264131in}{1.412540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.361353in, y=1.374278in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264131in}{1.682275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.361353in, y=1.644013in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.264131in}{0.296340in}}%
\pgfpathlineto{\pgfqpoint{5.264131in}{1.695762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> AllFigures/LegendHistPaper.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.866666666666667,0.8,0.466666666666667}
\definecolor{color1}{rgb}{0.533333333333333,0.8,0.933333333333333}
\definecolor{color3}{rgb}{0.8,0.4,0.466666666666667}
\begin{axis}[%
 hide axis,
 xmin=0,
 xmax=1,
 ymin=0,
 ymax=1,
 legend columns=1,
 legend cell align={left},
 legend style={
   fill opacity=1,
   draw opacity=1,
   text opacity=1,
   align=center,
   anchor=north,
   draw=white!80!black
 },
 ]
 \addlegendimage{semithick, color1}
 \addlegendentry{Ferrenti approach};
 \addlegendimage{semithick, color0}
 \addlegendentry{Extended Ferrenti approach};
 \addlegendimage{semithick, color3}
 \addlegendentry{Empirical approach};
 \end{axis}

\end{tikzpicture}


==> AllFigures/MP_Eg_count_075.tex <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.866666666666667,0.8,0.466666666666667}
\definecolor{color1}{rgb}{0.533333333333333,0.8,0.933333333333333}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.8,0.4,0.466666666666667}

\begin{axis}[
height=2.275590092707901in,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, font=\footnotesize},
tick align=outside,
tick pos=left,
title={},
width=2.8444876158848764in,
x grid style={white!69.0196078431373!black},
xlabel={Band gap (eV)},
xmin=-0.234255, xmax=7.229355,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Number of materials},
ymin=0, ymax=450.45,
ytick style={color=black}
]
\path [draw=color0, very thick]
(axis cs:0.105,0)
--(axis cs:0.105,339)
--(axis cs:0.462110526315789,339)
--(axis cs:0.462110526315789,280)
--(axis cs:0.819221052631579,280)
--(axis cs:0.819221052631579,293)
--(axis cs:1.17633157894737,293)
--(axis cs:1.17633157894737,329)
--(axis cs:1.53344210526316,329)
--(axis cs:1.53344210526316,389)
--(axis cs:1.89055263157895,389)
--(axis cs:1.89055263157895,429)
--(axis cs:2.24766315789474,429)
--(axis cs:2.24766315789474,420)
--(axis cs:2.60477368421053,420)
--(axis cs:2.60477368421053,328)
--(axis cs:2.96188421052632,328)
--(axis cs:2.96188421052632,303)
--(axis cs:3.31899473684211,303)
--(axis cs:3.31899473684211,286)
--(axis cs:3.67610526315789,286)
--(axis cs:3.67610526315789,222)
--(axis cs:4.03321578947368,222)
--(axis cs:4.03321578947368,219)
--(axis cs:4.39032631578947,219)
--(axis cs:4.39032631578947,174)
--(axis cs:4.74743684210526,174)
--(axis cs:4.74743684210526,167)
--(axis cs:5.10454736842105,167)
--(axis cs:5.10454736842105,143)
--(axis cs:5.46165789473684,143)
--(axis cs:5.46165789473684,95)
--(axis cs:5.81876842105263,95)
--(axis cs:5.81876842105263,35)
--(axis cs:6.17587894736842,35)
--(axis cs:6.17587894736842,20)
--(axis cs:6.53298947368421,20)
--(axis cs:6.53298947368421,13)
--(axis cs:6.8901,13)
--(axis cs:6.8901,0);

\path [draw=color1, very thick]
(axis cs:0.105,0)
--(axis cs:0.105,135)
--(axis cs:0.462110526315789,135)
--(axis cs:0.462110526315789,115)
--(axis cs:0.819221052631579,115)
--(axis cs:0.819221052631579,101)
--(axis cs:1.17633157894737,101)
--(axis cs:1.17633157894737,147)
--(axis cs:1.53344210526316,147)
--(axis cs:1.53344210526316,129)
--(axis cs:1.89055263157895,129)
--(axis cs:1.89055263157895,181)
--(axis cs:2.24766315789474,181)
--(axis cs:2.24766315789474,155)
--(axis cs:2.60477368421053,155)
--(axis cs:2.60477368421053,137)
--(axis cs:2.96188421052632,137)
--(axis cs:2.96188421052632,105)
--(axis cs:3.31899473684211,105)
--(axis cs:3.31899473684211,108)
--(axis cs:3.67610526315789,108)
--(axis cs:3.67610526315789,91)
--(axis cs:4.03321578947368,91)
--(axis cs:4.03321578947368,74)
--(axis cs:4.39032631578947,74)
--(axis cs:4.39032631578947,57)
--(axis cs:4.74743684210526,57)
--(axis cs:4.74743684210526,52)
--(axis cs:5.10454736842105,52)
--(axis cs:5.10454736842105,55)
--(axis cs:5.46165789473684,55)
--(axis cs:5.46165789473684,26)
--(axis cs:5.81876842105263,26)
--(axis cs:5.81876842105263,17)
--(axis cs:6.17587894736842,17)
--(axis cs:6.17587894736842,17)
--(axis cs:6.53298947368421,17)
--(axis cs:6.53298947368421,7)
--(axis cs:6.8901,7)
--(axis cs:6.8901,0);

\end{axis}

\begin{axis}[
axis y line=right,
height=2.275590092707901in,
tick align=outside,
width=2.8444876158848764in,
x grid style={white!69.0196078431373!black},
xmin=-0.234255, xmax=7.229355,
xtick pos=left,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=7.35,
ytick pos=right,
ytick style={color=color2},
yticklabel style={anchor=west, color=color2}
]
\path [draw=color3, very thick]
(axis cs:0.105,0)
--(axis cs:0.105,6)
--(axis cs:0.462110526315789,6)
--(axis cs:0.462110526315789,6)
--(axis cs:0.819221052631579,6)
--(axis cs:0.819221052631579,3)
--(axis cs:1.17633157894737,3)
--(axis cs:1.17633157894737,6)
--(axis cs:1.53344210526316,6)
--(axis cs:1.53344210526316,7)
--(axis cs:1.89055263157895,7)
--(axis cs:1.89055263157895,2)
--(axis cs:2.24766315789474,2)
--(axis cs:2.24766315789474,6)
--(axis cs:2.60477368421053,6)
--(axis cs:2.60477368421053,3)
--(axis cs:2.96188421052632,3)
--(axis cs:2.96188421052632,4)
--(axis cs:3.31899473684211,4)
--(axis cs:3.31899473684211,2)
--(axis cs:3.67610526315789,2)
--(axis cs:3.67610526315789,4)
--(axis cs:4.03321578947368,4)
--(axis cs:4.03321578947368,6)
--(axis cs:4.39032631578947,6)
--(axis cs:4.39032631578947,4)
--(axis cs:4.74743684210526,4)
--(axis cs:4.74743684210526,2)
--(axis cs:5.10454736842105,2)
--(axis cs:5.10454736842105,2)
--(axis cs:5.46165789473684,2)
--(axis cs:5.46165789473684,3)
--(axis cs:5.81876842105263,3)
--(axis cs:5.81876842105263,0)
--(axis cs:6.17587894736842,0)
--(axis cs:6.17587894736842,0)
--(axis cs:6.53298947368421,0)
--(axis cs:6.53298947368421,3)
--(axis cs:6.8901,3)
--(axis cs:6.8901,0);
\end{axis}

\end{tikzpicture}

